How to Sum and Exponentiate Hamiltonians in ZXW Calculus

This paper develops practical summation techniques in ZXW calculus to reason about quantum dynamics, such as unitary time evolution. First we give a direct representation of a wide class of sums of linear operators, including arbitrary qubits Hamiltonians, in ZXW calculus. As an application, we demonstrate the linearity of the Schroedinger equation and give a diagrammatic representation of the Hamiltonian in Greene-Diniz et al, which is the first paper that models carbon capture using quantum computing. We then use the Cayley-Hamilton theorem to show in principle how to exponentiate arbitrary qubits Hamiltonians in ZXW calculus. Finally, we develop practical techniques and show how to do Taylor expansion and Trotterization diagrammatically for Hamiltonian simulation. This sets up the framework for using ZXW calculus to the problems in quantum chemistry and condensed matter physics.

==> figures/candgate/rowitimeaplusj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -2) {};
		\node [style=none] (1) at (-1.25, 1.5) {${\scriptstyle \vdots}$};
		\node [style=none] (2) at (-1.25, -1.5) {${\scriptstyle \vdots}$};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=gn, scale=1] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=zhbx, rotate=90] (6) at (0, 0) {$\wedge$};
		\node [style=gbox] (7) at (1, 0) {$a$};
		\node [style=gn, scale=1] (8) at (-1.25, 2) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style={rn_phase}] (11) at (-0.75, 0.5) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=gn, scale=1] (12) at (-1.25, -2) {};
		\node [style={rn_phase}] (13) at (-0.75, -1.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style={rn_phase}] (14) at (-0.75, 1.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (15) at (-1.75, 2) {};
		\node [style=triangle, rotate=90] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style={rn_phase}] (18) at (-0.75, -0.5) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=gn, scale=1] (20) at (-1.25, -1) {};
		\node [style=none] (21) at (-1.25, 0) {${\scriptstyle \vdots}$};
		\node [style=rn] (22) at (1.25, 1) {};
		\node [style=rn] (23) at (1.25, -1) {};
		\node [style=none] (24) at (2, 1) {$j_1$};
		\node [style=none] (25) at (2, -1) {$j_s$};
		\node [style=none] (26) at (2.25, -2) {$m-1$};
		\node [style=none] (27) at (2, 2) {$0$};
		\node [style=none] (28) at (1.425, 0) {${\scriptstyle \vdots}$};
		\node [style=none] (29) at (1.425, 1.5) {${\scriptstyle \vdots}$};
		\node [style=none] (30) at (1.425, -1.5) {${\scriptstyle \vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (3.center) to (10.center);
		\draw (8) to (15.center);
		\draw (8) to (9.center);
		\draw (14) to (8);
		\draw (6) to (7);
		\draw [bend left=15] (6) to (13);
		\draw (11) to (6);
		\draw [bend right=15, looseness=0.75] (6) to (14);
		\draw (11) to (4);
		\draw (13) to (12);
		\draw (17.center) to (19.center);
		\draw (18) to (20);
		\draw (18) to (6);
		\draw (7) to (23);
		\draw (7) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/candgate/rowitimeaplusjct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.425, -1.5) {${\scriptstyle \vdots}$};
		\node [style={rn_phase}] (1) at (-0.75, 0.5) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=none] (2) at (2, 2) {$0$};
		\node [style=triangle, rotate=90] (3) at (0.5, 0) {};
		\node [style=none] (4) at (2.25, -2) {$m-1$};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style={rn_phase}] (6) at (-0.75, -0.5) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=none] (7) at (-1.25, 0) {${\scriptstyle \vdots}$};
		\node [style=none] (8) at (2, -1) {$j_s$};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (-1.25, 1.5) {${\scriptstyle \vdots}$};
		\node [style=none] (12) at (-1.75, -2) {};
		\node [style=none] (13) at (1.75, 2) {};
		\node [style=rn] (14) at (1.25, -1) {};
		\node [style=none] (15) at (-1.25, -1.5) {${\scriptstyle \vdots}$};
		\node [style=gn, scale=1] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (1.425, 1.5) {${\scriptstyle \vdots}$};
		\node [style=none] (18) at (-1.75, 2) {};
		\node [style=zhbx, rotate=90] (19) at (0, 0) {$\wedge$};
		\node [style=none] (20) at (1.425, 0) {${\scriptstyle \vdots}$};
		\node [style=gn, scale=1] (21) at (-1.25, -1) {};
		\node [style={rn_phase}] (22) at (-0.75, 1.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (23) at (2, 1) {$j_1$};
		\node [style=gn, scale=1] (24) at (-1.25, -2) {};
		\node [style={rn_phase}] (25) at (-0.75, -1.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=gn, scale=1] (26) at (-1.25, 2) {};
		\node [style=rn] (27) at (1.25, 1) {};
		\node [style=gbox] (28) at (1, 0) {$a$};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (29.center);
		\draw (9.center) to (10.center);
		\draw (26) to (18.center);
		\draw (26) to (13.center);
		\draw (22) to (26);
		\draw (19) to (28);
		\draw [bend left=15] (19) to (25);
		\draw (1) to (19);
		\draw [bend right=15, looseness=0.75] (19) to (22);
		\draw (1) to (16);
		\draw (25) to (24);
		\draw (5.center) to (30.center);
		\draw (6) to (21);
		\draw (6) to (19);
		\draw (28) to (14);
		\draw (28) to (27);
		\draw (31.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/candgate/rowitimesa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=gbox] (3) at (1, -0.25) {$a$};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=gn, scale=1] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=gn, scale=1] (9) at (-0.75, -1.5) {};
		\node [style={rn_phase}] (10) at (-0.25, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style={rn_phase}] (11) at (-0.25, -1) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style={rn_phase}] (12) at (-0.25, -0.25) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=zhbx, rotate=90] (13) at (0.5, -0.25) {$\wedge$};
		\node [style=none] (14) at (-0.75, -0.5) {${\scriptstyle \vdots}$};
		\node [style=none] (15) at (-0.75, 0.75) {${\scriptstyle \vdots}$};
		\node [style=none] (18) at (1.75, 1.25) {$0$};
		\node [style=none] (19) at (1.75, 0.25) {$k$};
		\node [style=none] (20) at (2, -1.5) {$m-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (7) to (2.center);
		\draw (7) to (1.center);
		\draw (10) to (7);
		\draw (13) to (3);
		\draw [bend left] (13) to (11);
		\draw (12) to (13);
		\draw [bend right=15, looseness=1.25] (13) to (10);
		\draw (12) to (0);
		\draw (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/candgate/rowitimesact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-0.25, 0) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=gn, scale=1] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.75, 1.5) {$0$};
		\node [style=gbox] (6) at (1, 0) {$a$};
		\node [style=none] (7) at (2, -1.25) {$m-1$};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (1.75, 0.5) {$k$};
		\node [style=zhbx, rotate=90] (11) at (0.5, 0) {$\wedge$};
		\node [style=none] (12) at (-0.75, 1) {${\scriptstyle \vdots}$};
		\node [style={rn_phase}] (13) at (-0.25, 1) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (14) at (-1.25, -1.25) {};
		\node [style=gn, scale=1] (15) at (-0.75, -1.25) {};
		\node [style={rn_phase}] (16) at (-0.25, -0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (17) at (-0.75, -0.25) {${\scriptstyle \vdots}$};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=gn, scale=1] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (9.center);
		\draw (18.center) to (4.center);
		\draw (2) to (20.center);
		\draw (2) to (3.center);
		\draw (13) to (2);
		\draw (11) to (6);
		\draw [bend left] (11) to (16);
		\draw (0) to (11);
		\draw [bend right=15, looseness=1.25] (11) to (13);
		\draw (0) to (19);
		\draw (16) to (15);
		\draw (21.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/candgate/rowitiswapj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0.25) {};
		\node [style=rn] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (2, -1.5) {$j_s$};
		\node [style={rn_phase}] (4) at (-0.75, 2) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style={rn_phase}] (6) at (-0.75, -2) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (7) at (1.425, 2) {${\scriptstyle \vdots}$};
		\node [style=none] (8) at (1.75, 2.5) {};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (2, 2.5) {$0$};
		\node [style=none] (11) at (1.425, -0.75) {${\scriptstyle \vdots}$};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style=none] (13) at (1.75, -2.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=none] (15) at (2.25, -2.5) {$m-1$};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (-1.5, -0.5) {${\scriptstyle \vdots}$};
		\node [style={rn_phase}] (18) at (-0.5, -0.75) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_s})}\pi}$};
		\node [style=none] (19) at (-1.5, 2) {${\scriptstyle \vdots}$};
		\node [style=gn, scale=1] (20) at (-1.5, 2.5) {};
		\node [style={rn_phase}] (21) at (-0.5, 0.75) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_k})}\pi}$};
		\node [style=gn, scale=1] (22) at (-1.5, -2.5) {};
		\node [style=zhbx, rotate=90] (23) at (0.25, 0.25) {$\wedge$};
		\node [style=none] (24) at (1.425, -2) {${\scriptstyle \vdots}$};
		\node [style=gn, scale=1] (25) at (-1.5, 1.5) {};
		\node [style=none] (26) at (2, 1.5) {$j_1$};
		\node [style=none] (27) at (-1.5, -2) {${\scriptstyle \vdots}$};
		\node [style=gn, scale=1] (28) at (-1.5, -1.5) {};
		\node [style=rn] (29) at (1.25, -1.5) {};
		\node [style=none] (30) at (2, 0) {$j_k$};
		\node [style=rn] (31) at (1.25, 0) {};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=gn, scale=1] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (35) at (1.425, 0.75) {${\scriptstyle \vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13.center);
		\draw (2.center) to (9.center);
		\draw (20) to (12.center);
		\draw (20) to (8.center);
		\draw (4) to (20);
		\draw (23) to (0);
		\draw [bend left=45, looseness=0.75] (23) to (6);
		\draw (21) to (23);
		\draw [bend right, looseness=0.75] (23) to (4);
		\draw (21) to (25);
		\draw (6) to (22);
		\draw (5.center) to (14.center);
		\draw (18) to (28);
		\draw (18) to (23);
		\draw (0) to (29);
		\draw (0) to (1);
		\draw [bend left=15] (18) to (25);
		\draw (34.center) to (32.center);
		\draw (0) to (31);
		\draw (33) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/candgate/rowitiswapjct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2.75) {};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (1.425, -1.75) {${\scriptstyle \vdots}$};
		\node [style=gn, scale=1] (3) at (-1.5, -2.25) {};
		\node [style=none] (4) at (2.25, -2.25) {$m-1$};
		\node [style=none] (5) at (2, 1.75) {$j_1$};
		\node [style=gn, scale=1] (6) at (-1.5, 2.75) {};
		\node [style=gn] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (2, 0.25) {$j_k$};
		\node [style=gn, scale=1] (9) at (-1.5, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.75) {${\scriptstyle \vdots}$};
		\node [style=none] (11) at (-1.5, -0.5) {${\scriptstyle \vdots}$};
		\node [style=rn] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (1.425, 1) {${\scriptstyle \vdots}$};
		\node [style=none] (14) at (1.75, 1.75) {};
		\node [style=none] (15) at (-2, -1.25) {};
		\node [style=gn, scale=1] (16) at (-1.5, 1.75) {};
		\node [style={rn_phase}] (17) at (-0.75, 2.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (18) at (1.75, 0.25) {};
		\node [style={rn_phase}] (19) at (-0.75, -1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (20) at (1.425, 2.25) {${\scriptstyle \vdots}$};
		\node [style=rn] (21) at (1.25, 1.75) {};
		\node [style=none] (22) at (-2, 0.25) {};
		\node [style=none] (23) at (-2, 2.75) {};
		\node [style=rn] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (1.425, -0.5) {${\scriptstyle \vdots}$};
		\node [style=none] (26) at (-2, -2.25) {};
		\node [style=none] (27) at (2, 2.75) {$0$};
		\node [style=gn, scale=1] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (2, -1.25) {$j_s$};
		\node [style={rn_phase}] (30) at (-0.5, 1) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_k})}\pi}$};
		\node [style=none] (31) at (-2, 1.75) {};
		\node [style={rn_phase}] (32) at (-0.5, -0.5) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_s})}\pi}$};
		\node [style=none] (33) at (-1.5, 2.25) {${\scriptstyle \vdots}$};
		\node [style=none] (34) at (1.75, -2.25) {};
		\node [style=zhbx, rotate=90] (35) at (0.25, 0.5) {$\wedge$};
		\node [style=none] (36) at (0.25, 3.5) {};
		\node [style=none] (37) at (-1.5, 1) {${\scriptstyle \vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (34.center);
		\draw (31.center) to (14.center);
		\draw (6) to (23.center);
		\draw (6) to (0.center);
		\draw (17) to (6);
		\draw (35) to (7);
		\draw [bend left=15, looseness=0.75] (35) to (19);
		\draw (30) to (35);
		\draw [bend right, looseness=0.75] (35) to (17);
		\draw (30) to (16);
		\draw (19) to (3);
		\draw (15.center) to (1.center);
		\draw (32) to (9);
		\draw (32) to (35);
		\draw (7) to (12);
		\draw (7) to (21);
		\draw [bend left=15] (32) to (16);
		\draw (22.center) to (18.center);
		\draw (7) to (24);
		\draw (28) to (30);
		\draw (36.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/candgate/squarematdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.325) {};
		\node [style=none] (1) at (-2, -0.325) {};
		\node [style=none] (2) at (2, 0.325) {};
		\node [style=none] (3) at (2, 0.325) {};
		\node [style=none] (4) at (-2, 0.325) {};
		\node [style=none] (5) at (-1, -0.575) {};
		\node [style=none] (6) at (-1, -0.575) {};
		\node [style=none] (7) at (-1, 0.575) {};
		\node [style=none] (8) at (-1, 0.575) {};
		\node [style=none] (9) at (-0.5, -0.575) {};
		\node [style=none] (10) at (-0.5, -0.575) {};
		\node [style=none] (11) at (-0.5, 0.575) {};
		\node [style=none] (12) at (-0.5, 0.575) {};
		\node [style=none] (13) at (-0.75, 0) {$E_1$};
		\node [style=none] (14) at (-1, -0.325) {};
		\node [style=none] (15) at (-1, 0.325) {};
		\node [style=none] (16) at (-0.5, -0.325) {};
		\node [style=none] (17) at (-0.5, 0.325) {};
		\node [style=none] (18) at (0.5, -0.575) {};
		\node [style=none] (19) at (0.75, 0) {$E_k$};
		\node [style=none] (20) at (1, 0.575) {};
		\node [style=none] (21) at (1, 0.325) {};
		\node [style=none] (22) at (0.5, -0.325) {};
		\node [style=none] (23) at (0.5, 0.575) {};
		\node [style=none] (24) at (0.5, -0.575) {};
		\node [style=none] (25) at (1, -0.575) {};
		\node [style=none] (26) at (1, 0.575) {};
		\node [style=none] (27) at (0.5, 0.325) {};
		\node [style=none] (28) at (1, -0.575) {};
		\node [style=none] (29) at (0.5, 0.575) {};
		\node [style=none] (30) at (1, -0.325) {};
		\node [style=none] (31) at (-1.5, 0.1) {$\vdots$};
		\node [style=none] (32) at (0, 0.1) {$\vdots$};
		\node [style=none] (33) at (1.5, 0.1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (29.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (4.center) to (15.center);
		\draw (1.center) to (14.center);
		\draw (17.center) to (27.center);
		\draw (16.center) to (22.center);
		\draw (21.center) to (3.center);
		\draw (30.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled/ControlledMatrixDefinition0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (278) at (-0.375, -0.5) {};
		\node [style=none] (279) at (-0.375, 0.5) {};
		\node [style=none] (280) at (-2.75, -0.5) {};
		\node [style=none] (281) at (-2.75, 0.5) {};
		\node [style=none] (282) at (-0.375, 0.5) {};
		\node [style=none] (283) at (-0.375, -0.5) {};
		\node [style=none, fill=white] (284) at (-1.5, 0) {$\scriptsize \widetilde{M}$};
		\node [style=none] (285) at (-2.375, 0.125) {$\tiny \vdots$};
		\node [style=none] (286) at (-2, 0.75) {};
		\node [style=none] (287) at (-1, 0.75) {};
		\node [style=none] (288) at (-1, -0.75) {};
		\node [style=none] (289) at (-2, -0.75) {};
		\node [style=none] (290) at (-1.5, 0.75) {};
		\node [style=none] (291) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (282.center) to (281.center);
		\draw (280.center) to (283.center);
		\draw [fill=white] (286.center)
			 to (289.center)
			 to (288.center)
			 to (287.center)
			 to cycle;
		\draw (291.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled/ControlledMatrixDefinition1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (278) at (-0.375, -0.5) {};
		\node [style=none] (279) at (-0.375, 0.5) {};
		\node [style=none] (280) at (-2.75, -0.5) {};
		\node [style=none] (281) at (-2.75, 0.5) {};
		\node [style=none] (282) at (-0.375, 0.5) {};
		\node [style=none] (283) at (-0.375, -0.5) {};
		\node [style=none, fill=white] (284) at (-1.5, 0) {$\scriptsize \widetilde{M}$};
		\node [style=none] (285) at (-2.375, 0.125) {$\tiny \vdots$};
		\node [style=none] (286) at (-2, 0.75) {};
		\node [style=none] (287) at (-1, 0.75) {};
		\node [style=none] (288) at (-1, -0.75) {};
		\node [style=none] (289) at (-2, -0.75) {};
		\node [style=none] (290) at (-1.5, 0.75) {};
		\node [style=rn] (291) at (-1.5, 1.5) {};
		\node [style=none] (292) at (0.125, 0) {$=$};
		\node [style=none] (293) at (0.625, -0.5) {};
		\node [style=none] (294) at (0.625, 0.5) {};
		\node [style=none] (295) at (1.25, 0.125) {$\tiny \vdots$};
		\node [style=none] (305) at (1.875, 0.5) {};
		\node [style=none] (306) at (1.875, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (282.center) to (281.center);
		\draw (280.center) to (283.center);
		\draw [fill=white] (286.center)
			 to (289.center)
			 to (288.center)
			 to (287.center)
			 to cycle;
		\draw (291) to (290.center);
		\draw (294.center) to (305.center);
		\draw (293.center) to (306.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled/ControlledMatrixDefinition2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (179) at (-0.125, -0.5) {};
		\node [style=none] (180) at (-0.125, 0.5) {};
		\node [style=none] (181) at (-2.5, -0.5) {};
		\node [style=none] (182) at (-2.5, 0.5) {};
		\node [style=none] (183) at (-0.125, 0.5) {};
		\node [style=none] (184) at (-0.125, -0.5) {};
		\node [style=none, fill=white] (185) at (-1.25, 0) {$\scriptsize \widetilde{M}$};
		\node [style=none] (186) at (-2.125, 0.125) {$\tiny \vdots$};
		\node [style=none] (187) at (-1.75, 0.75) {};
		\node [style=none] (188) at (-0.75, 0.75) {};
		\node [style=none] (189) at (-0.75, -0.75) {};
		\node [style=none] (190) at (-1.75, -0.75) {};
		\node [style=none] (191) at (-1.25, 0.75) {};
		\node [style={rn_phase}] (206) at (-1.25, 1.5) {$\pi$};
		\node [style=none] (231) at (0.375, 0) {$=$};
		\node [style=none] (261) at (0.875, -0.5) {};
		\node [style=none] (262) at (0.875, 0.5) {};
		\node [style=none] (266) at (1.25, 0.125) {$\tiny \vdots$};
		\node [style=none, fill=white] (267) at (2.125, 0) {$\scriptsize M$};
		\node [style=none] (268) at (1.625, 0.75) {};
		\node [style=none] (269) at (2.625, 0.75) {};
		\node [style=none] (270) at (2.625, -0.75) {};
		\node [style=none] (271) at (1.625, -0.75) {};
		\node [style=none] (272) at (1.625, 0.5) {};
		\node [style=none] (273) at (1.625, -0.5) {};
		\node [style=none] (274) at (2.625, 0.5) {};
		\node [style=none] (275) at (2.625, -0.5) {};
		\node [style=none] (276) at (3.25, 0.5) {};
		\node [style=none] (277) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (183.center) to (182.center);
		\draw (181.center) to (184.center);
		\draw [fill=white] (187.center)
			 to (190.center)
			 to (189.center)
			 to (188.center)
			 to cycle;
		\draw (206) to (191.center);
		\draw [fill=white] (268.center) to (271.center);
		\draw [fill=white] (271.center) to (270.center);
		\draw [fill=white] (270.center) to (269.center);
		\draw [fill=white] (269.center) to (268.center);
		\draw (261.center) to (273.center);
		\draw (262.center) to (272.center);
		\draw (275.center) to (277.center);
		\draw (274.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled/ControlledMatrixProduct.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (3, -1) {};
		\node [style=none] (100) at (3, 0) {};
		\node [style=none] (110) at (-1.5, -1) {};
		\node [style=none] (111) at (-1.5, 0) {};
		\node [style=none] (114) at (3, 0) {};
		\node [style=none] (115) at (3, -1) {};
		\node [style=none, fill=white] (123) at (-0.25, -0.5) {$\scriptstyle \widetilde{M_1}$};
		\node [style=none] (157) at (-1.125, -0.375) {$\tiny \vdots$};
		\node [style=none] (159) at (-0.75, 0.25) {};
		\node [style=none] (160) at (0.25, 0.25) {};
		\node [style=none] (161) at (0.25, -1.25) {};
		\node [style=none] (162) at (-0.75, -1.25) {};
		\node [style=none] (163) at (-0.25, 0.25) {};
		\node [style=none, fill=white] (165) at (1.75, -0.5) {$\scriptstyle \widetilde{M_k}$};
		\node [style=none] (166) at (1.25, 0.25) {};
		\node [style=none] (167) at (2.25, 0.25) {};
		\node [style=none] (168) at (2.25, -1.25) {};
		\node [style=none] (169) at (1.25, -1.25) {};
		\node [style=none] (170) at (1.75, 0.25) {};
		\node [style=gn] (172) at (0.75, 1) {};
		\node [style=none] (173) at (0.75, 1.6) {};
		\node [style=none] (174) at (0.75, 0.45) {$\cdots$};
		\node [style=none] (175) at (0.75, -0.375) {$\tiny \vdots$};
		\node [style=none] (176) at (2.625, -0.375) {$\tiny \vdots$};
		\node [style=none] (177) at (-2.5, -1) {};
		\node [style=none] (178) at (-2.5, 0) {};
		\node [style=none] (179) at (-5.875, -1) {};
		\node [style=none] (180) at (-5.875, 0) {};
		\node [style=none] (181) at (-2.5, 0) {};
		\node [style=none] (182) at (-2.5, -1) {};
		\node [style=none, fill=white] (183) at (-4.125, -0.5) {$\scriptstyle \widetilde{\prod_i M_i}$};
		\node [style=none] (184) at (-5.5, -0.375) {$\tiny \vdots$};
		\node [style=none] (185) at (-5.125, 0.25) {};
		\node [style=none] (186) at (-3.125, 0.25) {};
		\node [style=none] (187) at (-3.125, -1.25) {};
		\node [style=none] (188) at (-5.125, -1.25) {};
		\node [style=none] (189) at (-4.125, 0.25) {};
		\node [style=none] (190) at (-4.125, 1) {};
		\node [style=none] (191) at (-2, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114.center) to (111.center);
		\draw (110.center) to (115.center);
		\draw [fill=white] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [fill=white] (166.center)
			 to (169.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw (172) to (163.center);
		\draw (172) to (170.center);
		\draw (173.center) to (172);
		\draw (181.center) to (180.center);
		\draw (179.center) to (182.center);
		\draw [fill=white] (185.center)
			 to (188.center)
			 to (187.center)
			 to (186.center)
			 to cycle;
		\draw (190.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled/ControlledMatrixSum.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (3, -1) {};
		\node [style=none] (100) at (3, 0) {};
		\node [style=none] (110) at (-1.5, -1) {};
		\node [style=none] (111) at (-1.5, 0) {};
		\node [style=none] (114) at (3, 0) {};
		\node [style=none] (115) at (3, -1) {};
		\node [style=none, fill=white] (123) at (-0.25, -0.5) {$\scriptsize \widetilde{M_1}$};
		\node [style=none] (157) at (-1.125, -0.375) {$\tiny \vdots$};
		\node [style=none] (159) at (-0.75, 0.25) {};
		\node [style=none] (160) at (0.25, 0.25) {};
		\node [style=none] (161) at (0.25, -1.25) {};
		\node [style=none] (162) at (-0.75, -1.25) {};
		\node [style=none] (163) at (-0.25, 0.25) {};
		\node [style=none, fill=white] (165) at (1.75, -0.5) {$\scriptsize \widetilde{M_k}$};
		\node [style=none] (166) at (1.25, 0.25) {};
		\node [style=none] (167) at (2.25, 0.25) {};
		\node [style=none] (168) at (2.25, -1.25) {};
		\node [style=none] (169) at (1.25, -1.25) {};
		\node [style=none] (170) at (1.75, 0.25) {};
		\node [style=dbspider] (172) at (0.75, 1.625) {};
		\node [style=none] (173) at (0.75, 2.25) {};
		\node [style=none] (174) at (0.75, 0.45) {$\cdots$};
		\node [style=none] (175) at (0.75, -0.375) {$\tiny \vdots$};
		\node [style=none] (176) at (2.625, -0.375) {$\tiny \vdots$};
		\node [style=none] (177) at (-2.5, -1) {};
		\node [style=none] (178) at (-2.5, 0) {};
		\node [style=none] (179) at (-6.125, -1) {};
		\node [style=none] (180) at (-6.125, 0) {};
		\node [style=none] (181) at (-2.5, 0) {};
		\node [style=none] (182) at (-2.5, -1) {};
		\node [style=none, fill=white] (183) at (-4.25, -0.5) {$\scriptsize \widetilde{\sum_i c_i M_i}$};
		\node [style=none] (184) at (-5.75, -0.375) {$\tiny \vdots$};
		\node [style=none] (185) at (-5.375, 0.25) {};
		\node [style=none] (186) at (-3.125, 0.25) {};
		\node [style=none] (187) at (-3.125, -1.25) {};
		\node [style=none] (188) at (-5.375, -1.25) {};
		\node [style=none] (189) at (-4.25, 0.25) {};
		\node [style=none] (190) at (-4.25, 1) {};
		\node [style=none] (191) at (-2, -0.5) {$=$};
		\node [style=gbox] (192) at (-0.25, 0.875) {$c_1$};
		\node [style=gbox] (193) at (1.75, 0.875) {$c_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114.center) to (111.center);
		\draw (110.center) to (115.center);
		\draw [fill=white] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [fill=white] (166.center)
			 to (169.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw (173.center) to (172);
		\draw (181.center) to (180.center);
		\draw (179.center) to (182.center);
		\draw [fill=white] (185.center)
			 to (188.center)
			 to (187.center)
			 to (186.center)
			 to cycle;
		\draw (190.center) to (189.center);
		\draw (163.center) to (192);
		\draw [in=-150, out=90, looseness=0.75] (192) to (172);
		\draw [in=90, out=-30, looseness=0.75] (172) to (193);
		\draw (193) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled/ControlledNormalForm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=gbox, scale=1] (1) at (1.25, 0.25) {$a_{2^m-1}$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.625, 0.25) {$\cdots$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (1.5, -1.25) {$0$};
		\node [style=none] (7) at (0.5, -1.25) {$j_1$};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (10) at (0, 1.625) {};
		\node [style=gbox, scale=1] (11) at (0, 0.25) {$a_j$};
		\node [style=none] (12) at (-0.5, -1.25) {$j_s$};
		\node [style=none] (13) at (0.625, 0.25) {$\cdots$};
		\node [style=gbox, scale=1] (14) at (-1.5, 0.25) {$a_{0}$};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-1, -0.75) {$\cdots$};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=dbspider] (19) at (0, 1) {};
		\node [style=none] (20) at (1, -0.75) {$\cdots$};
		\node [style=none] (21) at (0, -0.75) {$\cdots$};
		\node [style=rn] (22) at (-1.5, -0.5) {};
		\node [style=rn] (23) at (-0.5, -0.5) {};
		\node [style=rn] (24) at (0.5, -0.5) {};
		\node [style=rn] (25) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (8.center);
		\draw (2.center) to (16.center);
		\draw (3.center) to (5.center);
		\draw (18.center) to (0.center);
		\draw (10.center) to (19);
		\draw (19) to (11);
		\draw (11) to (2.center);
		\draw (11) to (3.center);
		\draw (19) to (14);
		\draw (19) to (1);
		\draw (15.center) to (1);
		\draw (2.center) to (1);
		\draw (3.center) to (1);
		\draw (1) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled/ControlledStateDefinition0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (179) at (-0.5, -1.25) {};
		\node [style=none] (180) at (0.5, -1.25) {};
		\node [style=none] (181) at (-0.5, -0.25) {};
		\node [style=none] (182) at (0.5, -0.25) {};
		\node [style=none] (183) at (0.5, -1.25) {};
		\node [style=none] (184) at (-0.5, -1.25) {};
		\node [style=none, fill=white] (185) at (0, 0.25) {$\scriptsize \widetilde{V}$};
		\node [style=none] (186) at (0, -0.75) {$\tiny \cdots$};
		\node [style=none] (187) at (0.75, 0.75) {};
		\node [style=none] (188) at (0.75, -0.25) {};
		\node [style=none] (189) at (-0.75, -0.25) {};
		\node [style=none] (190) at (-0.75, 0.75) {};
		\node [style=none] (191) at (0, 0.75) {};
		\node [style=none] (192) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (183.center) to (182.center);
		\draw (181.center) to (184.center);
		\draw [fill=white] (187.center)
			 to (190.center)
			 to (189.center)
			 to (188.center)
			 to cycle;
		\draw (192.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled/ControlledStateDefinition1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (179) at (-2.5, -1.5) {};
		\node [style=none] (180) at (-1.5, -1.5) {};
		\node [style=none] (181) at (-2.5, -0.5) {};
		\node [style=none] (182) at (-1.5, -0.5) {};
		\node [style=none] (183) at (-1.5, -1.5) {};
		\node [style=none] (184) at (-2.5, -1.5) {};
		\node [style=none, fill=white] (185) at (-2, 0) {$\scriptsize \widetilde{V}$};
		\node [style=none] (186) at (-2, -1) {$\tiny \cdots$};
		\node [style=none] (187) at (-1.25, 0.5) {};
		\node [style=none] (188) at (-1.25, -0.5) {};
		\node [style=none] (189) at (-2.75, -0.5) {};
		\node [style=none] (190) at (-2.75, 0.5) {};
		\node [style=none] (232) at (0, -0.75) {};
		\node [style=none] (233) at (1, -0.75) {};
		\node [style=rn] (234) at (0, 0.75) {};
		\node [style=rn] (235) at (1, 0.75) {};
		\node [style=none] (236) at (1, -0.75) {};
		\node [style=none] (237) at (0, -0.75) {};
		\node [style=none] (239) at (0.5, 0) {$\tiny \cdots$};
		\node [style=none] (240) at (-0.625, 0) {$=$};
		\node [style=rn] (241) at (-2, 1.25) {};
		\node [style=none] (242) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (183.center) to (182.center);
		\draw (181.center) to (184.center);
		\draw [fill=white] (187.center)
			 to (190.center)
			 to (189.center)
			 to (188.center)
			 to cycle;
		\draw (236.center) to (235);
		\draw (234) to (237.center);
		\draw (242.center) to (241);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled/ControlledStateDefinition2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.75, -1.5) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
		\node [style=none] (29) at (-1.75, -0.5) {};
		\node [style=none] (30) at (-0.75, -0.5) {};
		\node [style=none] (31) at (-0.75, -1.5) {};
		\node [style=none] (32) at (-1.75, -1.5) {};
		\node [style=none, fill=white] (33) at (-1.25, 0) {$\scriptsize \widetilde{V}$};
		\node [style=none] (34) at (-1.25, -1) {$\tiny \cdots$};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (-0.5, -0.5) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (-2, 0.5) {};
		\node [style=none] (46) at (0.125, 0) {$=$};
		\node [style={rn_phase}] (47) at (-1.25, 1.25) {$\pi$};
		\node [style=none] (48) at (-1.25, 0.5) {};
		\node [style=none] (49) at (0.75, -1.5) {};
		\node [style=none] (50) at (1.75, -1.5) {};
		\node [style=none] (51) at (0.75, -0.5) {};
		\node [style=none] (52) at (1.75, -0.5) {};
		\node [style=none] (53) at (1.75, -1.5) {};
		\node [style=none] (54) at (0.75, -1.5) {};
		\node [style=none, fill=white] (55) at (1.25, 0) {$\scriptsize V$};
		\node [style=none] (56) at (1.25, -1) {$\tiny \cdots$};
		\node [style=none] (57) at (2, 0.5) {};
		\node [style=none] (58) at (2, -0.5) {};
		\node [style=none] (59) at (0.5, -0.5) {};
		\node [style=none] (60) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw [fill=white] (35.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw (48.center) to (47);
		\draw (53.center) to (52.center);
		\draw (51.center) to (54.center);
		\draw [fill=white] (57.center) to (60.center);
		\draw [fill=white] (60.center) to (59.center);
		\draw [fill=white] (59.center) to (58.center);
		\draw [fill=white] (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled/ControlledStateSum.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0.75, -1.5) {};
		\node [style=rn] (3) at (-0.25, -1.5) {};
		\node [style=none, fill=white] (4) at (-1, 0) {$\scriptsize \widetilde{V_1}$};
		\node [style=none] (5) at (-0.5, -0.9) {$\tiny \cdots$};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=rn] (13) at (0.75, -1.5) {};
		\node [style=rn] (14) at (-0.25, -1.5) {};
		\node [style=none, fill=white] (15) at (1.5, 0) {$\scriptsize \widetilde{V_k}$};
		\node [style=none] (16) at (1, -0.9) {$\tiny \cdots$};
		\node [style=none] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (0.25, 0) {$\tiny \cdots$};
		\node [style=rn] (23) at (-0.25, -1.5) {};
		\node [style=rn] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (0.75, -2) {};
		\node [style=none] (26) at (-0.25, -2) {};
		\node [style=none] (27) at (0.25, -1.75) {$\tiny \cdots$};
		\node [style=none] (30) at (-4.5, -1.5) {};
		\node [style=none] (31) at (-3.5, -1.5) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-3.5, -0.5) {};
		\node [style=none] (34) at (-3.5, -1.5) {};
		\node [style=none] (35) at (-4.5, -1.5) {};
		\node [style=none, fill=white] (36) at (-4, 0) {$\scriptsize \widetilde{\sum_i c_i V_i}$};
		\node [style=none] (37) at (-4, -1) {$\tiny \cdots$};
		\node [style=none] (38) at (-3, 0.5) {};
		\node [style=none] (39) at (-3, -0.5) {};
		\node [style=none] (40) at (-5, -0.5) {};
		\node [style=none] (41) at (-5, 0.5) {};
		\node [style=none] (42) at (-4, 0.5) {};
		\node [style=none] (43) at (-4, 1.25) {};
		\node [style=none] (44) at (-2.375, 0) {$=$};
		\node [style=dbspider] (45) at (0.25, 1.875) {};
		\node [style=none] (46) at (0.25, 2.55) {};
		\node [style=gbox] (47) at (-1, 1.125) {$c_1$};
		\node [style=gbox] (48) at (1.5, 1.125) {$c_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw [fill=white] (6.center) to (9.center);
		\draw [fill=white] (9.center) to (8.center);
		\draw [fill=white] (8.center) to (7.center);
		\draw [fill=white] (7.center) to (6.center);
		\draw (13) to (12.center);
		\draw (11.center) to (14);
		\draw [fill=white] (17.center) to (20.center);
		\draw [fill=white] (20.center) to (19.center);
		\draw [fill=white] (19.center) to (18.center);
		\draw [fill=white] (18.center) to (17.center);
		\draw (25.center) to (24);
		\draw (23) to (26.center);
		\draw (34.center) to (33.center);
		\draw (32.center) to (35.center);
		\draw [fill=white] (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw (43.center) to (42.center);
		\draw (46.center) to (45);
		\draw [in=-150, out=90, looseness=0.75] (47) to (45);
		\draw [in=90, out=-30, looseness=0.75] (45) to (48);
		\draw (47) to (10.center);
		\draw (48) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled/NormalForm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=gbox, scale=1] (1) at (1.25, 0.25) {$a_{2^m-1}$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.625, 0.25) {$\cdots$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (1.5, -1.25) {$0$};
		\node [style=none] (7) at (0.5, -1.25) {$j_1$};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (10) at (0, 1.625) {};
		\node [style=gbox, scale=1] (11) at (0, 0.25) {$a_j$};
		\node [style=none] (12) at (-0.5, -1.25) {$j_s$};
		\node [style=none] (13) at (0.625, 0.25) {$\cdots$};
		\node [style=gbox, scale=1] (14) at (-1.5, 0.25) {$a_{0}$};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-1, -0.75) {$\cdots$};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=dbspider] (19) at (0, 1) {};
		\node [style=none] (20) at (1, -0.75) {$\cdots$};
		\node [style=none] (21) at (0, -0.75) {$\cdots$};
		\node [style=rn] (22) at (-1.5, -0.5) {};
		\node [style=rn] (23) at (-0.5, -0.5) {};
		\node [style=rn] (24) at (0.5, -0.5) {};
		\node [style=rn] (25) at (1.5, -0.5) {};
		\node [style={rn_phase}] (26) at (0, 1.625) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (8.center);
		\draw (2.center) to (16.center);
		\draw (3.center) to (5.center);
		\draw (18.center) to (0.center);
		\draw (10.center) to (19);
		\draw (19) to (11);
		\draw (11) to (2.center);
		\draw (11) to (3.center);
		\draw (19) to (14);
		\draw (19) to (1);
		\draw (15.center) to (1);
		\draw (2.center) to (1);
		\draw (3.center) to (1);
		\draw (1) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/ExtractionHamiltonianCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (1.5, -0.5) {$ \frac{bs_1(t) + s_0(t) - \sqrt{s_0(t)^2 - b^2 s_1(t)^2}}{bs_1(t) - s_0(t) + \sqrt{s_0(t)^2 - b^2 s_1(t)^2}} $};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (7.375, -0.5) {};
		\node [style={rn_phase}] (3) at (-0.25, -0.5) {$\pi$};
		\node [style=rbox] (4) at (4.25, -0.5) {$ \frac{as_1(t) - \sqrt{s_0(t)^2 - b^2 s_1(t)^2}}{as_1(t) + \sqrt{s_0(t)^2 - b^2 s_1(t)^2}} $};
		\node [style=gbox] (5) at (6.375, -0.5) {$ \sqrt{\frac{s_0(t) - b s_1(t)}{s_0(t) + b s_1(t)}} $};
		\node [style=gbox] (6) at (-1.625, -0.75) {$\frac{a s_1(t)}{\sqrt{2}}$};
		\node [style={rn_phase}] (7) at (-1.625, -0.125) {$\pi$};
		\node [style=none] (8) at (-2.625, -0.5) {$=$};
		\node [style=none] (17) at (-3.125, -0.5) {};
		\node [style=none] (18) at (-5.375, -0.5) {};
		\node [style=none] (19) at (-3.125, -0.5) {};
		\node [style=none, fill=white] (20) at (-4.25, -0.5) {$\scriptsize e^{-iHt/2}$};
		\node [style=none] (21) at (-4.875, -0.2) {};
		\node [style=none] (22) at (-3.625, -0.2) {};
		\node [style=none] (23) at (-3.625, -0.8) {};
		\node [style=none] (24) at (-4.875, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (7) to (6);
		\draw (18.center) to (19.center);
		\draw [fill=white] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/ExtractionHamiltonianExponential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, -0.75) {$=$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=H box] (4) at (-0.25, -0.75) {};
		\node [style=gn] (5) at (0.25, -0.75) {};
		\node [style=H box] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (1.5, -0.75) {};
		\node [style=H box] (8) at (0.25, -0.25) {};
		\node [style=gbox] (9) at (0.25, 0.25) {$a$};
		\node [style=gbox] (10) at (1.5, 0.25) {$b$};
		\node [style=H box] (11) at (1.5, -0.25) {};
		\node [style=gbox] (13) at (-0.625, 1.25) {$s_0(t)$};
		\node [style=gbox] (14) at (0.875, 1.25) {$s_1(t)$};
		\node [style=dbspider] (15) at (0.125, 1.75) {};
		\node [style={rn_phase}] (16) at (0.125, 2.25) {$\pi$};
		\node [style=gbox] (17) at (0.25, 0.25) {$a$};
		\node [style=gbox] (18) at (1.5, 0.25) {$b$};
		\node [style=dbspider] (19) at (0.875, 0.75) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style=none] (21) at (-4.25, -0.75) {};
		\node [style=none] (22) at (-2, -0.75) {};
		\node [style=none, fill=white] (23) at (-3.125, -0.75) {$\scriptsize e^{-iHt/2}$};
		\node [style=none] (24) at (-3.75, -0.45) {};
		\node [style=none] (25) at (-2.5, -0.45) {};
		\node [style=none] (26) at (-2.5, -1.05) {};
		\node [style=none] (27) at (-3.75, -1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (9) to (8);
		\draw (8) to (5);
		\draw (11) to (7);
		\draw (11) to (10);
		\draw [in=90, out=-150, looseness=0.75] (15) to (13);
		\draw [in=90, out=-30, looseness=0.75] (15) to (14);
		\draw (16) to (15);
		\draw [in=90, out=-30] (19) to (18);
		\draw [in=90, out=-150] (19) to (17);
		\draw (14) to (19);
		\draw (21.center) to (22.center);
		\draw [fill=white] (24.center)
			 to (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/ExtractionSimplify1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=rn] (3) at (-0.25, -1) {};
		\node [style=gn] (5) at (0.5, -1) {};
		\node [style=gbox] (8) at (0.5, 0) {$b$};
		\node [style=H box] (9) at (0.5, -0.5) {};
		\node [style=gbox] (10) at (-0.875, 1) {$s_0(t)$};
		\node [style=gbox] (11) at (0.125, 1) {$s_1(t)$};
		\node [style=dbspider] (12) at (-0.375, 1.5) {};
		\node [style={rn_phase}] (13) at (-0.375, 2) {$\pi$};
		\node [style=gbox] (14) at (-0.25, 0) {$a$};
		\node [style=gbox] (15) at (0.5, 0) {$b$};
		\node [style=dbspider] (16) at (0.125, 0.5) {};
		\node [style=none] (17) at (1.5, 0) {$=$};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (4.875, -1) {};
		\node [style=rn] (21) at (3.375, -1) {};
		\node [style=gn] (23) at (4.375, -1) {};
		\node [style=gbox] (26) at (4.375, 0) {$b$};
		\node [style=H box] (27) at (4.375, -0.5) {};
		\node [style=gbox] (28) at (2.375, 0.5) {$s_0(t)$};
		\node [style=dbspider] (30) at (3.125, 1) {};
		\node [style={rn_phase}] (31) at (3.125, 1.5) {$\pi$};
		\node [style=gbox] (32) at (3.375, 0) {$a s_1(t)$};
		\node [style=gbox] (33) at (4.375, 0) {$b s_1(t)$};
		\node [style=dbspider] (34) at (3.875, 0.5) {};
		\node [style=none] (35) at (5.375, 0) {$=$};
		\node [style=none] (36) at (5.875, -1) {};
		\node [style=none] (37) at (8.625, -1) {};
		\node [style=rn] (39) at (7.125, -1) {};
		\node [style=gn] (41) at (8.125, -1) {};
		\node [style=gbox] (44) at (8.125, 0) {$b$};
		\node [style=H box] (45) at (8.125, -0.5) {};
		\node [style=gbox] (46) at (6.25, 0) {$s_0(t)$};
		\node [style={rn_phase}] (48) at (7.125, 1.25) {$\pi$};
		\node [style=gbox] (49) at (7.125, 0) {$a s_1(t)$};
		\node [style=gbox] (50) at (8.125, 0) {$b s_1(t)$};
		\node [style=dbspider] (51) at (7.125, 0.75) {};
		\node [style=none] (88) at (-5.25, -1) {};
		\node [style=none] (89) at (-2.25, -1) {};
		\node [style=H box] (90) at (-4.5, -1) {};
		\node [style=gn] (91) at (-4, -1) {};
		\node [style=H box] (92) at (-3.5, -1) {};
		\node [style=gn] (93) at (-2.75, -1) {};
		\node [style=H box] (94) at (-4, -0.5) {};
		\node [style=gbox] (95) at (-4, 0) {$a$};
		\node [style=gbox] (96) at (-2.75, 0) {$b$};
		\node [style=H box] (97) at (-2.75, -0.5) {};
		\node [style=gbox] (98) at (-4.875, 1) {$s_0(t)$};
		\node [style=gbox] (99) at (-3.375, 1) {$s_1(t)$};
		\node [style=dbspider] (100) at (-4.125, 1.5) {};
		\node [style={rn_phase}] (101) at (-4.125, 2) {$\pi$};
		\node [style=gbox] (102) at (-4, 0) {$a$};
		\node [style=gbox] (103) at (-2.75, 0) {$b$};
		\node [style=dbspider] (104) at (-3.375, 0.5) {};
		\node [style=none] (105) at (-1.75, 0) {$=$};
		\node [style=none] (106) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (9) to (5);
		\draw (9) to (8);
		\draw [in=90, out=-150, looseness=0.75] (12) to (10);
		\draw [in=90, out=-30, looseness=0.75] (12) to (11);
		\draw (13) to (12);
		\draw [in=90, out=-30] (16) to (15);
		\draw [in=90, out=-150] (16) to (14);
		\draw (11) to (16);
		\draw (18.center) to (19.center);
		\draw (27) to (23);
		\draw (27) to (26);
		\draw [in=90, out=-150, looseness=0.75] (30) to (28);
		\draw (31) to (30);
		\draw [in=90, out=-30] (34) to (33);
		\draw [in=90, out=-150] (34) to (32);
		\draw [in=90, out=-30, looseness=0.75] (30) to (34);
		\draw (36.center) to (37.center);
		\draw (45) to (41);
		\draw (45) to (44);
		\draw [in=90, out=-30, looseness=0.75] (51) to (50);
		\draw (51) to (49);
		\draw [in=90, out=-150, looseness=0.75] (51) to (46);
		\draw (48) to (51);
		\draw (88.center) to (89.center);
		\draw (95) to (94);
		\draw (94) to (91);
		\draw (97) to (93);
		\draw (97) to (96);
		\draw [in=90, out=-150, looseness=0.75] (100) to (98);
		\draw [in=90, out=-30, looseness=0.75] (100) to (99);
		\draw (101) to (100);
		\draw [in=90, out=-30] (104) to (103);
		\draw [in=90, out=-150] (104) to (102);
		\draw (99) to (104);
		\draw (14) to (3);
		\draw (32) to (21);
		\draw (49) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/ExtractionSimplify2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-4.25, -0.5) {};
		\node [style=none] (71) at (-1.5, -0.5) {};
		\node [style=rn] (73) at (-3, -0.5) {};
		\node [style=gn] (75) at (-2, -0.5) {};
		\node [style=gbox] (78) at (-2, 0.5) {$b$};
		\node [style=H box] (79) at (-2, 0) {};
		\node [style=gn] (80) at (-3.75, 0.5) {};
		\node [style={rn_phase}] (81) at (-3, 1.75) {$\pi$};
		\node [style=gbox] (82) at (-3, 0.5) {$\frac{a s_1(t)}{s_0(t)}$};
		\node [style=gbox] (83) at (-2, 0.5) {$\frac{b s_1(t)}{s_0(t)}$};
		\node [style=dbspider] (84) at (-3, 1.25) {};
		\node [style={rn_phase}] (86) at (-3.875, 1.75) {$\pi$};
		\node [style=gbox] (87) at (-3.875, 1.25) {$s_0(t)$};
		\node [style=none] (88) at (-0.5, -0.5) {};
		\node [style=none] (89) at (2, -0.5) {};
		\node [style=rn] (90) at (0.5, -0.5) {};
		\node [style=gn] (91) at (1.5, -0.5) {};
		\node [style=gbox] (92) at (1.5, 0.5) {$b$};
		\node [style=H box] (93) at (1.5, 0) {};
		\node [style=gbox] (96) at (0.5, 0.5) {$\frac{a s_1(t)}{s_0(t)}$};
		\node [style=gbox] (97) at (1.5, 0.5) {$\frac{b s_1(t)}{s_0(t)}$};
		\node [style={rn_phase}] (99) at (-0.125, 1.75) {$\pi$};
		\node [style=gbox] (100) at (-0.125, 1.25) {$s_0(t)$};
		\node [style=none] (101) at (-1, 0.5) {$=$};
		\node [style={rn_phase}] (102) at (0.5, 1) {$\pi$};
		\node [style=triangle] (103) at (1.5, 1) {};
		\node [style=none] (104) at (1, 1.5) {};
		\node [style=none] (105) at (3, -0.5) {};
		\node [style=none] (106) at (6.25, -0.5) {};
		\node [style=rn] (107) at (4.75, -0.5) {};
		\node [style=gn] (108) at (5.75, -0.5) {};
		\node [style=gbox] (109) at (5.75, 0.5) {$b$};
		\node [style=H box] (110) at (5.75, 0) {};
		\node [style={rn_phase}] (111) at (4.75, 0) {$\pi$};
		\node [style=gbox] (112) at (5.75, 0.5) {$\frac{b s_1(t)}{s_0(t)}$};
		\node [style={rn_phase}] (113) at (3.25, 1.75) {$\pi$};
		\node [style=gbox] (114) at (3.25, 1.25) {$s_0(t)$};
		\node [style=none] (115) at (2.5, 0.5) {$=$};
		\node [style=none] (116) at (4.75, 1) {};
		\node [style=triangle] (117) at (5.75, 1) {};
		\node [style=none] (118) at (5.25, 1.5) {};
		\node [style=gbox] (119) at (4.125, 1.25) {$\frac{a s_1(t)}{s_0(t)}$};
		\node [style={rn_phase}] (120) at (4.125, 1.75) {$\pi$};
		\node [style=gbox] (121) at (4.75, 0.5) {$\frac{s_0(t)}{a s_1(t)}$};
		\node [style=none] (146) at (-8.5, 0.5) {$=$};
		\node [style=none] (147) at (-8, -0.5) {};
		\node [style=none] (148) at (-5.5, -0.5) {};
		\node [style=rn] (149) at (-7, -0.5) {};
		\node [style=gn] (150) at (-6, -0.5) {};
		\node [style=gbox] (151) at (-6, 0.5) {$b$};
		\node [style=H box] (152) at (-6, 0) {};
		\node [style=gn] (153) at (-7.75, 0.5) {};
		\node [style={rn_phase}] (154) at (-7, 2.25) {$\pi$};
		\node [style=gbox] (155) at (-7, 0.5) {$\frac{a s_1(t)}{s_0(t)}$};
		\node [style=gbox] (156) at (-6, 0.5) {$\frac{b s_1(t)}{s_0(t)}$};
		\node [style=dbspider] (157) at (-7, 1.25) {};
		\node [style=gbox] (158) at (-7, 1.75) {$s_0(t)$};
		\node [style=none] (159) at (-4.875, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (71.center);
		\draw (79) to (75);
		\draw (79) to (78);
		\draw [in=90, out=-30, looseness=0.75] (84) to (83);
		\draw (84) to (82);
		\draw [in=90, out=-150, looseness=0.75] (84) to (80);
		\draw (81) to (84);
		\draw (86) to (87);
		\draw (82) to (73);
		\draw (88.center) to (89.center);
		\draw (93) to (91);
		\draw (93) to (92);
		\draw (99) to (100);
		\draw (96) to (90);
		\draw (102) to (96);
		\draw (103) to (97);
		\draw [in=-180, out=90, looseness=1.25] (102) to (104.center);
		\draw [in=90, out=0, looseness=1.25] (104.center) to (103);
		\draw (105.center) to (106.center);
		\draw (110) to (108);
		\draw (110) to (109);
		\draw (113) to (114);
		\draw (111) to (107);
		\draw (116.center) to (111);
		\draw (117) to (112);
		\draw [in=-180, out=90, looseness=1.25] (116.center) to (118.center);
		\draw [in=90, out=0, looseness=1.25] (118.center) to (117);
		\draw (120) to (119);
		\draw (147.center) to (148.center);
		\draw (152) to (150);
		\draw (152) to (151);
		\draw [in=90, out=-30, looseness=0.75] (157) to (156);
		\draw (157) to (155);
		\draw [in=90, out=-150, looseness=0.75] (157) to (153);
		\draw (154) to (157);
		\draw (155) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/ExtractionSimplify3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-6.75, -1) {};
		\node [style=none] (123) at (-4, -1) {};
		\node [style=rn] (124) at (-5.5, -1) {};
		\node [style=gn] (125) at (-4.5, -1) {};
		\node [style=H box] (127) at (-4.5, -0.5) {};
		\node [style=gbox] (129) at (-4.5, 0) {$\frac{b s_1(t)}{s_0(t)}$};
		\node [style=none] (132) at (-7.25, 0) {$=$};
		\node [style=none] (133) at (-5.5, 0.5) {};
		\node [style=triangle] (134) at (-4.5, 0.5) {};
		\node [style=none] (135) at (-5, 1) {};
		\node [style=gbox] (136) at (-6.25, 0.75) {$a s_1(t)$};
		\node [style={rn_phase}] (137) at (-6.25, 1.25) {$\pi$};
		\node [style=gbox] (138) at (-5.5, 0) {$\frac{s_0(t)}{a s_1(t)}$};
		\node [style={rn_phase}] (139) at (-6.25, -1) {$\pi$};
		\node [style=none] (146) at (-3, -1) {};
		\node [style=none] (147) at (0.5, -1) {};
		\node [style=rn] (148) at (-1.75, -1) {};
		\node [style=gn] (149) at (0, -1) {};
		\node [style=none] (153) at (-3.5, 0) {$=$};
		\node [style=none] (154) at (-1.75, 1.5) {};
		\node [style=none] (156) at (-0.875, 2) {};
		\node [style=gbox] (157) at (-2.5, 0.75) {$\frac{a s_1(t)}{\sqrt{2}}$};
		\node [style={rn_phase}] (158) at (-2.5, 1.25) {$\pi$};
		\node [style=gbox] (159) at (-1.75, -0.25) {$\frac{s_0(t)}{a s_1(t)}$};
		\node [style={rn_phase}] (160) at (-2.5, -1) {$\pi$};
		\node [style=gbox] (161) at (0, -0.25) {$ \sqrt{\frac{s_0(t) - bs_1(t)}{s_0(t) + bs_1(t)}} $};
		\node [style=rbox] (162) at (0, 0.5) {$ \frac{\sqrt{s_0(t)^2 - b^2 s_1(t)^2} - s_0(t)}{bs_1(t)} $};
		\node [style=gbox] (163) at (0, 1.25) {$ \frac{\sqrt{s_0(t)^2 - b^2 s_1(t)^2}}{s_0(t)} $};
		\node [style=none] (164) at (0, 1.5) {};
		\node [style=none] (165) at (2, -1) {};
		\node [style=none] (166) at (7.5, -1) {};
		\node [style=rn] (167) at (4.25, -1) {};
		\node [style=gn] (168) at (5, -1) {};
		\node [style=none] (169) at (1.5, 0) {$=$};
		\node [style=gbox] (172) at (2.75, 1.5) {$\frac{a s_1(t)}{\sqrt{2}}$};
		\node [style={rn_phase}] (173) at (2.75, 2) {$\pi$};
		\node [style={rn_phase}] (175) at (3, -1) {$\pi$};
		\node [style=rbox] (177) at (6, 0.5) {$ \frac{\sqrt{s_0(t)^2 - b^2 s_1(t)^2} - s_0(t)}{bs_1(t)} $};
		\node [style=gbox] (180) at (6.25, -1) {$ \sqrt{\frac{s_0(t) - bs_1(t)}{s_0(t) + bs_1(t)}} $};
		\node [style=gbox] (181) at (3.25, 0.5) {$ \frac{\sqrt{s_0(t)^2 - b^2 s_1(t)^2}}{as_1(t)} $};
		\node [style=gn] (182) at (4.25, -0.25) {};
		\node [style=rn] (183) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (122.center) to (123.center);
		\draw (127) to (125);
		\draw (134) to (129);
		\draw [in=-180, out=90, looseness=1.25] (133.center) to (135.center);
		\draw [in=90, out=0, looseness=1.25] (135.center) to (134);
		\draw (137) to (136);
		\draw (133.center) to (138);
		\draw (138) to (124);
		\draw (146.center) to (147.center);
		\draw [in=-180, out=90, looseness=1.25] (154.center) to (156.center);
		\draw (158) to (157);
		\draw (154.center) to (159);
		\draw (159) to (148);
		\draw (129) to (127);
		\draw (161) to (149);
		\draw (162) to (161);
		\draw [in=90, out=0, looseness=1.25] (156.center) to (164.center);
		\draw (164.center) to (163);
		\draw (163) to (162);
		\draw (165.center) to (166.center);
		\draw (173) to (172);
		\draw (182) to (181);
		\draw (182) to (167);
		\draw (183) to (168);
		\draw (183) to (182);
		\draw (183) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/ExtractionSimplify4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (140) at (4.75, -1) {$ \frac{bs_1(t) + s_0(t) - \sqrt{s_0(t)^2 - b^2 s_1(t)^2}}{bs_1(t) - s_0(t) + \sqrt{s_0(t)^2 - b^2 s_1(t)^2}} $};
		\node [style=none] (141) at (2.5, -1) {};
		\node [style=none] (142) at (10.625, -1) {};
		\node [style={rn_phase}] (143) at (3, -1) {$\pi$};
		\node [style=rbox] (144) at (7.5, -1) {$ \frac{as_1(t) - \sqrt{s_0(t)^2 - b^2 s_1(t)^2}}{as_1(t) + \sqrt{s_0(t)^2 - b^2 s_1(t)^2}} $};
		\node [style=gbox] (145) at (9.625, -1) {$ \sqrt{\frac{s_0(t) - b s_1(t)}{s_0(t) + b s_1(t)}} $};
		\node [style=none] (184) at (-4.25, -1) {};
		\node [style=none] (185) at (1.25, -1) {};
		\node [style=gn] (186) at (-2, -1) {};
		\node [style=rn] (187) at (-1, -1) {};
		\node [style=none] (188) at (-4.75, 0) {$=$};
		\node [style=gbox] (189) at (-4, -0.25) {$\frac{a s_1(t)}{\sqrt{2}}$};
		\node [style={rn_phase}] (190) at (-4, 0.375) {$\pi$};
		\node [style={rn_phase}] (191) at (-3.25, -1) {$\pi$};
		\node [style=rbox] (192) at (-2.375, 0) {$ \frac{\sqrt{s_0(t)^2 - b^2 s_1(t)^2} - s_0(t)}{bs_1(t)} $};
		\node [style=gbox] (193) at (0.25, -1) {$ \sqrt{\frac{s_0(t) - bs_1(t)}{s_0(t) + bs_1(t)}} $};
		\node [style=gbox] (194) at (-0.375, 0) {$ \frac{\sqrt{s_0(t)^2 - b^2 s_1(t)^2}}{as_1(t)} $};
		\node [style=none] (195) at (1.875, -0.5) {$=$};
		\node [style=gbox] (196) at (3.375, -0.25) {$\frac{a s_1(t)}{\sqrt{2}}$};
		\node [style={rn_phase}] (197) at (3.375, 0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141.center) to (140);
		\draw (140) to (142.center);
		\draw (184.center) to (185.center);
		\draw (190) to (189);
		\draw (192) to (186);
		\draw (194) to (187);
		\draw (197) to (196);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/MatrixExponential.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (4.75, -1) {};
		\node [style=none] (100) at (4.75, 0) {};
		\node [style=none] (110) at (-7, -1) {};
		\node [style=none] (111) at (-7, 0) {};
		\node [style=none] (114) at (4.75, 0) {};
		\node [style=none] (115) at (4.75, -1) {};
		\node [style=none, fill=white] (123) at (1.25, -0.5) {$\scriptsize \tilde{H}$};
		\node [style=none] (157) at (-6.375, -0.375) {$\tiny \vdots$};
		\node [style=none] (159) at (0.75, 0.25) {};
		\node [style=none] (160) at (1.75, 0.25) {};
		\node [style=none] (161) at (1.75, -1.25) {};
		\node [style=none] (162) at (0.75, -1.25) {};
		\node [style=none] (163) at (1.25, 0.25) {};
		\node [style=none, fill=white] (165) at (3.25, -0.5) {$\scriptsize \tilde{H}$};
		\node [style=none] (166) at (2.75, 0.25) {};
		\node [style=none] (167) at (3.75, 0.25) {};
		\node [style=none] (168) at (3.75, -1.25) {};
		\node [style=none] (169) at (2.75, -1.25) {};
		\node [style=none] (170) at (3.25, 0.25) {};
		\node [style=none] (174) at (2.25, 0.325) {$\cdots$};
		\node [style=none] (175) at (0.625, -1.375) {};
		\node [style=none] (176) at (3.875, -1.375) {};
		\node [style=none] (177) at (2.25, -1.75) {};
		\node [style=none] (178) at (2.25, -2.05) {$n-1$-times};
		\node [style=none, fill=white] (179) at (-4.5, -0.5) {$\scriptsize \tilde{H}$};
		\node [style=none] (180) at (-5, 0.25) {};
		\node [style=none] (181) at (-4, 0.25) {};
		\node [style=none] (182) at (-4, -1.25) {};
		\node [style=none] (183) at (-5, -1.25) {};
		\node [style=none] (184) at (-4.5, 0.25) {};
		\node [style=none, fill=white] (186) at (-2.875, -0.5) {$\scriptsize \tilde{H}$};
		\node [style=none] (187) at (-3.375, 0.25) {};
		\node [style=none] (188) at (-2.375, 0.25) {};
		\node [style=none] (189) at (-2.375, -1.25) {};
		\node [style=none] (190) at (-3.375, -1.25) {};
		\node [style=none] (191) at (-2.875, 0.25) {};
		\node [style=none, fill=white] (192) at (-1.625, -0.5) {$\scriptsize \tilde{H}$};
		\node [style=none] (193) at (-2.125, 0.25) {};
		\node [style=none] (194) at (-1.125, 0.25) {};
		\node [style=none] (195) at (-1.125, -1.25) {};
		\node [style=none] (196) at (-2.125, -1.25) {};
		\node [style=none] (197) at (-1.625, 0.25) {};
		\node [style=gbox] (199) at (-6, 1) {$c_0(t)$};
		\node [style=gbox] (200) at (-4.5, 1) {$c_1(t)$};
		\node [style=gbox] (201) at (-2.25, 1) {$c_2(t)$};
		\node [style=gbox] (202) at (2.25, 1) {$c_{n-1}(t)$};
		\node [style={rn_phase}] (203) at (-2, 3.075) {$\pi$};
		\node [style=dbspider] (204) at (-2, 2.25) {};
		\node [style=none] (205) at (-0.125, -0.55) {$\cdots$};
		\node [style=none] (206) at (4.375, -0.375) {$\tiny \vdots$};
		\node [style=none] (208) at (-8, -0.5) {$=$};
		\node [style=none] (209) at (-9, -1) {};
		\node [style=none] (210) at (-9, 0) {};
		\node [style=none] (211) at (-12.25, -1) {};
		\node [style=none] (212) at (-12.25, 0) {};
		\node [style=none] (213) at (-9, 0) {};
		\node [style=none] (214) at (-9, -1) {};
		\node [style=none] (216) at (-12, -0.375) {$\tiny \vdots$};
		\node [style=none, fill=white] (233) at (-10.625, -0.5) {$\scriptsize e^{-iHt/2}$};
		\node [style=none] (234) at (-11.625, 0.25) {};
		\node [style=none] (235) at (-9.625, 0.25) {};
		\node [style=none] (236) at (-9.625, -1.25) {};
		\node [style=none] (237) at (-11.625, -1.25) {};
		\node [style=none] (238) at (-10.625, 0.25) {};
		\node [style=none] (239) at (-9.25, -0.375) {$\tiny \vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114.center) to (111.center);
		\draw (110.center) to (115.center);
		\draw [fill=white] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [fill=white] (166.center)
			 to (169.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.50] (175.center) to (177.center);
		\draw [in=-90, out=90, looseness=0.50] (177.center) to (176.center);
		\draw [fill=white] (180.center)
			 to (183.center)
			 to (182.center)
			 to (181.center)
			 to cycle;
		\draw [fill=white] (187.center)
			 to (190.center)
			 to (189.center)
			 to (188.center)
			 to cycle;
		\draw [fill=white] (193.center)
			 to (196.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw (200) to (184.center);
		\draw (202) to (163.center);
		\draw (202) to (170.center);
		\draw (201) to (191.center);
		\draw (201) to (197.center);
		\draw [in=90, out=-150, looseness=0.50] (204) to (199);
		\draw [in=-120, out=90, looseness=0.50] (200) to (204);
		\draw [in=90, out=-75] (204) to (201);
		\draw [in=90, out=-30, looseness=0.50] (204) to (202);
		\draw (203) to (204);
		\draw (213.center) to (212.center);
		\draw (211.center) to (214.center);
		\draw [fill=white] (234.center)
			 to (237.center)
			 to (236.center)
			 to (235.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/MatrixExponentialExample.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (185) at (2.5, 3.375) {};
		\node [style=gbox] (199) at (-6, 1.625) {$1$};
		\node [style=gbox] (200) at (-4.5, 1.625) {$\frac{-i\,t}{2}$};
		\node [style=gbox] (201) at (0.5, 1.625) {$\frac{-t^2}{8}$};
		\node [style=gbox] (202) at (9.25, 1.625) {$\frac{i\,t^3}{48}$};
		\node [style={rn_phase}] (203) at (2.5, 4.375) {$\pi$};
		\node [style=rn] (209) at (-5.25, -1.75) {};
		\node [style=rn] (210) at (-3.75, -1.75) {};
		\node [style=dbspider] (213) at (-4.5, 0.25) {};
		\node [style=gn] (214) at (-5.25, -3.25) {};
		\node [style=gn] (215) at (-3.75, -3.25) {};
		\node [style=H box] (216) at (-4.25, -3.25) {};
		\node [style=H box] (217) at (-3.25, -3.25) {};
		\node [style=gbox] (218) at (-5.25, -0.625) {$a$};
		\node [style=gbox] (219) at (-3.75, -0.625) {$b$};
		\node [style=none] (220) at (-7.5, -3.25) {};
		\node [style=none] (221) at (14.75, -3.25) {};
		\node [style=none] (223) at (-7.5, -2.25) {};
		\node [style=none] (224) at (14.75, -2.25) {};
		\node [style=gn] (225) at (-5.75, -2.25) {};
		\node [style=gn] (226) at (-4.25, -2.25) {};
		\node [style=rn] (227) at (-1.75, -1.75) {};
		\node [style=rn] (228) at (-0.25, -1.75) {};
		\node [style=dbspider] (229) at (-1, 0.25) {};
		\node [style=gn] (230) at (-1.75, -3.25) {};
		\node [style=gn] (231) at (-0.25, -3.25) {};
		\node [style=H box] (232) at (-0.75, -3.25) {};
		\node [style=H box] (233) at (0.25, -3.25) {};
		\node [style=gbox] (234) at (-1.75, -0.625) {$a$};
		\node [style=gbox] (235) at (-0.25, -0.625) {$b$};
		\node [style=gn] (236) at (-2.25, -2.25) {};
		\node [style=gn] (237) at (-0.75, -2.25) {};
		\node [style=rn] (238) at (1.5, -1.75) {};
		\node [style=rn] (239) at (3, -1.75) {};
		\node [style=dbspider] (240) at (2.25, 0.25) {};
		\node [style=gn] (241) at (1.5, -3.25) {};
		\node [style=gn] (242) at (3, -3.25) {};
		\node [style=H box] (243) at (2.5, -3.25) {};
		\node [style=H box] (244) at (3.5, -3.25) {};
		\node [style=gbox] (245) at (1.5, -0.625) {$a$};
		\node [style=gbox] (246) at (3, -0.625) {$b$};
		\node [style=gn] (247) at (1, -2.25) {};
		\node [style=gn] (248) at (2.5, -2.25) {};
		\node [style=rn] (249) at (5.5, -1.75) {};
		\node [style=rn] (250) at (7, -1.75) {};
		\node [style=dbspider] (251) at (6.25, 0.25) {};
		\node [style=gn] (252) at (5.5, -3.25) {};
		\node [style=gn] (253) at (7, -3.25) {};
		\node [style=H box] (254) at (6.5, -3.25) {};
		\node [style=H box] (255) at (7.5, -3.25) {};
		\node [style=gbox] (256) at (5.5, -0.625) {$a$};
		\node [style=gbox] (257) at (7, -0.625) {$b$};
		\node [style=gn] (258) at (5, -2.25) {};
		\node [style=gn] (259) at (6.5, -2.25) {};
		\node [style=rn] (260) at (8.5, -1.75) {};
		\node [style=rn] (261) at (10, -1.75) {};
		\node [style=dbspider] (262) at (9.25, 0.25) {};
		\node [style=gn] (263) at (8.5, -3.25) {};
		\node [style=gn] (264) at (10, -3.25) {};
		\node [style=H box] (265) at (9.5, -3.25) {};
		\node [style=H box] (266) at (10.5, -3.25) {};
		\node [style=gbox] (267) at (8.5, -0.625) {$a$};
		\node [style=gbox] (268) at (10, -0.625) {$b$};
		\node [style=gn] (269) at (8, -2.25) {};
		\node [style=gn] (270) at (9.5, -2.25) {};
		\node [style=rn] (271) at (11.5, -1.75) {};
		\node [style=rn] (272) at (13, -1.75) {};
		\node [style=dbspider] (273) at (12.25, 0.25) {};
		\node [style=gn] (274) at (11.5, -3.25) {};
		\node [style=gn] (275) at (13, -3.25) {};
		\node [style=H box] (276) at (12.5, -3.25) {};
		\node [style=H box] (277) at (13.5, -3.25) {};
		\node [style=gbox] (278) at (11.5, -0.625) {$a$};
		\node [style=gbox] (279) at (13, -0.625) {$b$};
		\node [style=gn] (280) at (11, -2.25) {};
		\node [style=gn] (281) at (12.5, -2.25) {};
		\node [style=H box] (282) at (-5.25, -1.25) {};
		\node [style=H box] (283) at (-3.75, -1.25) {};
		\node [style=H box] (284) at (-1.75, -1.25) {};
		\node [style=H box] (285) at (-0.25, -1.25) {};
		\node [style=H box] (286) at (1.5, -1.25) {};
		\node [style=H box] (287) at (3, -1.25) {};
		\node [style=H box] (288) at (5.5, -1.25) {};
		\node [style=H box] (289) at (7, -1.25) {};
		\node [style=H box] (290) at (8.5, -1.25) {};
		\node [style=H box] (291) at (10, -1.25) {};
		\node [style=H box] (292) at (11.5, -1.25) {};
		\node [style=H box] (293) at (13, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.50] (185) to (199);
		\draw [in=-120, out=90, looseness=0.50] (200) to (185);
		\draw [in=90, out=-75, looseness=0.75] (185) to (201);
		\draw [in=90, out=-30, looseness=0.50] (185) to (202);
		\draw (203) to (185);
		\draw (210) to (215);
		\draw (209) to (214);
		\draw (221.center) to (220.center);
		\draw (226) to (210);
		\draw (209) to (225);
		\draw (223.center) to (224.center);
		\draw (200) to (213);
		\draw [in=90, out=-150, looseness=0.75] (213) to (218);
		\draw [in=90, out=-30, looseness=0.75] (213) to (219);
		\draw (218) to (209);
		\draw (219) to (210);
		\draw (228) to (231);
		\draw (227) to (230);
		\draw (237) to (228);
		\draw (227) to (236);
		\draw [in=90, out=-150, looseness=0.75] (229) to (234);
		\draw [in=90, out=-30, looseness=0.75] (229) to (235);
		\draw (234) to (227);
		\draw (235) to (228);
		\draw (239) to (242);
		\draw (238) to (241);
		\draw (248) to (239);
		\draw (238) to (247);
		\draw [in=90, out=-150, looseness=0.75] (240) to (245);
		\draw [in=90, out=-30, looseness=0.75] (240) to (246);
		\draw (245) to (238);
		\draw (246) to (239);
		\draw (250) to (253);
		\draw (249) to (252);
		\draw (259) to (250);
		\draw (249) to (258);
		\draw [in=90, out=-150, looseness=0.75] (251) to (256);
		\draw [in=90, out=-30, looseness=0.75] (251) to (257);
		\draw (256) to (249);
		\draw (257) to (250);
		\draw (261) to (264);
		\draw (260) to (263);
		\draw (270) to (261);
		\draw (260) to (269);
		\draw [in=90, out=-150, looseness=0.75] (262) to (267);
		\draw [in=90, out=-30, looseness=0.75] (262) to (268);
		\draw (267) to (260);
		\draw (268) to (261);
		\draw (272) to (275);
		\draw (271) to (274);
		\draw (281) to (272);
		\draw (271) to (280);
		\draw [in=90, out=-150, looseness=0.75] (273) to (278);
		\draw [in=90, out=-30, looseness=0.75] (273) to (279);
		\draw (278) to (271);
		\draw (279) to (272);
		\draw [in=90, out=-150, looseness=0.50] (201) to (229);
		\draw [in=90, out=-30, looseness=0.50] (201) to (240);
		\draw [in=90, out=-165, looseness=0.50] (202) to (251);
		\draw (202) to (262);
		\draw [in=90, out=-15, looseness=0.50] (202) to (273);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/MatrixExponentialExampleHamiltonian.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (209) at (-5.25, -1.75) {};
		\node [style=rn] (210) at (-3.75, -1.75) {};
		\node [style=dbspider] (213) at (-4.5, 0.25) {};
		\node [style=gn] (214) at (-5.25, -3.25) {};
		\node [style=gn] (215) at (-3.75, -3.25) {};
		\node [style=H box] (216) at (-4.25, -3.25) {};
		\node [style=H box] (217) at (-3.25, -3.25) {};
		\node [style=gbox] (218) at (-5.25, -0.625) {$a$};
		\node [style=gbox] (219) at (-3.75, -0.625) {$b$};
		\node [style=none] (220) at (-6.5, -3.25) {};
		\node [style=none] (221) at (-2.5, -3.25) {};
		\node [style=none] (223) at (-6.5, -2.25) {};
		\node [style=none] (224) at (-2.5, -2.25) {};
		\node [style=gn] (225) at (-5.75, -2.25) {};
		\node [style=gn] (226) at (-4.25, -2.25) {};
		\node [style=H box] (282) at (-5.25, -1.25) {};
		\node [style=H box] (283) at (-3.75, -1.25) {};
		\node [style={rn_phase}] (284) at (-4.5, 1.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (210) to (215);
		\draw (209) to (214);
		\draw (221.center) to (220.center);
		\draw (226) to (210);
		\draw (209) to (225);
		\draw (223.center) to (224.center);
		\draw [in=90, out=-150, looseness=0.75] (213) to (218);
		\draw [in=90, out=-30, looseness=0.75] (213) to (219);
		\draw (218) to (209);
		\draw (219) to (210);
		\draw (284) to (213);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/MatrixExponentialTaylor.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (5, -1) {};
		\node [style=none] (100) at (5, 0) {};
		\node [style=none] (110) at (-7, -1) {};
		\node [style=none] (111) at (-7, 0) {};
		\node [style=none] (114) at (5, 0) {};
		\node [style=none] (115) at (5, -1) {};
		\node [style=none, fill=white] (123) at (1.25, -0.5) {$\scriptsize \tilde{H}$};
		\node [style=none] (157) at (-6.375, -0.375) {$\tiny \vdots$};
		\node [style=none] (159) at (0.75, 0.25) {};
		\node [style=none] (160) at (1.75, 0.25) {};
		\node [style=none] (161) at (1.75, -1.25) {};
		\node [style=none] (162) at (0.75, -1.25) {};
		\node [style=none] (163) at (1.25, 0.25) {};
		\node [style=none, fill=white] (165) at (3.25, -0.5) {$\scriptsize \tilde{H}$};
		\node [style=none] (166) at (2.75, 0.25) {};
		\node [style=none] (167) at (3.75, 0.25) {};
		\node [style=none] (168) at (3.75, -1.25) {};
		\node [style=none] (169) at (2.75, -1.25) {};
		\node [style=none] (170) at (3.25, 0.25) {};
		\node [style=none] (174) at (2.25, 0.325) {$\cdots$};
		\node [style=none] (175) at (0.625, -1.375) {};
		\node [style=none] (176) at (3.875, -1.375) {};
		\node [style=none] (177) at (2.25, -1.75) {};
		\node [style=none] (178) at (2.25, -2.05) {$n$-times};
		\node [style=none, fill=white] (179) at (-4.5, -0.5) {$\scriptsize \tilde{H}$};
		\node [style=none] (180) at (-5, 0.25) {};
		\node [style=none] (181) at (-4, 0.25) {};
		\node [style=none] (182) at (-4, -1.25) {};
		\node [style=none] (183) at (-5, -1.25) {};
		\node [style=none] (184) at (-4.5, 0.25) {};
		\node [style=none, fill=white] (186) at (-2.875, -0.5) {$\scriptsize \tilde{H}$};
		\node [style=none] (187) at (-3.375, 0.25) {};
		\node [style=none] (188) at (-2.375, 0.25) {};
		\node [style=none] (189) at (-2.375, -1.25) {};
		\node [style=none] (190) at (-3.375, -1.25) {};
		\node [style=none] (191) at (-2.875, 0.25) {};
		\node [style=none, fill=white] (192) at (-1.625, -0.5) {$\scriptsize \tilde{H}$};
		\node [style=none] (193) at (-2.125, 0.25) {};
		\node [style=none] (194) at (-1.125, 0.25) {};
		\node [style=none] (195) at (-1.125, -1.25) {};
		\node [style=none] (196) at (-2.125, -1.25) {};
		\node [style=none] (197) at (-1.625, 0.25) {};
		\node [style=gbox] (199) at (-6, 1.125) {$1$};
		\node [style=gbox] (200) at (-4.5, 1.125) {$\frac{-i\,t}{2}$};
		\node [style=gbox] (201) at (-2.25, 1.125) {$\frac{-t^2}{8}$};
		\node [style=gbox] (202) at (2.25, 1.125) {$\frac{(-i\,t)^n}{2^n n!}$};
		\node [style={rn_phase}] (203) at (-2, 3.325) {$\pi$};
		\node [style=dbspider] (204) at (-2, 2.5) {};
		\node [style=none] (205) at (-0.125, -0.55) {$\cdots$};
		\node [style=none] (206) at (4.375, -0.375) {$\tiny \vdots$};
		\node [style=none] (208) at (-8, -0.5) {$=$};
		\node [style=none] (209) at (-9, -1) {};
		\node [style=none] (210) at (-9, 0) {};
		\node [style=none] (211) at (-12.25, -1) {};
		\node [style=none] (212) at (-12.25, 0) {};
		\node [style=none] (213) at (-9, 0) {};
		\node [style=none] (214) at (-9, -1) {};
		\node [style=none] (216) at (-12, -0.375) {$\tiny \vdots$};
		\node [style=none, fill=white] (233) at (-10.625, -0.5) {$\scriptsize e^{-iHt/2}$};
		\node [style=none] (234) at (-11.625, 0.25) {};
		\node [style=none] (235) at (-9.625, 0.25) {};
		\node [style=none] (236) at (-9.625, -1.25) {};
		\node [style=none] (237) at (-11.625, -1.25) {};
		\node [style=none] (238) at (-10.625, 0.25) {};
		\node [style=none] (239) at (-9.25, -0.375) {$\tiny \vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114.center) to (111.center);
		\draw (110.center) to (115.center);
		\draw [fill=white] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [fill=white] (166.center)
			 to (169.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.50] (175.center) to (177.center);
		\draw [in=-90, out=90, looseness=0.50] (177.center) to (176.center);
		\draw [fill=white] (180.center)
			 to (183.center)
			 to (182.center)
			 to (181.center)
			 to cycle;
		\draw [fill=white] (187.center)
			 to (190.center)
			 to (189.center)
			 to (188.center)
			 to cycle;
		\draw [fill=white] (193.center)
			 to (196.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw (200) to (184.center);
		\draw (202) to (163.center);
		\draw (202) to (170.center);
		\draw (201) to (191.center);
		\draw (201) to (197.center);
		\draw [in=90, out=-150, looseness=0.50] (204) to (199);
		\draw [in=-120, out=90, looseness=0.50] (200) to (204);
		\draw [in=90, out=-75] (204) to (201);
		\draw [in=90, out=-30, looseness=0.50] (204) to (202);
		\draw (203) to (204);
		\draw (213.center) to (212.center);
		\draw (211.center) to (214.center);
		\draw [fill=white] (234.center)
			 to (237.center)
			 to (236.center)
			 to (235.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/TriangleGreenHad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (-8.75, -1.5) {};
		\node [style=H box] (127) at (-8.75, -0.75) {};
		\node [style=gbox] (129) at (-8.75, 0) {$x$};
		\node [style=triangle] (134) at (-8.75, 0.75) {};
		\node [style=none] (135) at (-8.75, 1.5) {};
		\node [style={rn_phase}] (137) at (-9.375, 0.5) {$\pi$};
		\node [style=gbox] (138) at (-9.375, 0) {$\sqrt{2}$};
		\node [style=none] (216) at (-8.125, 0) {$=$};
		\node [style=none] (221) at (-7.125, -1.5) {};
		\node [style=gbox] (222) at (-7.125, 0.875) {$\sqrt{1-x^2}$};
		\node [style=none] (223) at (-7.125, 1.5) {};
		\node [style=gbox] (225) at (-7.125, -0.875) {$\sqrt{\frac{1-x}{1+x}}$};
		\node [style=gbox] (226) at (-7.125, 0) {$b$};
		\node [style=rbox] (227) at (-7.125, 0) {$\frac{\sqrt{1-x^2} - 1}{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127) to (125.center);
		\draw (134) to (129);
		\draw (135.center) to (134);
		\draw (137) to (138);
		\draw (129) to (127);
		\draw (223.center) to (222);
		\draw (221.center) to (225);
		\draw (227) to (225);
		\draw (222) to (227);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/TriangleGreenHadProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (-8.75, -1.5) {};
		\node [style=H box] (127) at (-8.75, -0.75) {};
		\node [style=gbox] (129) at (-8.75, 0) {$x$};
		\node [style=triangle] (134) at (-8.75, 0.75) {};
		\node [style=none] (135) at (-8.75, 1.5) {};
		\node [style=none] (136) at (-8.25, 0) {$=$};
		\node [style={rn_phase}] (137) at (-9.375, 0.5) {$\pi$};
		\node [style=gbox] (138) at (-9.375, 0) {$\sqrt{2}$};
		\node [style=none] (139) at (-7.75, -1.5) {};
		\node [style=gbox] (142) at (-7.75, 0.5) {$x$};
		\node [style=triangle] (143) at (-7.75, 1) {};
		\node [style=none] (144) at (-7.75, 1.5) {};
		\node [style=none] (145) at (-7.25, 0) {$=$};
		\node [style=triangle] (146) at (-7.75, 0) {};
		\node [style=gbox] (147) at (-7.75, -0.5) {-2};
		\node [style=vtriangle] (148) at (-7.75, -1) {};
		\node [style=none] (149) at (-6.125, -1.5) {};
		\node [style=gbox] (151) at (-6.375, 0.5) {$x$};
		\node [style=dbspider] (152) at (-6.625, 1) {};
		\node [style=none] (153) at (-6.625, 1.5) {};
		\node [style=none] (154) at (-5.625, 0) {$=$};
		\node [style=vtriangle] (157) at (-6.125, -1) {};
		\node [style=gn] (159) at (-6.875, 0.5) {};
		\node [style=gbox] (160) at (-6.125, -0.5) {$b$};
		\node [style=gbox] (161) at (-6.125, -0.5) {-2};
		\node [style=dbspider] (162) at (-6.375, 0) {};
		\node [style=gn] (164) at (-6.625, -0.5) {};
		\node [style=none] (165) at (-4.5, -1.5) {};
		\node [style=dbspider] (168) at (-5, 1) {};
		\node [style=none] (169) at (-5, 1.5) {};
		\node [style=none] (170) at (-4, 0) {$=$};
		\node [style=vtriangle] (171) at (-4.5, -1) {};
		\node [style=gn] (172) at (-5.25, 0.5) {};
		\node [style=gbox] (173) at (-4.5, -0.5) {$b$};
		\node [style=gbox] (174) at (-4.5, -0.5) { $-2x$};
		\node [style=dbspider] (175) at (-4.75, 0.125) {};
		\node [style=gbox] (176) at (-5, -0.5) {$x$};
		\node [style=none] (177) at (-2.5, -1.5) {};
		\node [style=dbspider] (178) at (-3, 0.75) {};
		\node [style=none] (179) at (-3, 1.5) {};
		\node [style=none] (180) at (-1.875, 0) {$=$};
		\node [style=vtriangle] (181) at (-2.5, -0.875) {};
		\node [style=gn] (182) at (-3.5, 0) {};
		\node [style=gbox] (183) at (-2.5, -0.125) {$b$};
		\node [style=gbox] (184) at (-2.5, -0.125) { $-2x$};
		\node [style=gbox] (186) at (-3.125, -0.125) {$x$};
		\node [style=none] (187) at (-0.375, -1.5) {};
		\node [style=dbspider] (188) at (-0.75, 0.75) {};
		\node [style=none] (189) at (-0.75, 1.5) {};
		\node [style=none] (190) at (0.25, 0) {$=$};
		\node [style=vtriangle] (191) at (-0.375, -0.875) {};
		\node [style=gbox] (192) at (-1.125, -0.125) {$1+x$};
		\node [style=gbox] (193) at (-0.375, -0.125) {$b$};
		\node [style=gbox] (194) at (-0.375, -0.125) { $-2x$};
		\node [style=none] (195) at (1.25, -1.5) {};
		\node [style=dbspider] (196) at (0.925, 0.375) {};
		\node [style=none] (197) at (0.925, 1.5) {};
		\node [style=none] (198) at (1.8, 0) {$=$};
		\node [style=vtriangle] (199) at (1.25, -0.875) {};
		\node [style=gn] (200) at (0.6, -0.375) {};
		\node [style=gbox] (201) at (1.25, -0.375) {$b$};
		\node [style=gbox] (202) at (1.25, -0.375) {$\frac{-2x}{1+x}$};
		\node [style=gbox] (203) at (0.925, 1) {$1+x$};
		\node [style=none] (204) at (2.475, -1.5) {};
		\node [style=triangle] (205) at (2.475, 0.3) {};
		\node [style=none] (206) at (2.475, 1.5) {};
		\node [style=none] (207) at (2.975, 0) {$=$};
		\node [style=vtriangle] (208) at (2.475, -0.875) {};
		\node [style=gbox] (211) at (2.475, -0.3) {$\frac{-2x}{1+x}$};
		\node [style=gbox] (212) at (2.475, 0.875) {$1+x$};
		\node [style=none] (213) at (3.85, -1.5) {};
		\node [style=gbox] (214) at (3.85, 0.5) {$\sqrt{\frac{1-x}{1+x}}$};
		\node [style=none] (215) at (3.85, 1.5) {};
		\node [style=none] (216) at (4.725, 0) {$=$};
		\node [style=gbox] (217) at (3.85, -1) {$\sqrt{\frac{1-x}{1+x}}$};
		\node [style=gbox] (218) at (3.85, -0.25) {$b$};
		\node [style=rbox] (219) at (3.85, -0.25) {$\frac{\sqrt{1-x^2} - 1}{x}$};
		\node [style=gbox] (220) at (3.85, 1.125) {$1+x$};
		\node [style=none] (221) at (5.6, -1.5) {};
		\node [style=gbox] (222) at (5.6, 0.875) {$\sqrt{1-x^2}$};
		\node [style=none] (223) at (5.6, 1.5) {};
		\node [style=gbox] (225) at (5.6, -0.875) {$\sqrt{\frac{1-x}{1+x}}$};
		\node [style=gbox] (226) at (5.6, 0) {$b$};
		\node [style=rbox] (227) at (5.6, 0) {$\frac{\sqrt{1-x^2} - 1}{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127) to (125.center);
		\draw (134) to (129);
		\draw (135.center) to (134);
		\draw (137) to (138);
		\draw (143) to (142);
		\draw (144.center) to (143);
		\draw (142) to (146);
		\draw (139.center) to (148);
		\draw (148) to (147);
		\draw (147) to (146);
		\draw [in=90, out=-30] (152) to (151);
		\draw (153.center) to (152);
		\draw (149.center) to (157);
		\draw [in=-150, out=90] (159) to (152);
		\draw [in=90, out=-30] (162) to (161);
		\draw [in=-150, out=90] (164) to (162);
		\draw (162) to (151);
		\draw (161) to (157);
		\draw (169.center) to (168);
		\draw (165.center) to (171);
		\draw [in=-150, out=90] (172) to (168);
		\draw [in=90, out=-45] (175) to (174);
		\draw [in=-135, out=90] (176) to (175);
		\draw (174) to (171);
		\draw (129) to (127);
		\draw [in=90, out=-45] (168) to (175);
		\draw (179.center) to (178);
		\draw (177.center) to (181);
		\draw [in=-150, out=90] (182) to (178);
		\draw (184) to (181);
		\draw [in=90, out=-30] (178) to (184);
		\draw [in=90, out=-105, looseness=0.75] (178) to (186);
		\draw (189.center) to (188);
		\draw (187.center) to (191);
		\draw [in=-150, out=90] (192) to (188);
		\draw (194) to (191);
		\draw [in=90, out=-30] (188) to (194);
		\draw (197.center) to (196);
		\draw (195.center) to (199);
		\draw [in=-150, out=90] (200) to (196);
		\draw (202) to (199);
		\draw [in=90, out=-30] (196) to (202);
		\draw (206.center) to (205);
		\draw (204.center) to (208);
		\draw (211) to (208);
		\draw (205) to (211);
		\draw (215.center) to (214);
		\draw (213.center) to (217);
		\draw (219) to (217);
		\draw (214) to (219);
		\draw (223.center) to (222);
		\draw (221.center) to (225);
		\draw (227) to (225);
		\draw (222) to (227);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/TrotterizationExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.8, -0.625) {};
		\node [style=rn] (1) at (0.2, -0.625) {};
		\node [style=gn] (3) at (-0.8, -1.5) {};
		\node [style=gn] (4) at (0.2, -1.5) {};
		\node [style={gn_phase}] (7) at (-0.8, 0.125) {$3t/5$};
		\node [style={gn_phase}] (8) at (0.2, 0.125) {$2t/5$};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (11.75, -1.5) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (11.75, -1) {};
		\node [style=gn] (14) at (-0.175, -1) {};
		\node [style=H box] (15) at (-0.8, -0.3) {};
		\node [style=H box] (16) at (0.2, -0.3) {};
		\node [style=gn] (18) at (-1.175, -1) {};
		\node [style=rn] (19) at (-1.175, -1.5) {$\scriptstyle +$};
		\node [style=rn] (20) at (-0.425, -1.5) {$\scriptstyle -$};
		\node [style=rn] (21) at (1.95, -0.625) {};
		\node [style=rn] (22) at (2.95, -0.625) {};
		\node [style=gn] (23) at (1.95, -1.5) {};
		\node [style=gn] (24) at (2.95, -1.5) {};
		\node [style={gn_phase}] (25) at (1.95, 0.125) {$3t/5$};
		\node [style={gn_phase}] (26) at (2.95, 0.125) {$2t/5$};
		\node [style=gn] (27) at (2.575, -1) {};
		\node [style=H box] (28) at (1.95, -0.3) {};
		\node [style=H box] (29) at (2.95, -0.3) {};
		\node [style=gn] (30) at (1.575, -1) {};
		\node [style=rn] (31) at (1.575, -1.5) {$\scriptstyle +$};
		\node [style=rn] (32) at (2.325, -1.5) {$\scriptstyle -$};
		\node [style=rn] (33) at (4.7, -0.625) {};
		\node [style=rn] (34) at (5.7, -0.625) {};
		\node [style=gn] (35) at (4.7, -1.5) {};
		\node [style=gn] (36) at (5.7, -1.5) {};
		\node [style={gn_phase}] (37) at (4.7, 0.125) {$3t/5$};
		\node [style={gn_phase}] (38) at (5.7, 0.125) {$2t/5$};
		\node [style=gn] (39) at (5.325, -1) {};
		\node [style=H box] (40) at (4.7, -0.3) {};
		\node [style=H box] (41) at (5.7, -0.3) {};
		\node [style=gn] (42) at (4.325, -1) {};
		\node [style=rn] (43) at (4.325, -1.5) {$\scriptstyle +$};
		\node [style=rn] (44) at (5.075, -1.5) {$\scriptstyle -$};
		\node [style=rn] (45) at (7.45, -0.625) {};
		\node [style=rn] (46) at (8.45, -0.625) {};
		\node [style=gn] (47) at (7.45, -1.5) {};
		\node [style=gn] (48) at (8.45, -1.5) {};
		\node [style={gn_phase}] (49) at (7.45, 0.125) {$3t/5$};
		\node [style={gn_phase}] (50) at (8.45, 0.125) {$2t/5$};
		\node [style=gn] (51) at (8.075, -1) {};
		\node [style=H box] (52) at (7.45, -0.3) {};
		\node [style=H box] (53) at (8.45, -0.3) {};
		\node [style=gn] (54) at (7.075, -1) {};
		\node [style=rn] (55) at (7.075, -1.5) {$\scriptstyle +$};
		\node [style=rn] (56) at (7.825, -1.5) {$\scriptstyle -$};
		\node [style=rn] (57) at (10.2, -0.625) {};
		\node [style=rn] (58) at (11.2, -0.625) {};
		\node [style=gn] (59) at (10.2, -1.5) {};
		\node [style=gn] (60) at (11.2, -1.5) {};
		\node [style={gn_phase}] (61) at (10.2, 0.125) {$3t/5$};
		\node [style={gn_phase}] (62) at (11.2, 0.125) {$2t/5$};
		\node [style=gn] (63) at (10.825, -1) {};
		\node [style=H box] (64) at (10.2, -0.3) {};
		\node [style=H box] (65) at (11.2, -0.3) {};
		\node [style=gn] (66) at (9.825, -1) {};
		\node [style=rn] (67) at (9.825, -1.5) {$\scriptstyle +$};
		\node [style=rn] (68) at (10.575, -1.5) {$\scriptstyle -$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (0) to (3);
		\draw (10.center) to (9.center);
		\draw (14) to (1);
		\draw (11.center) to (12.center);
		\draw (7) to (0);
		\draw (8) to (1);
		\draw (0) to (18);
		\draw (22) to (24);
		\draw (21) to (23);
		\draw (27) to (22);
		\draw (25) to (21);
		\draw (26) to (22);
		\draw (21) to (30);
		\draw (34) to (36);
		\draw (33) to (35);
		\draw (39) to (34);
		\draw (37) to (33);
		\draw (38) to (34);
		\draw (33) to (42);
		\draw (46) to (48);
		\draw (45) to (47);
		\draw (51) to (46);
		\draw (49) to (45);
		\draw (50) to (46);
		\draw (45) to (54);
		\draw (58) to (60);
		\draw (57) to (59);
		\draw (63) to (58);
		\draw (61) to (57);
		\draw (62) to (58);
		\draw (57) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/TrotterizationExampleHamiltonian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0.625) {};
		\node [style=rn] (1) at (0.5, -0.625) {};
		\node [style=dbspider] (2) at (-0.125, 0.625) {};
		\node [style=gn] (3) at (-0.75, -1.5) {};
		\node [style=gn] (4) at (0.5, -1.5) {};
		\node [style=gbox] (7) at (-0.75, 0.125) {$3$};
		\node [style=gbox] (8) at (0.5, 0.125) {$2$};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=gn] (14) at (0.125, -1) {};
		\node [style=H box] (15) at (-0.75, -0.3) {};
		\node [style=H box] (16) at (0.5, -0.3) {};
		\node [style={rn_phase}] (17) at (-0.125, 1.125) {$\pi$};
		\node [style=gn] (18) at (-1.125, -1) {};
		\node [style=rn] (19) at (-1.2, -1.5) {$\scriptstyle +$};
		\node [style=rn] (20) at (-0.3, -1.5) {$\scriptstyle -$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (0) to (3);
		\draw (10.center) to (9.center);
		\draw (14) to (1);
		\draw (11.center) to (12.center);
		\draw [in=90, out=-150, looseness=0.75] (2) to (7);
		\draw [in=90, out=-30, looseness=0.75] (2) to (8);
		\draw (7) to (0);
		\draw (8) to (1);
		\draw (17) to (2);
		\draw (0) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/WGreenEqualsCup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-0.75, 0) {};
		\node [style={rn_phase}] (1) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style={rn_phase}] (8) at (1, 0) {$\pi$};
		\node [style=none] (9) at (1.25, 0.7) {};
		\node [style=triangle] (10) at (1.5, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-150, looseness=0.75] (0) to (2);
		\draw (0) to (3.center);
		\draw [in=90, out=-30, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=90] (8) to (9.center);
		\draw (8) to (6.center);
		\draw (10) to (7.center);
		\draw [in=0, out=90] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentials/WGreenEqualsCupProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (13) at (-0.5, 0) {};
		\node [style={rn_phase}] (16) at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (17) at (-0.975, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (19) at (-0.025, -0.75) {};
		\node [style=none] (20) at (0.25, 0) {$=$};
		\node [style=dbspider] (21) at (1.25, 0) {};
		\node [style={rn_phase}] (22) at (1.25, 0.5) {$\pi$};
		\node [style=gn] (23) at (0.8, -0.5) {};
		\node [style=dbspider] (24) at (1.675, -0.75) {};
		\node [style=none] (25) at (1.25, -1.25) {};
		\node [style=none] (26) at (2.1, -1.25) {};
		\node [style=none] (27) at (2.25, 0) {$=$};
		\node [style={rn_phase}] (29) at (3, 0.5) {$\pi$};
		\node [style=triangle] (34) at (3, 0) {};
		\node [style=none] (35) at (3.75, 0) {$=$};
		\node [style=gn] (40) at (4.5, 0.5) {};
		\node [style=none] (41) at (5.25, 0) {$=$};
		\node [style=none] (43) at (5.875, -1) {};
		\node [style=none] (44) at (6.375, -1) {};
		\node [style=gn] (45) at (6.125, 1) {};
		\node [style=gn] (46) at (6.125, 0.5) {};
		\node [style=gn] (47) at (5.875, -0.5) {};
		\node [style=rn] (48) at (6.375, -0.5) {};
		\node [style=triangle] (49) at (5.875, 0) {};
		\node [style=dbspider] (50) at (3, -0.5) {};
		\node [style=none] (51) at (2.575, -1) {};
		\node [style=none] (52) at (3.425, -1) {};
		\node [style=dbspider] (53) at (4.5, 0) {};
		\node [style=none] (54) at (4.075, -0.5) {};
		\node [style=none] (55) at (4.925, -0.5) {};
		\node [style=none] (56) at (6.875, 0) {$=$};
		\node [style=none] (57) at (7.5, -1) {};
		\node [style=none] (58) at (8, -1) {};
		\node [style=none] (60) at (7.75, 0.375) {};
		\node [style=gn] (61) at (7.5, -0.5) {};
		\node [style=rn] (62) at (8, -0.5) {};
		\node [style=triangle] (63) at (7.5, 0) {};
		\node [style=none] (64) at (8.5, 0) {$=$};
		\node [style=none] (65) at (9.5, -1) {};
		\node [style=none] (66) at (10, -1) {};
		\node [style=gn] (68) at (9.5, -0.5) {};
		\node [style=rn] (69) at (9.5, 0.5) {};
		\node [style=triangle] (70) at (9.2, 0) {};
		\node [style=none] (71) at (9.75, 0.95) {};
		\node [style=none] (72) at (10.5, 0) {$=$};
		\node [style=none] (73) at (11, -1) {};
		\node [style=none] (74) at (11.5, -1) {};
		\node [style={rn_phase}] (77) at (11, 0) {$\pi$};
		\node [style=none] (78) at (11.25, 0.45) {};
		\node [style=triangle] (79) at (11, -0.5) {};
		\node [style=none] (80) at (12.5, -1) {};
		\node [style=none] (81) at (13, -1) {};
		\node [style={rn_phase}] (82) at (12.5, -0.25) {$\pi$};
		\node [style=none] (83) at (12.75, 0.45) {};
		\node [style=triangle] (84) at (13, -0.275) {};
		\node [style=none] (85) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (13);
		\draw [in=90, out=-150, looseness=0.75] (13) to (17);
		\draw (13) to (18.center);
		\draw [in=90, out=-30, looseness=0.75] (13) to (19.center);
		\draw (22) to (21);
		\draw [in=90, out=-150] (21) to (23);
		\draw [in=-150, out=90, looseness=0.75] (25.center) to (24);
		\draw [in=90, out=-30, looseness=0.75] (24) to (26.center);
		\draw [in=90, out=-30, looseness=0.75] (21) to (24);
		\draw (29) to (34);
		\draw (43.center) to (47);
		\draw (47) to (49);
		\draw [in=-150, out=90] (49) to (46);
		\draw (46) to (45);
		\draw [in=90, out=-45] (46) to (48);
		\draw (48) to (44.center);
		\draw (47) to (48);
		\draw [in=-150, out=90, looseness=0.75] (51.center) to (50);
		\draw [in=90, out=-30, looseness=0.75] (50) to (52.center);
		\draw (50) to (34);
		\draw [in=-150, out=90, looseness=0.75] (54.center) to (53);
		\draw [in=90, out=-30, looseness=0.75] (53) to (55.center);
		\draw (53) to (40);
		\draw (57.center) to (61);
		\draw (61) to (63);
		\draw [in=165, out=90] (63) to (60.center);
		\draw [in=90, out=-15, looseness=0.75] (60.center) to (62);
		\draw (62) to (58.center);
		\draw (61) to (62);
		\draw (65.center) to (68);
		\draw [in=-90, out=150] (68) to (70);
		\draw [bend right=45] (68) to (69);
		\draw [bend left] (70) to (69);
		\draw [in=-15, out=90, looseness=0.50] (66.center) to (71.center);
		\draw [in=90, out=165] (71.center) to (69);
		\draw [in=-15, out=90, looseness=0.50] (74.center) to (78.center);
		\draw [in=165, out=90] (77) to (78.center);
		\draw (79) to (77);
		\draw (79) to (73.center);
		\draw [in=180, out=90] (82) to (83.center);
		\draw (82) to (80.center);
		\draw (84) to (81.center);
		\draw [in=0, out=90] (84) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum/ex1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (98) at (-3.75, 2) {};
		\node [style=none] (99) at (-3, 0) {};
		\node [style=none] (100) at (-3, 1) {};
		\node [style=none] (101) at (-3, 2) {};
		\node [style=none] (102) at (4, 2) {};
		\node [style=none] (103) at (4, 1) {};
		\node [style=none] (104) at (4, 0) {};
		\node [style=gn] (106) at (-1.5, 1) {};
		\node [style=gn] (107) at (-1.5, 0) {};
		\node [style=H box] (108) at (-5.5, 2) {};
		\node [style=rn] (109) at (-0.75, 3) {};
		\node [style=none] (110) at (-6.25, 0) {};
		\node [style=none] (111) at (-6.25, 1) {};
		\node [style=none] (112) at (-6.25, 2) {};
		\node [style=none] (113) at (-3, 2) {};
		\node [style=none] (114) at (-3, 1) {};
		\node [style=none] (115) at (-3, 0) {};
		\node [style=gn] (116) at (-4.75, 2) {};
		\node [style=gn] (117) at (-4.75, 1) {};
		\node [style=H box] (119) at (-2.25, 1) {};
		\node [style=H box] (120) at (-0.75, 1) {};
		\node [style=rn] (121) at (-3.75, 3) {};
		\node [style=H box] (122) at (-3.75, 1) {};
		\node [style=H box] (123) at (-5.5, 1) {};
		\node [style=H box] (124) at (-3.75, 3.625) {};
		\node [style=H box] (125) at (-0.75, 3.625) {};
		\node [style=none] (126) at (-3.75, 4.375) {};
		\node [style=none] (127) at (-0.75, 4.375) {};
		\node [style=dbspider] (128) at (-0.75, 5.875) {};
		\node [style={rn_phase}] (129) at (-0.75, 6.875) {$\pi$};
		\node [style=H box] (130) at (-2.25, 0) {};
		\node [style=H box] (131) at (-0.75, 0) {};
		\node [style=none] (132) at (4, 0) {};
		\node [style=none] (133) at (4, 1) {};
		\node [style=none] (134) at (4, 2) {};
		\node [style=rn] (140) at (1, 3) {};
		\node [style=none] (141) at (4, 2) {};
		\node [style=none] (142) at (4, 1) {};
		\node [style=none] (143) at (4, 0) {};
		\node [style=H box] (146) at (1, 3.625) {};
		\node [style=gn] (150) at (1, 2) {};
		\node [style=gn] (160) at (2, 1) {};
		\node [style=rn] (162) at (2, 3) {};
		\node [style=H box] (168) at (2, 3.625) {};
		\node [style=gn] (183) at (3, 0) {};
		\node [style=rn] (184) at (3, 3) {};
		\node [style=H box] (190) at (3, 3.625) {};
		\node [style=gbox] (192) at (1, 4.375) {$-1$};
		\node [style=gbox] (193) at (2, 4.375) {$-1$};
		\node [style=gbox] (194) at (3, 4.375) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101.center) to (102.center);
		\draw (103.center) to (100.center);
		\draw (99.center) to (104.center);
		\draw (109) to (106);
		\draw (112.center) to (113.center);
		\draw (114.center) to (111.center);
		\draw (110.center) to (115.center);
		\draw (121) to (116);
		\draw (121) to (117);
		\draw (124) to (121);
		\draw (125) to (109);
		\draw (126.center) to (124);
		\draw (127.center) to (125);
		\draw (129) to (128);
		\draw (109) to (107);
		\draw (146) to (140);
		\draw (150) to (140);
		\draw (162) to (160);
		\draw (168) to (162);
		\draw (190) to (184);
		\draw (184) to (183);
		\draw (128) to (127.center);
		\draw [in=90, out=-150, looseness=0.75] (128) to (126.center);
		\draw (192) to (146);
		\draw (193) to (168);
		\draw (194) to (190);
		\draw [in=90, out=-60] (128) to (192);
		\draw [in=90, out=-45, looseness=0.75] (128) to (193);
		\draw [in=90, out=-30, looseness=0.50] (128) to (194);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum/lem0v2.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (-3.75, 0.05) {};
		\node [style=none] (100) at (-3.75, 1) {};
		\node [style=none] (101) at (-3.75, 1.95) {};
		\node [style=none] (102) at (2, 1.95) {};
		\node [style=none] (103) at (2, 1) {};
		\node [style=none] (104) at (2, 0.05) {};
		\node [style=none] (110) at (-9.25, 0.05) {};
		\node [style=none] (111) at (-9.25, 1) {};
		\node [style=none] (112) at (-9.25, 1.95) {};
		\node [style=none] (113) at (-3.75, 1.95) {};
		\node [style=none] (114) at (-3.75, 1) {};
		\node [style=none] (115) at (-3.75, 0.05) {};
		\node [style=none, fill=white] (123) at (-6.5, 1) {$\scriptsize \widetilde{M_1}$};
		\node [style=gbox] (126) at (-6.5, 3.075) {$\alpha_1$};
		\node [style=gbox] (127) at (-1, 3.075) {$\alpha_n$};
		\node [style=dbspider] (128) at (-3.75, 3.95) {};
		\node [style={rn_phase}] (129) at (-3.75, 4.7) {$\pi$};
		\node [style=none] (132) at (2, 0.05) {};
		\node [style=none] (133) at (2, 1) {};
		\node [style=none] (134) at (2, 1.95) {};
		\node [style=none] (141) at (2, 1.95) {};
		\node [style=none] (142) at (2, 1) {};
		\node [style=none] (143) at (2, 0.05) {};
		\node [style=none] (149) at (-3.75, 2.95) {$\cdots$};
		\node [style=none, fill=white] (152) at (-1, 1) {$\scriptsize \widetilde{M_n}$};
		\node [style=none] (157) at (-9, 0.625) {$\tiny \vdots$};
		\node [style=none] (158) at (1.75, 0.625) {$\tiny \vdots$};
		\node [style=none] (159) at (-7, 2.2) {};
		\node [style=none] (160) at (-6, 2.2) {};
		\node [style=none] (161) at (-6, -0.2) {};
		\node [style=none] (162) at (-7, -0.2) {};
		\node [style=none] (171) at (-1.5, 2.2) {};
		\node [style=none] (172) at (-0.5, 2.2) {};
		\node [style=none] (173) at (-0.5, -0.2) {};
		\node [style=none] (174) at (-1.5, -0.2) {};
		\node [style=none] (175) at (-6.5, 2.2) {};
		\node [style=none] (176) at (-1, 2.2) {};
		\node [style=none, fill=white] (265) at (-7.75, 1) {$\scriptsize c_1$};
		\node [style=none] (266) at (-8.25, 2.2) {};
		\node [style=none] (267) at (-7.25, 2.2) {};
		\node [style=none] (268) at (-7.25, -0.2) {};
		\node [style=none] (269) at (-8.25, -0.2) {};
		\node [style=none, fill=white] (270) at (-5.25, 1) {$\scriptsize c^{-1}_1$};
		\node [style=none] (271) at (-5.75, 2.2) {};
		\node [style=none] (272) at (-4.75, 2.2) {};
		\node [style=none] (273) at (-4.75, -0.2) {};
		\node [style=none] (274) at (-5.75, -0.2) {};
		\node [style=none, fill=white] (276) at (-2.25, 1) {$\scriptsize c_n$};
		\node [style=none] (277) at (-2.75, 2.2) {};
		\node [style=none] (278) at (-1.75, 2.2) {};
		\node [style=none] (279) at (-1.75, -0.2) {};
		\node [style=none] (280) at (-2.75, -0.2) {};
		\node [style=none, fill=white] (281) at (0.25, 1) {$\scriptsize c^{-1}_n$};
		\node [style=none] (282) at (-0.25, 2.2) {};
		\node [style=none] (283) at (0.75, 2.2) {};
		\node [style=none] (284) at (0.75, -0.2) {};
		\node [style=none] (285) at (-0.25, -0.2) {};
		\node [style=none] (286) at (-8.5, 2.45) {};
		\node [style=none] (287) at (-8.5, -0.45) {};
		\node [style=none] (288) at (-4.5, 2.45) {};
		\node [style=none] (289) at (-4.5, -0.45) {};
		\node [style=none] (290) at (-3, 2.45) {};
		\node [style=none] (291) at (-3, -0.45) {};
		\node [style=none] (292) at (1, 2.45) {};
		\node [style=none] (293) at (1, -0.45) {};
		\node [style=none] (294) at (-9.75, 1.95) {$\scriptstyle 1$};
		\node [style=none] (295) at (-9.75, 1) {$\scriptstyle j$};
		\node [style=none] (296) at (-9.75, 0.05) {$\scriptstyle m$};
		\node [style=none] (297) at (-9, 1.625) {$\tiny \vdots$};
		\node [style=none] (298) at (1.75, 1.625) {$\tiny \vdots$};
		\node [style=none] (299) at (9, 0.05) {};
		\node [style=none] (300) at (9, 1) {};
		\node [style=none] (301) at (9, 1.95) {};
		\node [style=none] (305) at (6.5, 0.05) {};
		\node [style=none] (306) at (6.5, 1) {};
		\node [style=none] (307) at (6.5, 1.95) {};
		\node [style=none] (308) at (9, 1.95) {};
		\node [style=none] (309) at (9, 1) {};
		\node [style=none] (310) at (9, 0.05) {};
		\node [style=none, fill=white] (311) at (7.75, 1) {$\scriptsize \widetilde{M_i}$};
		\node [style=none] (312) at (7.75, 3.075) {};
		\node [style=none] (324) at (6.75, 0.625) {$\tiny \vdots$};
		\node [style=none] (326) at (7.25, 2.2) {};
		\node [style=none] (327) at (8.25, 2.2) {};
		\node [style=none] (328) at (8.25, -0.2) {};
		\node [style=none] (329) at (7.25, -0.2) {};
		\node [style=none] (334) at (7.75, 2.2) {};
		\node [style=none] (367) at (6.75, 1.625) {$\tiny \vdots$};
		\node [style=none] (368) at (8.75, 0.625) {$\tiny \vdots$};
		\node [style=none] (369) at (8.75, 1.625) {$\tiny \vdots$};
		\node [style=none] (370) at (11, 1.95) {};
		\node [style=none] (371) at (11, 0.05) {};
		\node [style=gn] (372) at (13.5, 1.95) {};
		\node [style=gn] (373) at (14, 0.05) {};
		\node [style=gbox] (374) at (12.5, 2.45) {$a_{i1}$};
		\node [style=zhbx] (375) at (13, 1.25) {$\land$};
		\node [style=gbox] (376) at (13, 0.5) {$a_{in}$};
		\node [style=zhbx] (377) at (12.5, 3.2) {$\land$};
		\node [style=gn] (378) at (11.75, 3.95) {};
		\node [style=none] (379) at (11.75, 4.45) {};
		\node [style=none] (380) at (14.75, 1.95) {};
		\node [style=none] (381) at (14.75, 0.05) {};
		\node [style=none] (384) at (10, 1) {$=$};
		\node [style=none] (385) at (14.5, 1.125) {$\tiny \vdots$};
		\node [style=none] (386) at (11.25, 1.125) {$\tiny \vdots$};
		\node [style=none] (387) at (4.25, 1) {where};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101.center) to (102.center);
		\draw (103.center) to (100.center);
		\draw (99.center) to (104.center);
		\draw (112.center) to (113.center);
		\draw [in=360, out=180] (114.center) to (111.center);
		\draw (110.center) to (115.center);
		\draw (129) to (128);
		\draw [in=90, out=-30, looseness=0.50] (128) to (127);
		\draw [in=90, out=-150, looseness=0.50] (128) to (126);
		\draw [fill=white, style=box] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [fill=white, style=box] (171.center)
			 to (174.center)
			 to (173.center)
			 to (172.center)
			 to cycle;
		\draw (126) to (175.center);
		\draw (127) to (176.center);
		\draw [fill=white, style=box] (266.center)
			 to (269.center)
			 to (268.center)
			 to (267.center)
			 to cycle;
		\draw [fill=white, style=box] (271.center)
			 to (274.center)
			 to (273.center)
			 to (272.center)
			 to cycle;
		\draw [fill=white, style=box] (279.center)
			 to (278.center)
			 to (277.center)
			 to (280.center)
			 to cycle;
		\draw [fill=white, style=box] (284.center)
			 to (283.center)
			 to (282.center)
			 to (285.center)
			 to cycle;
		\draw [style=dashed] (286.center)
			 to (288.center)
			 to (289.center)
			 to (287.center)
			 to cycle;
		\draw [style=dashed] (290.center)
			 to (292.center)
			 to (293.center)
			 to (291.center)
			 to cycle;
		\draw (307.center) to (308.center);
		\draw [in=360, out=180] (309.center) to (306.center);
		\draw (305.center) to (310.center);
		\draw [fill=white, style=box] (326.center)
			 to (329.center)
			 to (328.center)
			 to (327.center)
			 to cycle;
		\draw (312.center) to (334.center);
		\draw (371.center) to (373);
		\draw (370.center) to (372);
		\draw [in=30, out=90, looseness=1.25] (373) to (375);
		\draw (375) to (376);
		\draw [in=45, out=90, looseness=1.50] (372) to (377);
		\draw (377) to (374);
		\draw [bend left=45, looseness=0.75] (375) to (378);
		\draw [bend left=15] (377) to (378);
		\draw (379.center) to (378);
		\draw (381.center) to (373);
		\draw (372) to (380.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum/lem1v2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (-2, 0) {};
		\node [style=none] (100) at (-2, 1) {};
		\node [style=none] (101) at (-2, 2) {};
		\node [style=none] (102) at (4, 2) {};
		\node [style=none] (103) at (4, 1) {};
		\node [style=none] (104) at (4, 0) {};
		\node [style=gn] (106) at (1.25, 1) {};
		\node [style=gn] (107) at (1.25, 0) {};
		\node [style=rn] (109) at (0.375, 2.875) {};
		\node [style=none] (110) at (-8, 0) {};
		\node [style=none] (111) at (-8, 1) {};
		\node [style=none] (112) at (-8, 2) {};
		\node [style=none] (113) at (-2, 2) {};
		\node [style=none] (114) at (-2, 1) {};
		\node [style=none] (115) at (-2, 0) {};
		\node [style=gn] (116) at (-5.25, 2) {};
		\node [style=gn] (117) at (-5.25, 1) {};
		\node [style=rn] (121) at (-4.375, 2.875) {};
		\node [style=none, fill=white] (123) at (-6.5, 1) {$\scriptsize c_1$};
		\node [style=H box] (124) at (-4.375, 3.5) {};
		\node [style=H box] (125) at (0.375, 3.5) {};
		\node [style=gbox] (126) at (-4.375, 4.375) {$\alpha_1$};
		\node [style=gbox] (127) at (0.375, 4.375) {$\alpha_n$};
		\node [style=dbspider] (128) at (-2, 5.25) {};
		\node [style={rn_phase}] (129) at (-2, 6.125) {$\pi$};
		\node [style=none] (132) at (4, 0) {};
		\node [style=none] (133) at (4, 1) {};
		\node [style=none] (134) at (4, 2) {};
		\node [style=none] (141) at (4, 2) {};
		\node [style=none] (142) at (4, 1) {};
		\node [style=none] (143) at (4, 0) {};
		\node [style=gn] (145) at (-5.25, 0) {};
		\node [style=none, fill=white] (147) at (-3.5, 1) {$\scriptsize c^\dagger_1$};
		\node [style=none] (149) at (-2, 3) {$\cdots$};
		\node [style=gn] (150) at (1.25, 2) {};
		\node [style=none, fill=white] (152) at (-0.5, 1) {$\scriptsize c_n$};
		\node [style=none, fill=white] (155) at (2.5, 1) {$\scriptsize c^\dagger_n$};
		\node [style=none] (157) at (-7.75, 0.625) {$\tiny \vdots$};
		\node [style=none] (158) at (3.75, 0.625) {$\tiny \vdots$};
		\node [style=none] (159) at (-7, 2.25) {};
		\node [style=none] (160) at (-6, 2.25) {};
		\node [style=none] (161) at (-6, -0.25) {};
		\node [style=none] (162) at (-7, -0.25) {};
		\node [style=none] (163) at (2, 2.25) {};
		\node [style=none] (164) at (3, 2.25) {};
		\node [style=none] (165) at (2, -0.25) {};
		\node [style=none] (166) at (3, -0.25) {};
		\node [style=none] (167) at (-4, 2.25) {};
		\node [style=none] (168) at (-3, 2.25) {};
		\node [style=none] (169) at (-3, -0.25) {};
		\node [style=none] (170) at (-4, -0.25) {};
		\node [style=none] (171) at (-1, 2.25) {};
		\node [style=none] (172) at (0, 2.25) {};
		\node [style=none] (173) at (0, -0.25) {};
		\node [style=none] (174) at (-1, -0.25) {};
		\node [style=none] (175) at (-7.25, 3.875) {};
		\node [style=none] (176) at (-7.25, -0.5) {};
		\node [style=none] (177) at (-2.75, 3.875) {};
		\node [style=none] (178) at (-2.75, -0.5) {};
		\node [style=none] (179) at (-1.25, 3.875) {};
		\node [style=none] (180) at (-1.25, -0.5) {};
		\node [style=none] (181) at (3.25, 3.875) {};
		\node [style=none] (182) at (3.25, -0.5) {};
		\node [style=none] (183) at (-8.5, 2) {$\scriptstyle 1$};
		\node [style=none] (184) at (-8.5, 1) {$\scriptstyle j$};
		\node [style=none] (185) at (-8.5, 0) {$\scriptstyle m$};
		\node [style=none] (186) at (-7.75, 1.625) {$\tiny \vdots$};
		\node [style=none] (187) at (3.75, 1.625) {$\tiny \vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101.center) to (102.center);
		\draw (103.center) to (100.center);
		\draw (99.center) to (104.center);
		\draw (109) to (106);
		\draw (112.center) to (113.center);
		\draw (114.center) to (111.center);
		\draw (110.center) to (115.center);
		\draw (121) to (116);
		\draw (121) to (117);
		\draw (124) to (121);
		\draw (125) to (109);
		\draw (126) to (124);
		\draw (127) to (125);
		\draw (129) to (128);
		\draw (109) to (107);
		\draw [in=90, out=-30, looseness=0.50] (128) to (127);
		\draw [in=90, out=-150, looseness=0.50] (128) to (126);
		\draw (145) to (121);
		\draw (150) to (109);
		\draw [fill=white] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [fill=white] (166.center)
			 to (164.center)
			 to (163.center)
			 to (165.center)
			 to cycle;
		\draw [fill=white] (167.center)
			 to (170.center)
			 to (169.center)
			 to (168.center)
			 to cycle;
		\draw [fill=white] (171.center)
			 to (174.center)
			 to (173.center)
			 to (172.center)
			 to cycle;
		\draw [style=dashed] (175.center)
			 to (177.center)
			 to (178.center)
			 to (176.center)
			 to cycle;
		\draw [style=dashed] (179.center)
			 to (181.center)
			 to (182.center)
			 to (180.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum/lem2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.5) {};
		\node [style=rn] (1) at (2, -0.5) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=dbspider] (4) at (1, 1.5) {};
		\node [style=gn] (5) at (0, -2.5) {};
		\node [style=gn] (6) at (2, -2.5) {};
		\node [style=H box] (7) at (1.5, -2.5) {};
		\node [style=H box] (8) at (2.5, -2.5) {};
		\node [style=H box] (9) at (0, 0.25) {};
		\node [style=H box] (10) at (2, 0.25) {};
		\node [style=none] (11) at (-1, -2.5) {};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=none] (13) at (1, 2.25) {};
		\node [style=none] (14) at (4, 0) {$=$};
		\node [style=rn] (15) at (8, -0.5) {};
		\node [style=rn] (16) at (6, -0.5) {};
		\node [style=none] (17) at (8, 0.75) {};
		\node [style=none] (18) at (6, 0.75) {};
		\node [style=dbspider] (19) at (7, 1.5) {};
		\node [style=gn] (20) at (8, -2.5) {};
		\node [style=gn] (21) at (6, -2.5) {};
		\node [style=H box] (22) at (6.5, -2.5) {};
		\node [style=H box] (23) at (5.5, -2.5) {};
		\node [style=H box] (24) at (8, 0.25) {};
		\node [style=H box] (25) at (6, 0.25) {};
		\node [style=none] (26) at (9, -2.5) {};
		\node [style=none] (27) at (5, -2.5) {};
		\node [style=none] (28) at (7, 2.25) {};
		\node [style=H box] (29) at (7, -0.5) {};
		\node [style=none] (30) at (10, 0) {$=$};
		\node [style=rn] (31) at (14, -0.5) {};
		\node [style=rn] (32) at (12, -0.5) {};
		\node [style=none] (33) at (14, 0.75) {};
		\node [style=none] (34) at (12, 0.75) {};
		\node [style=dbspider] (35) at (13, 1.5) {};
		\node [style=gn] (36) at (14, -2.5) {};
		\node [style=gn] (37) at (12, -2.5) {};
		\node [style=H box] (38) at (12.5, -2.5) {};
		\node [style=H box] (39) at (11.5, -2.5) {};
		\node [style=H box] (40) at (14, 0.25) {};
		\node [style=H box] (41) at (12, 0.25) {};
		\node [style=none] (42) at (15, -2.5) {};
		\node [style=none] (43) at (11, -2.5) {};
		\node [style=none] (44) at (13, 2.25) {};
		\node [style=none] (45) at (-1, -1.5) {};
		\node [style=none] (46) at (3, -1.5) {};
		\node [style=gn] (51) at (-0.5, -1.5) {};
		\node [style=gn] (52) at (1.5, -1.5) {};
		\node [style=none] (53) at (5, -1.5) {};
		\node [style=none] (54) at (9, -1.5) {};
		\node [style=gn] (55) at (5.5, -1.5) {};
		\node [style=gn] (56) at (7.5, -1.5) {};
		\node [style=none] (57) at (11, -1.5) {};
		\node [style=none] (58) at (15, -1.5) {};
		\node [style=gn] (59) at (11.5, -1.5) {};
		\node [style=gn] (60) at (13.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (3.center);
		\draw (3.center) to (1);
		\draw (2.center) to (0);
		\draw (1) to (6);
		\draw (0) to (5);
		\draw (12.center) to (11.center);
		\draw (13.center) to (4);
		\draw (17.center) to (19);
		\draw (19) to (18.center);
		\draw (18.center) to (16);
		\draw (17.center) to (15);
		\draw (16) to (21);
		\draw (15) to (20);
		\draw (27.center) to (26.center);
		\draw (28.center) to (19);
		\draw (16) to (15);
		\draw (33.center) to (35);
		\draw (35) to (34.center);
		\draw (34.center) to (32);
		\draw (33.center) to (31);
		\draw (32) to (37);
		\draw (31) to (36);
		\draw (43.center) to (42.center);
		\draw (44.center) to (35);
		\draw (52) to (1);
		\draw (0) to (51);
		\draw (45.center) to (46.center);
		\draw (53.center) to (54.center);
		\draw (16) to (55);
		\draw (15) to (56);
		\draw (57.center) to (58.center);
		\draw (32) to (59);
		\draw (31) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum/lem2_1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.5) {};
		\node [style=rn] (1) at (2, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=gn] (5) at (0, -2.5) {};
		\node [style=gn] (6) at (2, -2.5) {};
		\node [style=H box] (7) at (1.5, -2.5) {};
		\node [style=H box] (8) at (2.5, -2.5) {};
		\node [style=none] (11) at (-1, -2.5) {};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=none] (14) at (4, 0) {$=$};
		\node [style=rn] (15) at (8, -0.5) {};
		\node [style=rn] (16) at (6, -0.5) {};
		\node [style=none] (17) at (8, 0.5) {};
		\node [style=none] (18) at (6, 0.5) {};
		\node [style=gn] (20) at (8, -2.5) {};
		\node [style=gn] (21) at (6, -2.5) {};
		\node [style=H box] (22) at (6.5, -2.5) {};
		\node [style=H box] (23) at (5.5, -2.5) {};
		\node [style=none] (26) at (9, -2.5) {};
		\node [style=none] (27) at (5, -2.5) {};
		\node [style=H box] (29) at (7, -0.5) {};
		\node [style=none] (45) at (-1, -1.5) {};
		\node [style=none] (46) at (3, -1.5) {};
		\node [style=gn] (51) at (-0.5, -1.5) {};
		\node [style=gn] (52) at (1.5, -1.5) {};
		\node [style=none] (53) at (5, -1.5) {};
		\node [style=none] (54) at (9, -1.5) {};
		\node [style=gn] (55) at (5.5, -1.5) {};
		\node [style=gn] (56) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (0);
		\draw (1) to (6);
		\draw (0) to (5);
		\draw (12.center) to (11.center);
		\draw (18.center) to (16);
		\draw (17.center) to (15);
		\draw (16) to (21);
		\draw (15) to (20);
		\draw (27.center) to (26.center);
		\draw (16) to (15);
		\draw (52) to (1);
		\draw (0) to (51);
		\draw (45.center) to (46.center);
		\draw (53.center) to (54.center);
		\draw (16) to (55);
		\draw (15) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum/lem2_pf1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.5) {};
		\node [style=rn] (1) at (2, -0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=dbspider] (4) at (1, 2) {};
		\node [style=gn] (5) at (0, -2.5) {};
		\node [style=gn] (6) at (2, -2.5) {};
		\node [style=H box] (7) at (1.5, -2.5) {};
		\node [style=H box] (8) at (2.5, -2.5) {};
		\node [style=H box] (9) at (0, 0.25) {};
		\node [style=H box] (10) at (2, 0.25) {};
		\node [style=none] (11) at (-1, -2.5) {};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (4, 0) {$\overset{\ref{paulianticommuteeq}}{=}$};
		\node [style=rn] (15) at (8, -0.5) {};
		\node [style=rn] (16) at (6, -0.5) {};
		\node [style=none] (17) at (8, 1) {};
		\node [style=none] (18) at (6, 1) {};
		\node [style=dbspider] (19) at (7, 2) {};
		\node [style=gn] (20) at (8, -2.5) {};
		\node [style=gn] (21) at (6, -2.5) {};
		\node [style=H box] (22) at (6.5, -2.5) {};
		\node [style=H box] (23) at (5.5, -2.5) {};
		\node [style=H box] (24) at (8, 0.25) {};
		\node [style=H box] (25) at (6, 0.25) {};
		\node [style=none] (26) at (9, -2.5) {};
		\node [style=none] (27) at (5, -2.5) {};
		\node [style=none] (28) at (7, 3) {};
		\node [style=H box] (29) at (7, -0.5) {};
		\node [style=none] (30) at (10, 0) {$=$};
		\node [style=rn] (31) at (14, -0.5) {};
		\node [style=rn] (32) at (12, -0.5) {};
		\node [style=none] (33) at (14, 1) {};
		\node [style=none] (34) at (12, 1) {};
		\node [style=dbspider] (35) at (13, 2) {};
		\node [style=gn] (36) at (14, -2.5) {};
		\node [style=gn] (37) at (12, -2.5) {};
		\node [style=H box] (38) at (12.5, -2.5) {};
		\node [style=H box] (39) at (11.5, -2.5) {};
		\node [style=H box] (40) at (14, 0.25) {};
		\node [style=H box] (41) at (12, 0.25) {};
		\node [style=none] (42) at (15, -2.5) {};
		\node [style=none] (43) at (11, -2.5) {};
		\node [style=none] (44) at (13, 3) {};
		\node [style=none] (45) at (-1, -1.5) {};
		\node [style=none] (46) at (3, -1.5) {};
		\node [style=gn] (51) at (-0.5, -1.5) {};
		\node [style=gn] (52) at (1.5, -1.5) {};
		\node [style=none] (53) at (5, -1.5) {};
		\node [style=none] (54) at (9, -1.5) {};
		\node [style=gn] (55) at (5.5, -1.5) {};
		\node [style=gn] (56) at (7.5, -1.5) {};
		\node [style=none] (57) at (11, -1.5) {};
		\node [style=none] (58) at (15, -1.5) {};
		\node [style=gn] (59) at (11.5, -1.5) {};
		\node [style=gn] (60) at (13.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (3.center);
		\draw (3.center) to (1);
		\draw (2.center) to (0);
		\draw (1) to (6);
		\draw (0) to (5);
		\draw (12.center) to (11.center);
		\draw (13.center) to (4);
		\draw (17.center) to (19);
		\draw (19) to (18.center);
		\draw (18.center) to (16);
		\draw (17.center) to (15);
		\draw (16) to (21);
		\draw (15) to (20);
		\draw (27.center) to (26.center);
		\draw (28.center) to (19);
		\draw (16) to (15);
		\draw (33.center) to (35);
		\draw (35) to (34.center);
		\draw (34.center) to (32);
		\draw (33.center) to (31);
		\draw (32) to (37);
		\draw (31) to (36);
		\draw (43.center) to (42.center);
		\draw (44.center) to (35);
		\draw (52) to (1);
		\draw (0) to (51);
		\draw (45.center) to (46.center);
		\draw (53.center) to (54.center);
		\draw (16) to (55);
		\draw (15) to (56);
		\draw (57.center) to (58.center);
		\draw (32) to (59);
		\draw (31) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum/lem2_pf2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (15) at (8, -0.5) {};
		\node [style=rn] (16) at (6, -0.5) {};
		\node [style=none] (17) at (8, 1) {};
		\node [style=none] (18) at (6, 1) {};
		\node [style=dbspider] (19) at (7, 2) {};
		\node [style=H box] (24) at (8, 0.25) {};
		\node [style=H box] (25) at (6, 0.25) {};
		\node [style=none] (28) at (7, 3.25) {};
		\node [style=H box] (29) at (7, -0.5) {};
		\node [style=none] (57) at (10, 0) {$=$};
		\node [style=none] (60) at (14, 0.25) {};
		\node [style=none] (61) at (12, 0.25) {};
		\node [style=dbspider] (62) at (13, 1.25) {};
		\node [style=H box] (67) at (14, -0.5) {};
		\node [style=H box] (68) at (12, -0.5) {};
		\node [style=none] (71) at (13, 3.25) {};
		\node [style=gn] (77) at (14, 0.25) {};
		\node [style=gn] (78) at (12, 0.25) {};
		\node [style=H box] (79) at (13, 0.25) {};
		\node [style=none] (80) at (16, 0) {$=$};
		\node [style=none] (83) at (20, 0.25) {};
		\node [style=none] (84) at (18, 0.25) {};
		\node [style=H box] (90) at (20, -0.5) {};
		\node [style=H box] (91) at (18, -0.5) {};
		\node [style=gn] (94) at (18, 2.25) {};
		\node [style=gn] (99) at (20, 0.25) {};
		\node [style=gn] (100) at (18, 0.25) {};
		\node [style=H box] (101) at (19, 0.25) {};
		\node [style=rn] (102) at (20, 1) {};
		\node [style=gn] (103) at (18, 1) {};
		\node [style=triangle] (104) at (18, 1.625) {};
		\node [style=none] (105) at (18, 3.25) {};
		\node [style=none] (131) at (12, -1) {};
		\node [style=none] (132) at (14, -1) {};
		\node [style=none] (133) at (18, -1) {};
		\node [style=none] (134) at (20, -1) {};
		\node [style=none] (135) at (8, -1) {};
		\node [style=none] (136) at (6, -1) {};
		\node [style=none] (137) at (10, -4) {$=$};
		\node [style=none] (138) at (14, -4.5) {};
		\node [style=none] (139) at (12, -4.5) {};
		\node [style=H box] (140) at (14, -5.25) {};
		\node [style=H box] (141) at (12, -5.25) {};
		\node [style=gn] (142) at (12, -3) {};
		\node [style=gn] (143) at (14, -4.5) {};
		\node [style=gn] (144) at (12, -4.5) {};
		\node [style=H box] (145) at (13, -4.5) {};
		\node [style=rn] (146) at (14, -3.75) {};
		\node [style=gn] (147) at (12, -4.5) {};
		\node [style=triangle] (148) at (12, -3.75) {};
		\node [style=none] (149) at (12, -2) {};
		\node [style=none] (150) at (12, -5.75) {};
		\node [style=none] (151) at (14, -5.75) {};
		\node [style=none] (152) at (16, -4) {$=$};
		\node [style=none] (153) at (20, -4.5) {};
		\node [style=none] (154) at (18, -4.5) {};
		\node [style=H box] (155) at (20, -5.25) {};
		\node [style=H box] (156) at (18, -5.25) {};
		\node [style=gn] (157) at (18, -3) {};
		\node [style=gn] (158) at (20, -4.5) {$\scriptstyle \frac{\pi}{2}$};
		\node [style=gn] (159) at (18, -4.5) {};
		\node [style={rn_phase}] (160) at (19, -4.5) {$\frac{\pi}{2}$};
		\node [style=rn] (161) at (20, -3.75) {};
		\node [style=gn] (162) at (18, -4.5) {$\scriptstyle \frac{\pi}{2}$};
		\node [style=triangle] (163) at (18, -3.75) {};
		\node [style=none] (164) at (18, -2) {};
		\node [style=none] (165) at (18, -5.75) {};
		\node [style=none] (166) at (20, -5.75) {};
		\node [style=none] (167) at (10, -8.75) {$=$};
		\node [style=none] (168) at (14, -9.25) {};
		\node [style=none] (169) at (12, -9.25) {};
		\node [style=H box] (170) at (14, -10.75) {};
		\node [style=H box] (171) at (12, -10.75) {};
		\node [style=gn] (172) at (12, -7.75) {};
		\node [style=gn] (173) at (14, -9.25) {};
		\node [style=gn] (174) at (12, -9.25) {};
		\node [style={gn_phase}] (175) at (13, -10) {$\scriptstyle \frac{-\pi}{2}$};
		\node [style=rn] (176) at (14, -8.5) {};
		\node [style=gn] (177) at (12, -9.25) {};
		\node [style=triangle] (178) at (12, -8.5) {};
		\node [style=none] (179) at (12, -6.75) {};
		\node [style=none] (180) at (12, -11.25) {};
		\node [style=none] (181) at (14, -11.25) {};
		\node [style=gn] (182) at (14, -10) {$\scriptstyle \frac{\pi}{2}$};
		\node [style=gn] (183) at (12, -10) {$\scriptstyle \frac{\pi}{2}$};
		\node [style=rn] (184) at (13, -9.25) {};
		\node [style=none] (185) at (16, -8.75) {$=$};
		\node [style=none] (187) at (18, -9.25) {};
		\node [style=H box] (188) at (20, -10.75) {};
		\node [style=H box] (189) at (18, -10.75) {};
		\node [style=gn] (190) at (18, -7.75) {};
		\node [style=gn] (192) at (18, -9.25) {};
		\node [style={gn_phase}] (193) at (20, -7.75) {$\scriptstyle \frac{-\pi}{2}$};
		\node [style=rn] (194) at (20, -8.5) {};
		\node [style=gn] (195) at (18, -9.25) {};
		\node [style=triangle] (196) at (18, -8.5) {};
		\node [style=none] (197) at (18, -6.75) {};
		\node [style=none] (198) at (18, -11.25) {};
		\node [style=none] (199) at (20, -11.25) {};
		\node [style=gn] (200) at (20, -10) {$\scriptstyle \frac{\pi}{2}$};
		\node [style=gn] (201) at (18, -10) {$\scriptstyle \frac{\pi}{2}$};
		\node [style=gn] (202) at (19, -8.125) {};
		\node [style=none] (203) at (10, -14.5) {$=$};
		\node [style=none] (204) at (12, -15) {};
		\node [style=H box] (205) at (14, -16.5) {};
		\node [style=H box] (206) at (12, -16.5) {};
		\node [style=gn] (207) at (12, -13.5) {};
		\node [style=gn] (208) at (12, -15) {};
		\node [style={gn_phase}] (209) at (12, -12.75) {$\scriptstyle \frac{-\pi}{2}$};
		\node [style=rn] (210) at (14, -14.25) {};
		\node [style=gn] (211) at (12, -15) {};
		\node [style=triangle] (212) at (12, -14.25) {};
		\node [style=none] (213) at (12, -12.25) {};
		\node [style=none] (214) at (12, -17) {};
		\node [style=none] (215) at (14, -17) {};
		\node [style=gn] (216) at (14, -15.75) {$\scriptstyle \frac{\pi}{2}$};
		\node [style=gn] (217) at (12, -15.75) {$\scriptstyle \frac{\pi}{2}$};
		\node [style=none] (218) at (16, -14.5) {$=$};
		\node [style=none] (219) at (18, -15) {};
		\node [style=H box] (220) at (20, -16.5) {};
		\node [style=H box] (221) at (18, -16.5) {};
		\node [style=gn] (222) at (18, -13.5) {};
		\node [style=gn] (223) at (18, -15) {};
		\node [style=rn] (225) at (20, -14.25) {};
		\node [style=gn] (226) at (18, -15) {};
		\node [style=triangle] (227) at (18, -14.25) {};
		\node [style=none] (228) at (18, -12.25) {};
		\node [style=none] (229) at (18, -17) {};
		\node [style=none] (230) at (20, -17) {};
		\node [style=none] (231) at (21, -14.5) {$=$};
		\node [style=none] (234) at (24.5, -15) {};
		\node [style=none] (235) at (22.5, -15) {};
		\node [style=dbspider] (236) at (23.5, -14) {};
		\node [style=H box] (237) at (24.5, -15.75) {};
		\node [style=H box] (238) at (22.5, -15.75) {};
		\node [style=none] (239) at (23.5, -12.75) {};
		\node [style=none] (241) at (24.5, -17) {};
		\node [style=none] (242) at (22.5, -17) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19);
		\draw (19) to (18.center);
		\draw (18.center) to (16);
		\draw (17.center) to (15);
		\draw (28.center) to (19);
		\draw (16) to (15);
		\draw (60.center) to (62);
		\draw (62) to (61.center);
		\draw (71.center) to (62);
		\draw (78) to (77);
		\draw (100) to (99);
		\draw (103) to (100);
		\draw (99) to (102);
		\draw (103) to (102);
		\draw (94) to (103);
		\draw (94) to (102);
		\draw (105.center) to (94);
		\draw (132.center) to (77);
		\draw (78) to (131.center);
		\draw (134.center) to (99);
		\draw (100) to (133.center);
		\draw (136.center) to (16);
		\draw (15) to (135.center);
		\draw (144) to (143);
		\draw (147) to (144);
		\draw (143) to (146);
		\draw (147) to (146);
		\draw (142) to (147);
		\draw (142) to (146);
		\draw (149.center) to (142);
		\draw (151.center) to (143);
		\draw (144) to (150.center);
		\draw (159) to (158);
		\draw (162) to (159);
		\draw (158) to (161);
		\draw (162) to (161);
		\draw (157) to (162);
		\draw (157) to (161);
		\draw (164.center) to (157);
		\draw (166.center) to (158);
		\draw (159) to (165.center);
		\draw (174) to (173);
		\draw (177) to (174);
		\draw (173) to (176);
		\draw (177) to (176);
		\draw (172) to (177);
		\draw (172) to (176);
		\draw (179.center) to (172);
		\draw (181.center) to (173);
		\draw (174) to (180.center);
		\draw (184) to (175);
		\draw (195) to (192);
		\draw (195) to (194);
		\draw (190) to (195);
		\draw (190) to (194);
		\draw (197.center) to (190);
		\draw (192) to (198.center);
		\draw (202) to (193);
		\draw (199.center) to (194);
		\draw (211) to (208);
		\draw (211) to (210);
		\draw (207) to (211);
		\draw (207) to (210);
		\draw (213.center) to (207);
		\draw (208) to (214.center);
		\draw (215.center) to (210);
		\draw (226) to (223);
		\draw (226) to (225);
		\draw (222) to (226);
		\draw (222) to (225);
		\draw (228.center) to (222);
		\draw (223) to (229.center);
		\draw (230.center) to (225);
		\draw (234.center) to (236);
		\draw (236) to (235.center);
		\draw (239.center) to (236);
		\draw (235.center) to (242.center);
		\draw (234.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum/lem3_pf2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=gn] (2) at (2.5, 0) {};
		\node [style=gn] (3) at (3.25, -2.5) {};
		\node [style=gbox] (4) at (1.5, 0.75) {$a_{i1}$};
		\node [style=zhbx] (5) at (2.25, -0.75) {$\land$};
		\node [style=gbox] (6) at (2.25, -1.75) {$a_{in}$};
		\node [style=zhbx] (7) at (1.5, 1.75) {$\land$};
		\node [style=gn] (8) at (3.5, 3.25) {};
		\node [style=rn] (9) at (3.5, 4.5) {};
		\node [style=none] (10) at (4.75, 0) {};
		\node [style=none] (11) at (5.25, -2.5) {};
		\node [style=none, rotate=10] (12) at (0.625, -1.125) {$\vdots$};
		\node [style=none, rotate=10] (13) at (5, -1.125) {$\vdots$};
		\node [style=none] (14) at (7, -11) {};
		\node [style=none] (15) at (7.5, -13.5) {};
		\node [style=none] (24) at (11.25, -11) {};
		\node [style=none] (25) at (11.75, -13.5) {};
		\node [style=none, rotate=10] (26) at (7.125, -12.125) {$\vdots$};
		\node [style=none, rotate=10] (27) at (11.5, -12.125) {$\vdots$};
		\node [style=none] (28) at (6, -12) {$=$};
		\node [style=none] (31) at (14.25, 0) {};
		\node [style=none] (32) at (14.75, -2.5) {};
		\node [style=gn] (33) at (16.25, 0) {};
		\node [style=gn] (34) at (17, -2.5) {};
		\node [style=gbox] (35) at (15.25, 0.75) {$a_{i1}$};
		\node [style=zhbx] (36) at (16, -0.75) {$\land$};
		\node [style=gbox] (37) at (16, -1.75) {$a_{in}$};
		\node [style=zhbx] (38) at (15.25, 1.75) {$\land$};
		\node [style=gn] (39) at (17.25, 3.25) {};
		\node [style={rn_phase}] (40) at (17.25, 4.5) {$\pi$};
		\node [style=none] (41) at (18.5, 0) {};
		\node [style=none] (42) at (19, -2.5) {};
		\node [style=none, rotate=10] (43) at (14.375, -1.125) {$\vdots$};
		\node [style=none, rotate=10] (44) at (18.75, -1.125) {$\vdots$};
		\node [style=none] (45) at (20, -12) {$=$};
		\node [style=none] (46) at (21, -11) {};
		\node [style=none] (47) at (21.5, -13.5) {};
		\node [style=gbox] (48) at (23.25, -11) {$a_{i1}$};
		\node [style=gbox] (49) at (24, -13.5) {$a_{in}$};
		\node [style=none] (52) at (25.25, -11) {};
		\node [style=none] (53) at (25.5, -13.5) {};
		\node [style=none, rotate=10] (54) at (21.125, -12.125) {$\vdots$};
		\node [style=none, rotate=10] (55) at (25.5, -12.125) {$\vdots$};
		\node [style=none] (58) at (6, -7.5) {$=$};
		\node [style=none] (59) at (7, -6.5) {};
		\node [style=none] (60) at (7.5, -9) {};
		\node [style=gn] (61) at (9, -6.5) {};
		\node [style=gn] (62) at (9.75, -9) {};
		\node [style=gbox] (63) at (7.5, -5.5) {$a_{i1}$};
		\node [style=gn] (64) at (9, -7.25) {};
		\node [style=gbox] (65) at (8.25, -8.25) {$a_{in}$};
		\node [style=gn] (66) at (8.25, -4.5) {};
		\node [style=none] (69) at (11.25, -6.5) {};
		\node [style=none] (70) at (11.75, -9) {};
		\node [style=none, rotate=10] (71) at (7.125, -7.625) {$\vdots$};
		\node [style=none, rotate=10] (72) at (11.5, -7.625) {$\vdots$};
		\node [style=none] (73) at (20, -7.5) {$=$};
		\node [style=rn] (90) at (8.25, -7.25) {};
		\node [style=rn] (92) at (7.5, -4.5) {};
		\node [style=none] (93) at (21, -6.5) {};
		\node [style=none] (94) at (21.5, -9) {};
		\node [style=gn] (95) at (23, -6.5) {};
		\node [style=gn] (96) at (23.75, -9) {};
		\node [style=gbox] (97) at (22, -5.75) {$a_{i1}$};
		\node [style=none] (98) at (22.75, -7.5) {};
		\node [style=gbox] (99) at (22.75, -8.25) {$a_{in}$};
		\node [style=none] (100) at (22, -4.75) {};
		\node [style=none] (101) at (25.25, -6.5) {};
		\node [style=none] (102) at (25.75, -9) {};
		\node [style=none, rotate=10] (103) at (21.125, -7.625) {$\vdots$};
		\node [style=none, rotate=10] (104) at (25.5, -7.625) {$\vdots$};
		\node [style=none] (111) at (6, -1) {$=$};
		\node [style=none] (112) at (7, 0) {};
		\node [style=none] (113) at (7.5, -2.5) {};
		\node [style=gn] (114) at (9, 0) {};
		\node [style=gn] (115) at (9.75, -2.5) {};
		\node [style=gbox] (116) at (8, 0.75) {$a_{i1}$};
		\node [style=zhbx] (117) at (8.75, -0.75) {$\land$};
		\node [style=gbox] (118) at (8.75, -1.75) {$a_{in}$};
		\node [style=zhbx] (119) at (8, 1.75) {$\land$};
		\node [style=none] (120) at (11.25, 0) {};
		\node [style=none] (121) at (11.75, -2.5) {};
		\node [style=none, rotate=10] (122) at (7.125, -1.125) {$\vdots$};
		\node [style=none, rotate=10] (123) at (11.5, -1.125) {$\vdots$};
		\node [style=none] (124) at (20, -1) {$=$};
		\node [style=none] (125) at (8.75, -0.75) {};
		\node [style=rn] (126) at (7, 1.25) {};
		\node [style=none] (127) at (8, 1.75) {};
		\node [style=rn] (128) at (7.5, 2.75) {};
		\node [style=none] (129) at (21, 0) {};
		\node [style=none] (130) at (21.5, -2.5) {};
		\node [style=gn] (131) at (23, 0) {};
		\node [style=gn] (132) at (23.75, -2.5) {};
		\node [style=gbox] (133) at (22, 0.75) {$a_{i1}$};
		\node [style=zhbx] (134) at (22.75, -0.75) {$\land$};
		\node [style=gbox] (135) at (22.75, -1.75) {$a_{in}$};
		\node [style=zhbx] (136) at (22, 1.75) {$\land$};
		\node [style=none] (137) at (25.25, 0) {};
		\node [style=none] (138) at (25.75, -2.5) {};
		\node [style=none, rotate=10] (139) at (21.125, -1.125) {$\vdots$};
		\node [style=none, rotate=10] (140) at (25.5, -1.125) {$\vdots$};
		\node [style=none] (141) at (22.75, -0.75) {};
		\node [style={rn_phase}] (142) at (21, 1.25) {$\pi$};
		\node [style=none] (143) at (22, 1.75) {};
		\node [style={rn_phase}] (144) at (21.5, 2.75) {$\pi$};
		\node [style=none] (147) at (23.75, -7.5) {};
		\node [style=none] (148) at (23, -4.75) {};
		\node [style=none] (149) at (13, 5) {};
		\node [style=none] (150) at (13, -14.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (0.center) to (2);
		\draw [in=30, out=90, looseness=1.25] (3) to (5);
		\draw (5) to (6);
		\draw [in=45, out=90, looseness=1.50] (2) to (7);
		\draw (7) to (4);
		\draw [in=255, out=150, looseness=0.50] (5) to (8);
		\draw [in=210, out=135] (7) to (8);
		\draw (9) to (8);
		\draw (11.center) to (3);
		\draw (2) to (10.center);
		\draw (14.center) to (24.center);
		\draw (25.center) to (15.center);
		\draw (32.center) to (34);
		\draw (31.center) to (33);
		\draw [in=30, out=90, looseness=1.25] (34) to (36);
		\draw (36) to (37);
		\draw [in=45, out=90, looseness=1.50] (33) to (38);
		\draw (38) to (35);
		\draw [in=255, out=150, looseness=0.50] (36) to (39);
		\draw [in=210, out=135] (38) to (39);
		\draw (40) to (39);
		\draw (42.center) to (34);
		\draw (33) to (41.center);
		\draw (46.center) to (52.center);
		\draw (53.center) to (47.center);
		\draw (60.center) to (62);
		\draw (59.center) to (61);
		\draw [in=30, out=90, looseness=1.25] (62) to (64);
		\draw [in=30, out=90, looseness=1.25] (61) to (66);
		\draw (70.center) to (62);
		\draw (61) to (69.center);
		\draw (94.center) to (96);
		\draw (93.center) to (95);
		\draw (98.center) to (99);
		\draw (100.center) to (97);
		\draw (102.center) to (96);
		\draw (95) to (101.center);
		\draw (113.center) to (115);
		\draw (112.center) to (114);
		\draw [in=30, out=90, looseness=1.25] (115) to (117);
		\draw (117) to (118);
		\draw [in=45, out=90, looseness=1.50] (114) to (119);
		\draw (119) to (116);
		\draw (121.center) to (115);
		\draw (114) to (120.center);
		\draw [in=-90, out=150] (125.center) to (126);
		\draw [in=-90, out=150] (127.center) to (128);
		\draw (130.center) to (132);
		\draw (129.center) to (131);
		\draw [in=30, out=90, looseness=1.25] (132) to (134);
		\draw (134) to (135);
		\draw [in=45, out=90, looseness=1.50] (131) to (136);
		\draw (136) to (133);
		\draw (138.center) to (132);
		\draw (131) to (137.center);
		\draw [in=-90, out=150] (141.center) to (142);
		\draw [in=-90, out=150] (143.center) to (144);
		\draw (92) to (63);
		\draw (90) to (65);
		\draw [bend left=90, looseness=1.25] (98.center) to (147.center);
		\draw (147.center) to (96);
		\draw (95) to (148.center);
		\draw [bend right=90, looseness=1.25] (148.center) to (100.center);
		\draw (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum/thm5_2_1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=zhbx] (5) at (-1.5, 0) {$\land$};
		\node [style=gn] (6) at (-1.5, -1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (0, -0.5) {$=$};
		\node [style=none] (10) at (2.25, -1.75) {};
		\node [style=gbox] (11) at (1.25, -0.5) {$0$};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (1.75, 0.75) {};
		\node [style=triangle] (15) at (0.75, 0.375) {};
		\node [style=triangle] (16) at (1.75, 0.375) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (3, -0.5) {$=$};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=triangle] (23) at (3.75, 0.375) {};
		\node [style=vtriangle] (26) at (3.75, -1.25) {};
		\node [style=rn] (27) at (3.75, -0.125) {};
		\node [style=rn] (28) at (3.75, -0.75) {};
		\node [style=none] (29) at (3.75, -1.75) {};
		\node [style=none] (30) at (4.75, -0.5) {$=$};
		\node [style=none] (31) at (5.5, 1) {};
		\node [style=gn] (34) at (5.5, 0) {};
		\node [style=gn] (35) at (5.5, -0.875) {};
		\node [style=none] (36) at (5.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=90, looseness=1.25] (3.center) to (5);
		\draw (5) to (6);
		\draw [in=255, out=150, looseness=0.50] (5) to (8.center);
		\draw [in=135, out=-90] (15) to (11);
		\draw [in=45, out=-90] (16) to (11);
		\draw (14.center) to (16);
		\draw (13.center) to (15);
		\draw (17.center) to (10.center);
		\draw [bend left=90] (14.center) to (17.center);
		\draw (21.center) to (23);
		\draw (27) to (23);
		\draw (28) to (26);
		\draw (26) to (29.center);
		\draw (35) to (36.center);
		\draw (31.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum/thm5_2_2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=zhbx] (5) at (-1.5, 0) {$\land$};
		\node [style={gn_phase}] (6) at (-1.5, -1) {$\pi$};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (0, -0.5) {$=$};
		\node [style=none] (10) at (2.25, -1.75) {};
		\node [style=gbox] (11) at (1.25, -0.5) {$-2$};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (1.75, 0.75) {};
		\node [style=triangle] (15) at (0.75, 0.375) {};
		\node [style=triangle] (16) at (1.75, 0.375) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (3, -0.5) {$=$};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=triangle] (23) at (3.75, 0.375) {};
		\node [style=vtriangle] (26) at (3.75, -1.25) {};
		\node [style=gbox] (28) at (3.75, -0.5) {$-2$};
		\node [style=none] (29) at (3.75, -1.75) {};
		\node [style=none] (30) at (4.75, -0.5) {$=$};
		\node [style=none] (31) at (5.5, 1) {};
		\node [style=none] (36) at (5.5, -1.75) {};
		\node [style=H box] (37) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=90, looseness=1.25] (3.center) to (5);
		\draw (5) to (6);
		\draw [in=255, out=150, looseness=0.50] (5) to (8.center);
		\draw [in=135, out=-90] (15) to (11);
		\draw [in=45, out=-90] (16) to (11);
		\draw (14.center) to (16);
		\draw (13.center) to (15);
		\draw (17.center) to (10.center);
		\draw [bend left=90] (14.center) to (17.center);
		\draw (21.center) to (23);
		\draw (28) to (26);
		\draw (26) to (29.center);
		\draw (28) to (23);
		\draw (31.center) to (37);
		\draw (37) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum/thm5_2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 1.25) {};
		\node [style=gn] (1) at (-0.5, 0.5) {};
		\node [style=gn] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, 2.375) {};
		\node [style=gn] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {$\tiny \vdots$};
		\node [style=none] (10) at (-2.25, 1.25) {$\scriptstyle 1$};
		\node [style=none] (11) at (-2.25, 0.5) {$\scriptstyle j$};
		\node [style=none] (12) at (-2.25, -0.25) {$\scriptstyle m$};
		\node [style=none] (13) at (-1.5, 1) {$\tiny \vdots$};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=none] (23) at (1, 0.25) {$\tiny \vdots$};
		\node [style=none] (24) at (1, 1) {$\tiny \vdots$};
		\node [style=H box, rotate=66] (25) at (-0.275, 0.175) {};
		\node [style=H box, rotate=56.3] (26) at (-0.2, 0.975) {};
		\node [style=H box, rotate=36.9] (27) at (-0.05, 1.6) {};
		\node [style=gn] (28) at (4.5, 1.25) {};
		\node [style=gn] (29) at (4.5, 0.5) {};
		\node [style=rn] (30) at (5.375, 1.75) {};
		\node [style=none] (31) at (5.375, 2.375) {};
		\node [style=gn] (32) at (4.5, -0.25) {};
		\node [style=none] (33) at (3.25, -0.25) {};
		\node [style=none] (34) at (3.25, 0.5) {};
		\node [style=none] (35) at (3.25, 1.25) {};
		\node [style=none] (36) at (3.5, 0.25) {$\tiny \vdots$};
		\node [style=none] (37) at (2.75, 1.25) {$\scriptstyle 1$};
		\node [style=none] (38) at (2.75, 0.5) {$\scriptstyle j$};
		\node [style=none] (39) at (2.75, -0.25) {$\scriptstyle m$};
		\node [style=none] (40) at (3.5, 1) {$\tiny \vdots$};
		\node [style=none] (41) at (6.25, 1.25) {};
		\node [style=none] (42) at (6.25, 0.5) {};
		\node [style=none] (43) at (6.25, -0.25) {};
		\node [style=none] (44) at (6.25, -0.25) {};
		\node [style=none] (45) at (6.25, 0.5) {};
		\node [style=none] (46) at (6.25, 1.25) {};
		\node [style=none] (47) at (6.25, 1.25) {};
		\node [style=none] (48) at (6.25, 0.5) {};
		\node [style=none] (49) at (6.25, -0.25) {};
		\node [style=none] (50) at (6, 0.25) {$\tiny \vdots$};
		\node [style=none] (51) at (6, 1) {$\tiny \vdots$};
		\node [style=none] (55) at (2, 0.5) {$=$};
		\node [style=H box] (56) at (5.375, 2.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (8.center) to (20.center);
		\draw (7.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw (5) to (25);
		\draw (1) to (26);
		\draw (0) to (27);
		\draw (27) to (2);
		\draw (26) to (2);
		\draw (25) to (2);
		\draw (31.center) to (30);
		\draw (35.center) to (47.center);
		\draw (34.center) to (48.center);
		\draw (33.center) to (49.center);
		\draw (28) to (30);
		\draw (29) to (30);
		\draw (30) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/2formcphasegen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.25) {};
		\node [style=triangle] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=gbox, scale=1] (3) at (2, 0) {${\scriptstyle  \sqrt{a}}$ };
		\node [style=gbox, scale=1] (4) at (0.75, 0) {${\scriptstyle  \sqrt{a}}$ };
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=gn, scale=1] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [style=triangle] (14) at (-1, 0.5) {};
		\node [style=gn, scale=1] (15) at (-2.5, 1) {};
		\node [style=rn] (16) at (1.25, 0.5) {};
		\node [style=gbox, scale=1] (17) at (1.25, 1) {${\scriptstyle \frac{1}{\sqrt{a}}}$};
		\node [style=none] (18) at (2, -1.25) {};
		\node [style=gbox] (19) at (-1.5, -1) {$a$};
		\node [style=none] (20) at (-2.5, 1.25) {};
		\node [style=none] (21) at (0.75, -1.25) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (0, 0) {=};
		\node [style=gn, scale=1] (24) at (-0.5, 1) {};
		\node [style=none] (25) at (-1.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=triangle] (28) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (2.center);
		\draw (0.center) to (18.center);
		\draw (4) to (16);
		\draw (16) to (3);
		\draw (17) to (16);
		\draw (28) to (19);
		\draw (11) to (28);
		\draw [bend right=45, looseness=1.00] (7) to (26.center);
		\draw (8.center) to (7);
		\draw (11) to (10.center);
		\draw [bend right=45, looseness=1.00] (10.center) to (26.center);
		\draw (20.center) to (15);
		\draw (5.center) to (11);
		\draw [bend right=45, looseness=1.00] (22.center) to (5.center);
		\draw [bend right=45, looseness=1.00] (22.center) to (15);
		\draw (27.center) to (24);
		\draw (9.center) to (20.center);
		\draw (6.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxw/2normalformssumcr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox, scale=1] (0) at (4, 0.25) {$a_{1, j}$};
		\node [style=rn] (1) at (-7.25, -0.5) {};
		\node [style=none] (2) at (-4.25, -1.25) {$0$};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=gbox, scale=1] (4) at (8.75, 0.25) {$ a_{s, 2^m-1}$};
		\node [style=none] (5) at (7.5, -1.375) {};
		\node [style=none] (6) at (6, -1.125) {$\cdots$};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (8, 0.25) {$\cdots$};
		\node [style=none] (9) at (7, 0.25) {$\cdots$};
		\node [style=none] (10) at (-3.5, 0) {$+$};
		\node [style=none] (11) at (1.5, -1.25) {$0$};
		\node [style=gbox, scale=1] (12) at (-5.75, 0.25) {$a_{1, j}$};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (-1.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=gbox, scale=1] (20) at (5.25, 0.25) {$ a_{1, 2^m-1}$};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=gbox, scale=1] (23) at (-4.5, 0.25) {$ a_{1, 2^m-1}$};
		\node [style=none] (24) at (6.5, -1.375) {};
		\node [style=gbox, scale=1] (25) at (-1.5, 0.25) {$ a_{s, 0}$};
		\node [style=none] (26) at (8.75, 0.25) {};
		\node [style=none] (27) at (2.75, 0.25) {};
		\node [style={rn_phase}] (28) at (-5.75, 1.75) {$\pi$};
		\node [style=gbox, scale=1] (29) at (4, 1.5) {$x_1$};
		\node [style={rn_phase}] (30) at (-0.75, 1.75) {$\pi$};
		\node [style=rn] (31) at (-0.5, -0.5) {};
		\node [style=dbspider] (32) at (7.5, 1) {};
		\node [style=none] (33) at (-5.25, -1.25) {$j_1$};
		\node [style=none] (34) at (5.25, 0.25) {};
		\node [style=none] (35) at (0.5, -1.25) {$j_1$};
		\node [style=gbox, scale=1] (36) at (1.25, 0.25) {$ a_{s, 2^m-1}$};
		\node [style=gbox, scale=1] (37) at (0, 0.25) {$a_{s, j}$};
		\node [style=none] (38) at (-4.25, 0.25) {};
		\node [style=none] (39) at (-1.5, -1) {};
		\node [style=none] (40) at (-4.75, -0.75) {$\cdots$};
		\node [style=none] (42) at (6.5, -1.625) {$j_1$};
		\node [style={rn_phase}] (44) at (0, 1.75) {$\pi$};
		\node [style=none] (45) at (5, -1.125) {$\cdots$};
		\node [style=none] (46) at (-5.75, -0.75) {$\cdots$};
		\node [style=none] (47) at (5.5, -1.375) {};
		\node [style=rn] (48) at (-1.5, -0.5) {};
		\node [style=gbox, scale=1] (49) at (-0.75, 1.25) {$x_s$};
		\node [style=none] (50) at (0, -0.75) {$\cdots$};
		\node [style=none] (51) at (-0.5, -1.25) {$j_s$};
		\node [style=none] (53) at (0.5, 0.25) {$\cdots$};
		\node [style=none] (54) at (5.5, -1.625) {$j_s$};
		\node [style=dbspider] (55) at (4, 1) {};
		\node [style=none] (56) at (4.5, -1.375) {};
		\node [style=rn] (57) at (7.5, -0.875) {};
		\node [style=rn] (58) at (6.5, -0.875) {};
		\node [style=none] (59) at (-1, -0.75) {$\cdots$};
		\node [style=none] (60) at (-6.75, -0.75) {$\cdots$};
		\node [style=none] (61) at (7.5, -1.625) {$0$};
		\node [style=rn] (62) at (-5.25, -0.5) {};
		\node [style=none] (63) at (1, -0.75) {$\cdots$};
		\node [style=rn] (64) at (-6.25, -0.5) {};
		\node [style=gbox, scale=1] (65) at (-6.5, 1.25) {$x_1$};
		\node [style=none] (66) at (4.5, -1.625) {${\scriptstyle m-1}$};
		\node [style=gbox, scale=1] (67) at (2.75, 0.25) {$ a_{1, 0}$};
		\node [style=rn] (68) at (5.5, -0.875) {};
		\node [style=dbspider] (69) at (-5.75, 1) {};
		\node [style=dbspider] (70) at (5.75, 2.125) {};
		\node [style=none] (72) at (-7.25, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (73) at (-7.25, -1) {};
		\node [style=none] (74) at (-6.25, -1.25) {$j_s$};
		\node [style={rn_phase}] (76) at (-6.5, 1.75) {$\pi$};
		\node [style=none] (77) at (4.5, 0.25) {$\cdots$};
		\node [style=none] (78) at (-6.25, -1) {};
		\node [style=none] (80) at (6.25, 0.25) {};
		\node [style=none] (81) at (-5.25, 0.25) {$\cdots$};
		\node [style=gbox, scale=1] (82) at (7.5, 1.5) {$x_s$};
		\node [style=none] (83) at (3.5, 0.25) {$\cdots$};
		\node [style=none] (84) at (-0.75, 0.25) {$\cdots$};
		\node [style=none] (85) at (7, -1.125) {$\cdots$};
		\node [style=none] (86) at (0, 1.75) {};
		\node [style=none] (87) at (-5.25, -1) {};
		\node [style=rn] (88) at (1.5, -0.5) {};
		\node [style=rn] (89) at (4.5, -0.875) {};
		\node [style=dbspider] (90) at (0, 1) {};
		\node [style=none] (93) at (2, 0) {$=$};
		\node [style={rn_phase}] (94) at (5.75, 2.625) {$\pi$};
		\node [style=rn] (96) at (-4.25, -0.5) {};
		\node [style=none] (97) at (5.75, 2.625) {};
		\node [style=none] (98) at (-6.5, 0.25) {$\cdots$};
		\node [style=gbox, scale=1] (99) at (-7.25, 0.25) {$ a_{1, 0}$};
		\node [style=none] (100) at (-5.75, 1.75) {};
		\node [style=gbox, scale=1] (101) at (6.25, 0.25) {$ a_{s, 0}$};
		\node [style=rn] (102) at (0.5, -0.5) {};
		\node [style=gbox, scale=1] (103) at (7.5, 0.25) {$a_{s, j}$};
		\node [style=none] (104) at (-3, 0) {$\cdots$};
		\node [style=none] (105) at (-2.5, 0) {$+$};
		\node [style=none] (106) at (5.75, 1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (73.center);
		\draw (64) to (78.center);
		\draw (62) to (87.center);
		\draw (96) to (3.center);
		\draw (100.center) to (69);
		\draw (69) to (38.center);
		\draw (69) to (12);
		\draw (1) to (38.center);
		\draw (64) to (38.center);
		\draw (62) to (38.center);
		\draw (38.center) to (96);
		\draw (12) to (64);
		\draw (12) to (62);
		\draw (76) to (65);
		\draw (48) to (39.center);
		\draw (31) to (14.center);
		\draw (102) to (19.center);
		\draw (88) to (18.center);
		\draw (86.center) to (90);
		\draw (90) to (21.center);
		\draw (90) to (7.center);
		\draw (90) to (37);
		\draw (48) to (7.center);
		\draw (31) to (7.center);
		\draw (102) to (7.center);
		\draw (7.center) to (88);
		\draw (37) to (31);
		\draw (37) to (102);
		\draw (30) to (49);
		\draw (58) to (24.center);
		\draw (55) to (27.center);
		\draw (55) to (34.center);
		\draw (55) to (0);
		\draw (58) to (34.center);
		\draw (0) to (58);
		\draw (32) to (80.center);
		\draw (32) to (26.center);
		\draw (32) to (103);
		\draw (97.center) to (70);
		\draw [in=90, out=-150, looseness=0.75] (70) to (29);
		\draw [in=90, out=-30, looseness=0.75] (70) to (82);
		\draw (29) to (55);
		\draw (82) to (32);
		\draw (103) to (58);
		\draw (58) to (26.center);
		\draw (4) to (57);
		\draw (89) to (56.center);
		\draw (68) to (47.center);
		\draw (57) to (5.center);
		\draw (89) to (34.center);
		\draw (68) to (34.center);
		\draw (34.center) to (57);
		\draw (0) to (68);
		\draw (103) to (68);
		\draw (26.center) to (89);
		\draw (68) to (26.center);
		\draw (69) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/SchrodingerEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none, fill=white] (6) at (-1.625, 0.75) {$\scriptsize \Psi'(t)$};
		\node [style=none] (7) at (-1.625, 0) {$\tiny \cdots$};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (0.25, 0.25) {};
		\node [style=none, fill=white] (18) at (0.625, 0.75) {$\scriptsize \Psi(t)$};
		\node [style=none] (19) at (0.625, 0.35) {$\tiny \cdots$};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (-0.55, 0.125) {$=$};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=none] (26) at (1, -0.25) {};
		\node [style=none, fill=white] (27) at (0.625, 0) {$\scriptsize H$};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (1.25, -0.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (0.625, -0.4) {$\tiny \cdots$};
		\node [style={rn_phase}] (35) at (-2.75, 0.5) {$\pi$};
		\node [style=gbox] (36) at (-2.75, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw [fill=white] (8.center) to (11.center);
		\draw [fill=white] (11.center) to (10.center);
		\draw [fill=white] (10.center) to (9.center);
		\draw [fill=white] (9.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (17.center);
		\draw [fill=white] (20.center) to (23.center);
		\draw [fill=white] (23.center) to (22.center);
		\draw [fill=white] (22.center) to (21.center);
		\draw [fill=white] (21.center) to (20.center);
		\draw [fill=white] (28.center) to (31.center);
		\draw [fill=white] (31.center) to (30.center);
		\draw [fill=white] (30.center) to (29.center);
		\draw [fill=white] (29.center) to (28.center);
		\draw (25.center) to (32.center);
		\draw (26.center) to (33.center);
		\draw (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/generalpsgte.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1, 0.5) {$a$};
		\node [style=rbox] (1) at (2.25, 0) {${\scriptstyle  \frac{1-a}{1+a}}$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=rn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=gbox] (9) at (0.75, 0) {${\scriptstyle  \frac{1-a}{1+a}}$};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=newh] (11) at (0.75, 0.45) {};
		\node [style=newh] (12) at (0.75, -0.45) {};
		\node [style=none] (13) at (1.5, 0) {$=:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (6.center) to (1);
		\draw (1) to (7.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/phasedetriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=gbox] (1) at (-3, 0) {${\scriptstyle a-1}$};
		\node [style=triangle] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=dtriangle] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-2.5, 0) {=};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.125) {};
		\node [style=none] (9) at (-1, 0.125) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=gn, scale=1] (11) at (-0.5, 0.75) {};
		\node [style=triangle] (12) at (-1.25, -0.375) {};
		\node [style=triangle] (13) at (-0.75, 0.5) {};
		\node [style=gbox] (14) at (-1.25, -0.875) {$a$};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=gn, scale=1] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=gn, scale=1] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=triangle] (20) at (-1.75, 0.5) {};
		\node [style=gn, scale=1] (21) at (-1.25, 0.125) {};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (23) at (-1, -0.125) {-{\scriptsize1}};
		\node [style=none] (24) at (-0.5, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=none] (27) at (0, -1) {};
		\node [style=gn, scale=1] (28) at (-2, -0.75) {};
		\node [style=gn, scale=1] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (0.25, 0) {=};
		\node [style=gbox, scale=1] (31) at (2, -0.25) {${\scriptstyle  \sqrt{a}}$ };
		\node [style=none] (32) at (0.75, -0.75) {};
		\node [style=gbox, scale=1] (33) at (1.25, 0.75) {${\scriptstyle \frac{1}{\sqrt{a}}}$};
		\node [style=none] (34) at (2, 1) {};
		\node [style=gbox, scale=1] (35) at (0.75, -0.25) {${\scriptstyle  \sqrt{a}}$ };
		\node [style=rn] (36) at (1.25, 0.25) {};
		\node [style=none] (37) at (2, -0.75) {};
		\node [style=none] (38) at (0.75, 1) {};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=none] (40) at (3, 0) {=};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (2, 1) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (44) at (2, 1) {};
		\node [style=none] (45) at (2, 1) {};
		\node [style=gn, scale=1] (46) at (2, -0.75) {};
		\node [style=gn, scale=1] (47) at (0.75, -0.75) {};
		\node [style=rn] (48) at (3.5, 0) {};
		\node [style=none] (49) at (3.5, -1) {};
		\node [style=none] (50) at (3.5, 1) {};
		\node [style=gbox, scale=1] (51) at (3.5, -0.5) {${\scriptstyle  \sqrt{a}}$ };
		\node [style=gbox, scale=1] (52) at (4, 0) {${\scriptstyle \frac{1}{\sqrt{a}}}$};
		\node [style=gbox, scale=1] (53) at (3.5, 0.5) {${\scriptstyle  \sqrt{a}}$ };
		\node [style=none] (54) at (4.5, 0) {=};
		\node [style=gbox, scale=1] (55) at (5.25, 0.575) {${\scriptstyle  \sqrt{a}}$ };
		\node [style=none] (56) at (5.25, -1) {};
		\node [style=none] (57) at (5.25, 1) {};
		\node [style=gbox, scale=1] (58) at (5.25, -0.575) {${\scriptstyle  \sqrt{a}}$ };
		\node [style=rbox] (59) at (5.25, 0) {${\scriptstyle  \frac{\sqrt{a}-1}{\sqrt{a}+1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (12) to (14);
		\draw (21) to (12);
		\draw [bend right=45] (11) to (7.center);
		\draw (15.center) to (11);
		\draw (21) to (9.center);
		\draw [bend right=45] (9.center) to (7.center);
		\draw (10.center) to (18);
		\draw (8.center) to (21);
		\draw [bend right=45] (22.center) to (8.center);
		\draw [bend right=45] (22.center) to (18);
		\draw (19.center) to (16);
		\draw (17.center) to (10.center);
		\draw (6.center) to (16);
		\draw [bend left] (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (38.center) to (32.center);
		\draw (34.center) to (37.center);
		\draw (35) to (36);
		\draw (36) to (31);
		\draw (33) to (36);
		\draw [bend left] (44.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (53) to (48);
		\draw (48) to (51);
		\draw (52) to (48);
		\draw (50.center) to (53);
		\draw (51) to (49.center);
		\draw (55) to (59);
		\draw (59) to (58);
		\draw (57.center) to (55);
		\draw (58) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/psinormalform2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=gbox, scale=1] (1) at (1.5, 0.25) {$ \psi_{2^m-1}(t)$};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (5) at (-0.625, 0.25) {$\cdots$};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (1.5, -1.25) {$0$};
		\node [style=none] (8) at (0.5, -1.25) {$j_1$};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-1.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=gbox, scale=1] (12) at (0, 0.25) {$ \psi_j(t)$};
		\node [style=none] (13) at (-0.5, -1.25) {$j_s$};
		\node [style=none] (14) at (0.625, 0.25) {$\cdots$};
		\node [style=gbox, scale=1] (15) at (-1.25, 0.25) {$ \psi_{0}(t)$};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1, -0.75) {$\cdots$};
		\node [style=dbspider] (21) at (0, 1) {};
		\node [style=none] (22) at (1, -0.75) {$\cdots$};
		\node [style=none] (23) at (0, -0.75) {$\cdots$};
		\node [style=rn] (24) at (-1.5, -0.5) {};
		\node [style=rn] (25) at (-0.5, -0.5) {};
		\node [style=rn] (26) at (0.5, -0.5) {};
		\node [style=rn] (27) at (1.5, -0.5) {};
		\node [style={rn_phase}] (28) at (0, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (21);
		\draw (21) to (18.center);
		\draw (21) to (3.center);
		\draw (21) to (12);
		\draw (24) to (9.center);
		\draw (25) to (17.center);
		\draw (26) to (6.center);
		\draw (27) to (0.center);
		\draw (24) to (3.center);
		\draw (25) to (3.center);
		\draw (26) to (3.center);
		\draw (3.center) to (27);
		\draw (12) to (25);
		\draw (12) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/psinormalformdiff2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox, scale=1] (0) at (-1.5, 0.25) {$ \psi^{\prime}_{0}(t)$};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (0.5, -1.25) {$j_1$};
		\node [style=none] (3) at (-1.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (1.5, -1.25) {$0$};
		\node [style=rn] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=rn] (10) at (-0.5, -0.5) {};
		\node [style=gbox, scale=1] (11) at (1.5, 0.25) {$ \psi^{\prime}_{2^m-1}(t)$};
		\node [style=none] (12) at (0, -0.75) {$\cdots$};
		\node [style=none] (13) at (-1, -0.75) {$\cdots$};
		\node [style=rn] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (0.75, 0.25) {$\cdots$};
		\node [style=none] (16) at (-0.5, -1.25) {$j_s$};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=gbox, scale=1] (19) at (0, 0.25) {$ \psi^{\prime}_j(t)$};
		\node [style=none] (21) at (-0.75, 0.25) {$\cdots$};
		\node [style={rn_phase}] (22) at (0, 1.75) {$\pi$};
		\node [style=none] (23) at (1, -0.75) {$\cdots$};
		\node [style=rn] (24) at (0.5, -0.5) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=dbspider] (28) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (17.center);
		\draw (10) to (27.center);
		\draw (24) to (9.center);
		\draw (14) to (4.center);
		\draw (6.center) to (28);
		\draw (28) to (18.center);
		\draw (28) to (1.center);
		\draw (28) to (19);
		\draw (8) to (1.center);
		\draw (10) to (1.center);
		\draw (24) to (1.center);
		\draw (1.center) to (14);
		\draw (19) to (10);
		\draw (19) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/psinormalformdiffprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.5, 1.5) { ${\frac { \psi^{\prime}_j(t)}{\psi_j(t)}}$ };
		\node [style=gbox] (1) at (-2.25, 1.5) { ${\frac { \psi_{2^m-1}^{\prime}(t)}{\psi_{2^m-1}(t)}}$ };
		\node [style=dtriangle] (2) at (-4.75, 0.75) {};
		\node [style=gbox] (3) at (-4.75, 1.5) { ${\frac { \psi^{\prime}_0(t)}{\psi_0(t)}}$ };
		\node [style=dbspider] (4) at (-3.5, 2.25) {};
		\node [style=dtriangle] (5) at (-3.5, 0.75) {};
		\node [style=dtriangle] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (-4.75, 1.5) {};
		\node [style={rn_phase}] (9) at (-3.5, 2.75) {$\pi$};
		\node [style=none] (10) at (-3.5, 1.5) {};
		\node [style=gbox, scale=1] (11) at (-3, -0.75) {$ \psi_0(t)$};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-1, -2) {$j_1$};
		\node [style=none] (14) at (-3, -2) {${\scriptstyle m-1}$};
		\node [style=none] (15) at (0, -1.75) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none] (18) at (0, -2) {$0$};
		\node [style=rn] (19) at (-3, -1.25) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=rn] (21) at (-2, -1.25) {};
		\node [style=gbox, scale=1] (22) at (0, -0.5) {$ \psi_{2^m-1}(t)$};
		\node [style=none] (23) at (-1.5, -1.5) {$\cdots$};
		\node [style=none] (24) at (-2.5, -1.5) {$\cdots$};
		\node [style=rn] (25) at (0, -1.25) {};
		\node [style=none] (26) at (-0.75, -0.5) {$\cdots$};
		\node [style=none] (27) at (-2, -2) {$j_s$};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (29) at (-3, 0) {};
		\node [style=gbox, scale=1] (30) at (-1.5, -0.5) {$ \psi_j(t)$};
		\node [style=none] (32) at (-2.25, -0.5) {$\cdots$};
		\node [style={rn_phase}] (33) at (-1.5, 1.25) {$\pi$};
		\node [style=none] (34) at (-0.5, -1.5) {$\cdots$};
		\node [style=rn] (35) at (-1, -1.25) {};
		\node [style=none] (38) at (-2, -1.75) {};
		\node [style=dbspider] (39) at (-1.5, 0.75) {};
		\node [style=none] (40) at (-4, 1.5) {$\cdots$};
		\node [style=none] (41) at (-3, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (42) at (-1.5, 0) {};
		\node [style=gn, scale=1] (43) at (-0.5, 0) {};
		\node [style=gn, scale=1] (44) at (-3, 0) {};
		\node [style=none] (45) at (0.5, 0.25) {$\overset{\ref{wfuse1eq}}{=}$ };
		\node [style=none] (46) at (2.25, -1.75) {};
		\node [style=none] (47) at (3.75, -1.5) {$\cdots$};
		\node [style=none] (49) at (2.25, -2) {$j_s$};
		\node [style=none] (50) at (2.75, -1.5) {$\cdots$};
		\node [style=none] (51) at (3.25, -2) {$j_1$};
		\node [style=rn] (52) at (2.25, -1.25) {};
		\node [style=rn] (53) at (4.25, -1.25) {};
		\node [style=rn] (54) at (1.25, -1.25) {};
		\node [style=none] (55) at (1.75, -1.5) {$\cdots$};
		\node [style=gbox, scale=1] (56) at (1.25, -0.5) {$ \psi_0(t)$};
		\node [style=none] (59) at (4.5, -0.5) {};
		\node [style=none] (60) at (2, -0.5) {$\cdots$};
		\node [style=dbspider] (61) at (2.75, 1) {};
		\node [style=none] (62) at (1.25, -1.75) {};
		\node [style=none] (63) at (3.5, -0.5) {$\cdots$};
		\node [style=none] (64) at (1.25, 0.25) {};
		\node [style=gbox, scale=1] (65) at (4.25, -0.5) {$ \psi_{2^m-1}(t)$};
		\node [style=gbox, scale=1] (67) at (2.75, -0.5) {$ \psi_j(t)$};
		\node [style=none] (68) at (1.25, -2) {${\scriptstyle m-1}$};
		\node [style=rn] (69) at (3.25, -1.25) {};
		\node [style=none] (70) at (4.25, -2) {$0$};
		\node [style=none] (71) at (4.25, -1.75) {};
		\node [style=none] (72) at (2.75, 1.5) {};
		\node [style=none] (73) at (3.25, -1.75) {};
		\node [style={rn_phase}] (74) at (2.75, 1.5) {$\pi$};
		\node [style=gbox] (75) at (1.25, 0.25) { ${\frac { \psi^{\prime}_0(t)}{\psi_0(t)}}$ };
		\node [style=gbox] (76) at (2.75, 0.25) { ${\frac { \psi^{\prime}_j(t)}{\psi_j(t)}}$ };
		\node [style=gbox] (77) at (3.75, 0.25) { ${\frac { \psi_{2^m-1}^{\prime}(t)}{\psi_{2^m-1}(t)}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (10.center);
		\draw (4) to (8.center);
		\draw (4) to (7.center);
		\draw (9) to (4);
		\draw (19) to (28.center);
		\draw (21) to (38.center);
		\draw (35) to (20.center);
		\draw (25) to (15.center);
		\draw (17.center) to (39);
		\draw (39) to (29.center);
		\draw (39) to (12.center);
		\draw (39) to (30);
		\draw (19) to (12.center);
		\draw (21) to (12.center);
		\draw (35) to (12.center);
		\draw (12.center) to (25);
		\draw (30) to (21);
		\draw (30) to (35);
		\draw (1) to (6);
		\draw (0) to (5);
		\draw (3) to (2);
		\draw [bend right=60, looseness=0.50] (6) to (43);
		\draw [bend right=60, looseness=0.50] (5) to (42);
		\draw [bend right=60, looseness=0.50] (2) to (29.center);
		\draw (29.center) to (11);
		\draw (54) to (62.center);
		\draw (52) to (46.center);
		\draw (69) to (73.center);
		\draw (53) to (71.center);
		\draw (72.center) to (61);
		\draw (61) to (64.center);
		\draw (61) to (59.center);
		\draw (61) to (67);
		\draw (54) to (59.center);
		\draw (52) to (59.center);
		\draw (69) to (59.center);
		\draw (59.center) to (53);
		\draw (67) to (52);
		\draw (67) to (69);
		\draw (64.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/sum2soulutionsabstract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (11) at (-5, 1.875) {};
		\node [style=gbox, scale=1] (20) at (-4, 1.375) {$b$};
		\node [style=gbox, scale=1] (21) at (-6, 1.375) {$a$};
		\node [style={rn_phase}] (31) at (-5, 2.375) {$\pi$};
		\node [style=none] (32) at (-5, 2.375) {};
		\node [style=none] (122) at (-6.375, 0.25) {};
		\node [style=none] (123) at (-5.625, 0.25) {};
		\node [style=rn] (125) at (-5.375, -0.425) {};
		\node [style=none, fill=white] (126) at (-6, 0.625) {$\scriptsize \widetilde{\Psi'(t)}$};
		\node [style=none] (127) at (-5.575, -0.075) {$\tiny \cdots$};
		\node [style=none] (128) at (-5.375, 1) {};
		\node [style=none] (129) at (-5.375, 0.25) {};
		\node [style=none] (130) at (-6.625, 0.25) {};
		\node [style=none] (131) at (-6.625, 1) {};
		\node [style=none] (132) at (-6, 1) {};
		\node [style=none] (133) at (-4.375, 0.25) {};
		\node [style=none] (134) at (-3.625, 0.25) {};
		\node [style=rn] (135) at (-4.625, -0.425) {};
		\node [style=none, fill=white] (137) at (-4, 0.625) {$\scriptsize \widetilde{\Phi'(t)}$};
		\node [style=none] (138) at (-4.425, -0.075) {$\tiny \cdots$};
		\node [style=none] (139) at (-3.375, 1) {};
		\node [style=none] (140) at (-3.375, 0.25) {};
		\node [style=none] (141) at (-4.625, 0.25) {};
		\node [style=none] (142) at (-4.625, 1) {};
		\node [style=none] (143) at (-4, 1) {};
		\node [style=dbspider] (144) at (-0.25, 1.875) {};
		\node [style=gbox, scale=1] (145) at (0.75, 1.375) {$b$};
		\node [style=gbox, scale=1] (146) at (-1.25, 1.375) {$a$};
		\node [style={rn_phase}] (147) at (-0.25, 2.375) {$\pi$};
		\node [style=none] (148) at (-0.25, 2.375) {};
		\node [style=none, fill=white] (153) at (-1.25, 0.625) {$\scriptsize \widetilde{\Psi(t)}$};
		\node [style=none] (155) at (-0.625, 1) {};
		\node [style=none] (156) at (-0.625, 0.25) {};
		\node [style=none] (157) at (-1.875, 0.25) {};
		\node [style=none] (158) at (-1.875, 1) {};
		\node [style=none] (159) at (-1.25, 1) {};
		\node [style=none, fill=white] (164) at (0.75, 0.625) {$\scriptsize \widetilde{\Phi(t)}$};
		\node [style=none] (166) at (1.375, 1) {};
		\node [style=none] (167) at (1.375, 0.25) {};
		\node [style=none] (168) at (0.125, 0.25) {};
		\node [style=none] (169) at (0.125, 1) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (-5.375, -1.3) {};
		\node [style=none] (172) at (-4.625, -1.3) {};
		\node [style=none] (173) at (-5, -0.8) {$\tiny \cdots$};
		\node [style=none] (174) at (-1.625, 0.25) {};
		\node [style=none] (175) at (-0.875, 0.25) {};
		\node [style=rn] (176) at (-0.625, -0.425) {};
		\node [style=none] (177) at (-0.825, -0.075) {$\tiny \cdots$};
		\node [style=none] (178) at (0.375, 0.25) {};
		\node [style=none] (179) at (1.125, 0.25) {};
		\node [style=rn] (180) at (0.125, -0.425) {};
		\node [style=none] (181) at (0.325, -0.075) {$\tiny \cdots$};
		\node [style=none] (182) at (-0.625, -0.75) {};
		\node [style=none] (183) at (0.125, -0.75) {};
		\node [style=none] (184) at (-0.25, -0.6) {$\tiny \cdots$};
		\node [style=none] (185) at (-0.625, -1.25) {};
		\node [style=none] (186) at (0.125, -1.25) {};
		\node [style=none, fill=white] (187) at (-0.25, -1) {$\scriptsize H$};
		\node [style=none] (188) at (0.375, -0.75) {};
		\node [style=none] (189) at (0.375, -1.25) {};
		\node [style=none] (190) at (-0.875, -1.25) {};
		\node [style=none] (191) at (-0.875, -0.75) {};
		\node [style=none] (192) at (-0.625, -1.5) {};
		\node [style=none] (193) at (0.125, -1.5) {};
		\node [style=none] (194) at (-0.25, -1.425) {$\tiny \cdots$};
		\node [style=none] (195) at (-2.625, 0.625) {$=$};
		\node [style={rn_phase}] (196) at (-7.125, 0.875) {$\pi$};
		\node [style=gbox] (197) at (-7.125, 0.375) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (11);
		\draw [in=90, out=-150, looseness=0.75] (11) to (21);
		\draw [in=90, out=-30, looseness=0.75] (11) to (20);
		\draw (122.center) to (125);
		\draw [fill=white] (128.center) to (131.center);
		\draw [fill=white] (131.center) to (130.center);
		\draw [fill=white] (130.center) to (129.center);
		\draw [fill=white] (129.center) to (128.center);
		\draw (21) to (132.center);
		\draw (135) to (134.center);
		\draw [fill=white] (139.center) to (142.center);
		\draw [fill=white] (142.center) to (141.center);
		\draw [fill=white] (141.center) to (140.center);
		\draw [fill=white] (140.center) to (139.center);
		\draw (143.center) to (20);
		\draw (148.center) to (144);
		\draw [in=90, out=-150, looseness=0.75] (144) to (146);
		\draw [in=90, out=-30, looseness=0.75] (144) to (145);
		\draw [fill=white] (155.center) to (158.center);
		\draw [fill=white] (158.center) to (157.center);
		\draw [fill=white] (157.center) to (156.center);
		\draw [fill=white] (156.center) to (155.center);
		\draw (146) to (159.center);
		\draw [fill=white] (166.center) to (169.center);
		\draw [fill=white] (169.center) to (168.center);
		\draw [fill=white] (168.center) to (167.center);
		\draw [fill=white] (167.center) to (166.center);
		\draw (170.center) to (145);
		\draw (135) to (172.center);
		\draw (133.center) to (125);
		\draw (125) to (171.center);
		\draw (123.center) to (135);
		\draw (174.center) to (176);
		\draw (180) to (179.center);
		\draw (180) to (183.center);
		\draw (178.center) to (176);
		\draw (176) to (182.center);
		\draw (175.center) to (180);
		\draw [fill=white] (188.center) to (191.center);
		\draw [fill=white] (191.center) to (190.center);
		\draw [fill=white] (190.center) to (189.center);
		\draw [fill=white] (189.center) to (188.center);
		\draw (193.center) to (186.center);
		\draw (192.center) to (185.center);
		\draw (197) to (196);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/sum2soulutionsprf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (11) at (0, 2) {};
		\node [style=gbox, scale=1] (20) at (1, 1.375) {$b$};
		\node [style=gbox, scale=1] (21) at (-1, 1.375) {$a$};
		\node [style={rn_phase}] (31) at (0, 2.5) {$\pi$};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=none] (122) at (-1.375, 0.25) {};
		\node [style=none] (123) at (-0.625, 0.25) {};
		\node [style=rn] (125) at (-0.375, -0.625) {};
		\node [style=none, fill=white] (126) at (-1, 0.625) {$\scriptsize \widetilde{\Psi'(t)}$};
		\node [style=none] (127) at (-0.625, -0.125) {$\tiny \cdots$};
		\node [style=none] (128) at (-0.375, 1) {};
		\node [style=none] (129) at (-0.375, 0.25) {};
		\node [style=none] (130) at (-1.625, 0.25) {};
		\node [style=none] (131) at (-1.625, 1) {};
		\node [style=none] (132) at (-1, 1) {};
		\node [style=none] (133) at (0.625, 0.25) {};
		\node [style=none] (134) at (1.375, 0.25) {};
		\node [style=rn] (135) at (0.375, -0.625) {};
		\node [style=none, fill=white] (137) at (1, 0.625) {$\scriptsize \widetilde{\Phi'(t)}$};
		\node [style=none] (138) at (0.625, -0.125) {$\tiny \cdots$};
		\node [style=none] (139) at (1.625, 1) {};
		\node [style=none] (140) at (1.625, 0.25) {};
		\node [style=none] (141) at (0.375, 0.25) {};
		\node [style=none] (142) at (0.375, 1) {};
		\node [style=none] (143) at (1, 1) {};
		\node [style=none] (171) at (-0.375, -1.375) {};
		\node [style=none] (172) at (0.375, -1.375) {};
		\node [style=none] (173) at (0, -1) {$\tiny \cdots$};
		\node [style={rn_phase}] (196) at (-2.125, 0.875) {$\pi$};
		\node [style=gbox] (197) at (-2.125, 0.375) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (11);
		\draw [in=90, out=-150, looseness=0.75] (11) to (21);
		\draw [in=90, out=-30, looseness=0.75] (11) to (20);
		\draw (122.center) to (125);
		\draw [fill=white] (128.center) to (131.center);
		\draw [fill=white] (131.center) to (130.center);
		\draw [fill=white] (130.center) to (129.center);
		\draw [fill=white] (129.center) to (128.center);
		\draw (21) to (132.center);
		\draw (135) to (134.center);
		\draw [fill=white] (139.center) to (142.center);
		\draw [fill=white] (142.center) to (141.center);
		\draw [fill=white] (141.center) to (140.center);
		\draw [fill=white] (140.center) to (139.center);
		\draw (143.center) to (20);
		\draw (135) to (172.center);
		\draw (133.center) to (125);
		\draw (125) to (171.center);
		\draw (123.center) to (135);
		\draw (197) to (196);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/sum2soulutionsprf1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-5.25, -3) {};
		\node [style=gbox] (2) at (-9.5, 1.25) { ${\frac { \psi^{\prime}_j(t)}{\psi_j(t)}}$ };
		\node [style=none] (3) at (-6.75, -3) {$\cdots$};
		\node [style=dbspider] (4) at (-4.5, 2) {};
		\node [style=none] (5) at (-7.75, -3) {$\cdots$};
		\node [style=none] (6) at (-7.25, -3.25) {$j_s$};
		\node [style=none] (7) at (-7.5, -1) {};
		\node [style=none] (8) at (-5.25, -3.25) {$0$};
		\node [style=none] (10) at (-5.75, 1.25) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=gbox, scale=1] (13) at (-8.75, 0.25) {$a$};
		\node [style=none] (14) at (-6.25, -3) {};
		\node [style=dtriangle] (15) at (-10.75, 0.75) {};
		\node [style=none] (16) at (-8.25, 1.25) {};
		\node [style=none] (17) at (-8.25, -3) {};
		\node [style=dtriangle] (18) at (-9.5, 0.75) {};
		\node [style=none] (19) at (-6.25, -3.25) {$j_1$};
		\node [style={rn_phase}] (20) at (-7, 1.75) {$\pi$};
		\node [style=dbspider] (21) at (-5.25, -0.25) {};
		\node [style=dbspider] (22) at (-7, 1.25) {};
		\node [style=rn] (23) at (-5.25, -2.5) {};
		\node [style=dbspider] (24) at (-7, 2.75) {};
		\node [style=gbox, scale=1] (25) at (-5.25, 0.25) {$b$};
		\node [style=gbox] (26) at (-3.25, 1.25) { ${\frac { \phi_{2^m-1}^{\prime}(t)}{\phi_{2^m-1}(t)}}$ };
		\node [style=rn] (27) at (-7.25, -2.5) {};
		\node [style=gbox, scale=1] (28) at (-11.25, -0.25) {$i$};
		\node [style=none] (29) at (-10, 1.25) {$\cdots$};
		\node [style=none] (30) at (-4, 1.25) {$\cdots$};
		\node [style=gbox, scale=1] (31) at (-4, -1) {$ \phi_{2^m-1}(t)$};
		\node [style=rn] (32) at (-8.25, -2.5) {};
		\node [style=gbox, scale=1] (33) at (-10, -1) {$ \psi_0(t)$};
		\node [style=none] (34) at (-10.75, 1.25) {};
		\node [style=dtriangle] (35) at (-3.25, 0.75) {};
		\node [style=gbox] (36) at (-8.25, 1.25) { ${\frac { \psi_{2^m-1}^{\prime}(t)}{\psi_{2^m-1}(t)}}$ };
		\node [style=gbox, scale=1] (37) at (-7.5, -1) {$ \psi_{2^m-1}(t)$};
		\node [style=none] (39) at (-9.5, 1.25) {};
		\node [style=gbox, scale=1] (40) at (-5.25, -1) {$ \phi_j(t)$};
		\node [style={rn_phase}] (41) at (-11.25, 0.25) {$\pi$};
		\node [style=none] (42) at (-4, -1) {};
		\node [style=none] (43) at (-8.25, -1) {$\cdots$};
		\node [style=none] (44) at (-7, 1.75) {};
		\node [style=none] (45) at (-7.25, -3) {};
		\node [style=none] (47) at (-5.75, -3) {$\cdots$};
		\node [style=gbox] (48) at (-4.5, 1.25) { ${\frac { \phi^{\prime}_j(t)}{\phi_j(t)}}$ };
		\node [style=dbspider] (49) at (-9.5, 2) {};
		\node [style=rn] (50) at (-6.25, -2.5) {};
		\node [style=none] (51) at (-9, 1.25) {$\cdots$};
		\node [style=none] (52) at (-8.25, -3.25) {${\scriptstyle m-1}$};
		\node [style=none] (53) at (-9.25, -1) {$\cdots$};
		\node [style=none] (54) at (-10, -1) {};
		\node [style=gbox] (55) at (-10.75, 1.25) {${\frac { \psi^{\prime}_0(t)}{\psi_0(t)}}$ };
		\node [style=none] (56) at (-3.25, 1.25) {};
		\node [style={rn_phase}] (57) at (-7, 3.25) {$\pi$};
		\node [style=dtriangle] (58) at (-5.75, 0.75) {};
		\node [style=gbox] (59) at (-5.75, 1.25) { ${\frac { \phi^{\prime}_0(t)}{\phi_0(t)}}$ };
		\node [style=dbspider] (60) at (-8.75, -0.25) {};
		\node [style=dtriangle] (61) at (-8.25, 0.75) {};
		\node [style=gbox, scale=1] (62) at (-8.75, -1) {$ \psi_j(t)$};
		\node [style=none] (63) at (-5, 1.25) {$\cdots$};
		\node [style=gbox, scale=1] (64) at (-6.5, -1) {$ \phi_0(t)$};
		\node [style=none] (65) at (-6.5, -1) {};
		\node [style=none] (66) at (-4.75, -1) {$\cdots$};
		\node [style=none] (67) at (-5.75, -1) {$\cdots$};
		\node [style=none] (68) at (6, 0) {$\overset{\ref{wfuse1eq}}{=}$};
		\node [style={rn_phase}] (69) at (1.75, 3.25) {$\pi$};
		\node [style=rn] (70) at (1.5, -2.5) {};
		\node [style=none] (72) at (-0.25, 1.25) {$\cdots$};
		\node [style=none] (73) at (4.75, -1) {};
		\node [style=none] (74) at (2.5, -3) {};
		\node [style=dtriangle] (75) at (-0.75, 0.75) {};
		\node [style=none] (76) at (3.5, -3) {};
		\node [style=none] (77) at (1.5, -3) {};
		\node [style=dtriangle] (78) at (5.5, 0.75) {};
		\node [style=gbox] (79) at (5.5, 1.25) { ${\frac { \phi_{2^m-1}^{\prime}(t)}{\phi_{2^m-1}(t)}}$ };
		\node [style=dbspider] (80) at (-0.75, 2) {};
		\node [style=dtriangle] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (-0.5, -1) {$\cdots$};
		\node [style=dbspider] (83) at (4.25, 2) {};
		\node [style=none] (84) at (-2, 1.25) {};
		\node [style=none] (85) at (0.5, -1) {$\cdots$};
		\node [style=none] (86) at (-1.25, -1) {};
		\node [style=gbox] (87) at (3, 1.25) { ${\frac { \phi^{\prime}_0(t)}{\phi_0(t)}}$  };
		\node [style=none] (88) at (4.75, 1.25) {$\cdots$};
		\node [style=dbspider] (89) at (1.75, 0.5) {};
		\node [style=none] (90) at (1.25, -1) {};
		\node [style=rn] (91) at (2.5, -2.5) {};
		\node [style=gbox] (92) at (0.5, 1.25) { ${\frac { \psi_{2^m-1}^{\prime}(t)}{\psi_{2^m-1}(t)}}$ };
		\node [style=none] (93) at (2.25, -1) {};
		\node [style=none] (94) at (3, 1.25) {};
		\node [style=dbspider] (95) at (0, -0.25) {};
		\node [style=rn] (96) at (3.5, -2.5) {};
		\node [style=none] (98) at (3.5, -3.25) {$0$};
		\node [style=none] (99) at (3.75, 1.25) {$\cdots$};
		\node [style=dtriangle] (100) at (0.5, 0.75) {};
		\node [style=gbox, scale=1] (101) at (4.75, -1) {$b \phi_{2^m-1}(t)$};
		\node [style=none] (102) at (0.5, 1.25) {};
		\node [style=gbox, scale=1] (103) at (1.25, -1) {$a \psi_{2^m-1}(t)$};
		\node [style=dbspider] (104) at (3.5, -0.25) {};
		\node [style=dtriangle] (105) at (3, 0.75) {};
		\node [style=gbox] (106) at (-0.75, 1.25) { ${\frac { \psi^{\prime}_j(t)}{\psi_j(t)}}$ };
		\node [style=none] (107) at (1.75, 1) {};
		\node [style=none] (108) at (3, -1) {$\cdots$};
		\node [style=none] (109) at (5.5, 1.25) {};
		\node [style=gbox] (110) at (-2, 1.25) { ${\frac { \psi^{\prime}_0(t)}{\psi_0(t)}}$};
		\node [style=rn] (111) at (0.5, -2.5) {};
		\node [style=none] (112) at (-0.75, 1.25) {};
		\node [style=gbox, scale=1] (113) at (-2.25, -0.25) {$i$};
		\node [style={rn_phase}] (114) at (-2.25, 0.25) {$\pi$};
		\node [style=gbox] (116) at (4.25, 1.25) { ${\frac { \phi^{\prime}_j(t)}{\phi_j(t)}}$ };
		\node [style=gbox, scale=1] (117) at (3.5, -1) {$b \phi_j(t)$};
		\node [style=none] (118) at (-1.25, 1.25) {$\cdots$};
		\node [style=none] (119) at (4.25, 1.25) {};
		\node [style=gbox, scale=1] (120) at (-1.25, -1) {$a \psi_0(t)$};
		\node [style=dtriangle] (121) at (-2, 0.75) {};
		\node [style=gbox, scale=1] (123) at (2.25, -1) {$b \phi_0(t)$};
		\node [style=none] (124) at (2, -3) {$\cdots$};
		\node [style=none] (125) at (0.5, -3) {};
		\node [style=none] (126) at (0.5, -3.25) {${\scriptstyle m-1}$};
		\node [style=none] (127) at (3, -3) {$\cdots$};
		\node [style=none] (128) at (4, -1) {$\cdots$};
		\node [style=none] (129) at (1, -3) {$\cdots$};
		\node [style={rn_phase}] (130) at (1.75, 1) {$\pi$};
		\node [style=dbspider] (131) at (1.75, 2.75) {};
		\node [style=none] (132) at (1.5, -3.25) {$j_s$};
		\node [style=gbox, scale=1] (133) at (0, -1) {$ a\psi_j(t)$};
		\node [style=none] (134) at (2.5, -3.25) {$j_1$};
		\node [style=none] (135) at (-3, 0) {$\overset{Pcy}{=}$ };
		\node [style=none] (136) at (-11.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (17.center);
		\draw (27) to (45.center);
		\draw (50) to (14.center);
		\draw (60) to (54.center);
		\draw (60) to (7.center);
		\draw (60) to (62);
		\draw (32) to (7.center);
		\draw (27) to (7.center);
		\draw (50) to (7.center);
		\draw (62) to (27);
		\draw (62) to (50);
		\draw (21) to (65.center);
		\draw (21) to (42.center);
		\draw (21) to (40);
		\draw (44.center) to (22);
		\draw (22) to (13);
		\draw (22) to (25);
		\draw (13) to (60);
		\draw (25) to (21);
		\draw (40) to (27);
		\draw (40) to (50);
		\draw (42.center) to (32);
		\draw (27) to (42.center);
		\draw (50) to (42.center);
		\draw (31) to (23);
		\draw (41) to (28);
		\draw (49) to (39.center);
		\draw (49) to (34.center);
		\draw (49) to (16.center);
		\draw (36) to (61);
		\draw (2) to (18);
		\draw (55) to (15);
		\draw (4) to (11.center);
		\draw (4) to (10.center);
		\draw (4) to (56.center);
		\draw (26) to (35);
		\draw (48) to (0);
		\draw (59) to (58);
		\draw (57) to (24);
		\draw (24) to (49);
		\draw (24) to (4);
		\draw [bend right=15] (15) to (33);
		\draw [bend right=15] (18) to (62);
		\draw [bend right=15] (61) to (7.center);
		\draw [bend left=15] (58) to (65.center);
		\draw [bend left=15] (0) to (40);
		\draw [bend left=15] (35) to (42.center);
		\draw (111) to (125.center);
		\draw (70) to (77.center);
		\draw (91) to (74.center);
		\draw (95) to (86.center);
		\draw (95) to (90.center);
		\draw (95) to (133);
		\draw (111) to (90.center);
		\draw (70) to (90.center);
		\draw (91) to (90.center);
		\draw (133) to (70);
		\draw (133) to (91);
		\draw (104) to (93.center);
		\draw (104) to (73.center);
		\draw (104) to (117);
		\draw (107.center) to (89);
		\draw (117) to (70);
		\draw (117) to (91);
		\draw (73.center) to (111);
		\draw (70) to (73.center);
		\draw (91) to (73.center);
		\draw (101) to (96);
		\draw (114) to (113);
		\draw (80) to (112.center);
		\draw (80) to (84.center);
		\draw (80) to (102.center);
		\draw (92) to (100);
		\draw (106) to (75);
		\draw (110) to (121);
		\draw (83) to (119.center);
		\draw (83) to (94.center);
		\draw (83) to (109.center);
		\draw (79) to (78);
		\draw (116) to (81);
		\draw (87) to (105);
		\draw (69) to (131);
		\draw (131) to (80);
		\draw (131) to (83);
		\draw [bend right=15] (121) to (120);
		\draw [bend right=15] (75) to (133);
		\draw [bend right=15] (100) to (90.center);
		\draw [bend left=15] (105) to (93.center);
		\draw [bend left=15] (81) to (117);
		\draw [bend left=15] (78) to (73.center);
		\draw (89) to (95);
		\draw (89) to (104);
		\draw (96) to (76.center);
		\draw (90.center) to (96);
		\draw (23) to (1.center);
		\draw (7.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/sum2soulutionsprf2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {$\cdots$};
		\node [style=gbox, scale=1] (1) at (-9.75, 0) {$a \psi^{\prime}_0(t)$};
		\node [style=none] (2) at (-7, -1.5) {};
		\node [style=none] (3) at (-5, -2.25) {$0$};
		\node [style=none] (4) at (-9, 0) {$\cdots$};
		\node [style={rn_phase}] (5) at (-6.75, 2) {$\pi$};
		\node [style=gbox, scale=1] (6) at (-6.25, 0) {$b \phi^{\prime}_0(t)$};
		\node [style=none] (7) at (-7.5, -2) {$\cdots$};
		\node [style={rn_phase}] (8) at (-6, -1.5) {$\pi$};
		\node [style=none] (9) at (-4.5, 0) {$\cdots$};
		\node [style=none] (10) at (-6.75, 2) {};
		\node [style=none] (11) at (-8, -2.25) {${\scriptstyle m-1}$};
		\node [style={rn_phase}] (12) at (-7, -1.5) {$\pi$};
		\node [style=none] (13) at (-5.5, 0) {$\cdots$};
		\node [style=gbox, scale=1] (14) at (-8.5, 0) {$ a\psi^{\prime}_j(t)$};
		\node [style=none] (15) at (-8, -1.5) {};
		\node [style=none] (16) at (-6.5, -2) {$\cdots$};
		\node [style={rn_phase}] (17) at (-8, -1.5) {$\pi$};
		\node [style=dbspider] (18) at (-5, 0.75) {};
		\node [style=none] (19) at (-9.75, 0) {};
		\node [style=dbspider] (20) at (-8.5, 0.75) {};
		\node [style={rn_phase}] (21) at (-9.5, 1.25) {$\pi$};
		\node [style=dbspider] (22) at (-6.75, 1.5) {};
		\node [style=none] (23) at (-5, -2) {};
		\node [style=none] (24) at (-6, -2.25) {$j_1$};
		\node [style=none] (25) at (-8, -2) {};
		\node [style=none] (26) at (-7.25, 0) {};
		\node [style=none] (27) at (-3.75, 0) {};
		\node [style=gbox, scale=1] (28) at (-5, 0) {$b \phi^{\prime}_j(t)$};
		\node [style=none] (29) at (-6.25, 0) {};
		\node [style=none] (30) at (-5, -1.5) {};
		\node [style=gbox, scale=1] (31) at (-7.25, 0) {$a \psi^{\prime}_{2^m-1}(t)$};
		\node [style=none] (32) at (-5.5, -2) {$\cdots$};
		\node [style=none] (33) at (-7, -2.25) {$j_s$};
		\node [style=none] (34) at (-7, -2) {};
		\node [style=none] (35) at (-6, -1.5) {};
		\node [style={rn_phase}] (36) at (-5, -1.5) {$\pi$};
		\node [style=none] (37) at (-6, -2) {};
		\node [style=none] (38) at (-10.75, 0) {$\overset{\ref{wfuse1eq}}{=}$};
		\node [style=gbox, scale=1] (39) at (-3.75, 0) {$b \phi^{\prime}_{2^m-1}(t)$};
		\node [style=gbox, scale=1] (40) at (-9.5, 0.75) {$i$};
		\node [style=rn] (41) at (-0.25, -1.5) {};
		\node [style=gbox, scale=1] (42) at (-0.75, 0) {$ \psi^{\prime}_j(t)$};
		\node [style=none] (43) at (2.25, 0) {$\cdots$};
		\node [style=none] (44) at (1.25, -2) {$\cdots$};
		\node [style=none] (45) at (2.75, -2) {};
		\node [style=none] (48) at (3.25, 0) {$\cdots$};
		\node [style=none] (49) at (1.75, -2.25) {$j_1$};
		\node [style=none] (50) at (-1.25, 0) {$\cdots$};
		\node [style=gbox, scale=1] (51) at (4, 0) {$\phi^{\prime}_{2^m-1}(t)$};
		\node [style=dbspider] (52) at (2.75, 0.75) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=gbox, scale=1] (54) at (0.5, 0) {$ \psi^{\prime}_{2^m-1}(t)$};
		\node [style=gbox, scale=1] (55) at (2.75, 0) {$ \phi^{\prime}_j(t)$};
		\node [style=none] (56) at (-0.25, 0) {$\cdots$};
		\node [style=gbox, scale=1] (57) at (-2, 0) {$ \psi^{\prime}_0(t)$};
		\node [style=none] (58) at (0.25, -2) {$\cdots$};
		\node [style=gbox, scale=1] (61) at (-1.75, 0.75) {$i$};
		\node [style=none] (62) at (-0.25, -2.25) {${\scriptstyle m-1}$};
		\node [style=gbox, scale=1] (63) at (1.5, 0) {$\phi^{\prime}_0(t)$};
		\node [style=dbspider] (64) at (1, 1.5) {};
		\node [style=none] (65) at (1.75, -2) {};
		\node [style=none] (66) at (0.75, -2.25) {$j_s$};
		\node [style=none] (67) at (2.75, -2.25) {$0$};
		\node [style=none] (68) at (2.25, -2) {$\cdots$};
		\node [style=dbspider] (69) at (-0.75, 0.75) {};
		\node [style=none] (70) at (0.75, -2) {};
		\node [style=none] (71) at (1, 2) {};
		\node [style=rn] (72) at (1.75, -1.5) {};
		\node [style={rn_phase}] (73) at (-1.75, 1.25) {$\pi$};
		\node [style=none] (74) at (-0.25, -2) {};
		\node [style=rn] (75) at (2.75, -1.5) {};
		\node [style=rn] (76) at (0.75, -1.5) {};
		\node [style={rn_phase}] (77) at (1, 2) {$\pi$};
		\node [style=none] (78) at (1.5, 0) {};
		\node [style=none] (79) at (-2, 0) {};
		\node [style=none] (80) at (0.5, 0) {};
		\node [style=gbox, scale=1] (81) at (1.5, 1.25) {$b$};
		\node [style=gbox, scale=1] (82) at (0.25, 1.25) {$a$};
		\node [style=none] (83) at (-3, 0) {$\overset{Pcy}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (25.center);
		\draw (2.center) to (34.center);
		\draw (35.center) to (37.center);
		\draw (30.center) to (23.center);
		\draw [in=45, out=-150, looseness=0.50] (20) to (19.center);
		\draw (20) to (26.center);
		\draw (20) to (14);
		\draw (15.center) to (26.center);
		\draw (2.center) to (26.center);
		\draw (35.center) to (26.center);
		\draw (26.center) to (30.center);
		\draw (14) to (2.center);
		\draw (14) to (35.center);
		\draw (18) to (29.center);
		\draw (18) to (27.center);
		\draw (18) to (28);
		\draw (10.center) to (22);
		\draw (28) to (2.center);
		\draw (28) to (35.center);
		\draw (27.center) to (15.center);
		\draw (2.center) to (27.center);
		\draw (35.center) to (27.center);
		\draw (39) to (36);
		\draw (21) to (40);
		\draw (22) to (20);
		\draw (22) to (18);
		\draw (41) to (74.center);
		\draw (76) to (70.center);
		\draw (72) to (65.center);
		\draw (75) to (45.center);
		\draw (69) to (79.center);
		\draw (69) to (80.center);
		\draw (69) to (42);
		\draw (41) to (80.center);
		\draw (76) to (80.center);
		\draw (72) to (80.center);
		\draw (80.center) to (75);
		\draw (42) to (76);
		\draw (42) to (72);
		\draw (52) to (78.center);
		\draw (52) to (53.center);
		\draw (52) to (55);
		\draw (71.center) to (64);
		\draw (55) to (76);
		\draw (55) to (72);
		\draw (53.center) to (41);
		\draw (76) to (53.center);
		\draw (72) to (53.center);
		\draw (73) to (61);
		\draw (64) to (69);
		\draw (64) to (52);
		\draw (51) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/sum2soulutionsprf3v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -1.25) {};
		\node [style=none] (1) at (-7.5, 0.5) {};
		\node [style=none] (2) at (-6.75, 0.5) {$\cdots$};
		\node [style=none] (3) at (-4.75, -1.25) {};
		\node [style=none] (4) at (-5.75, 0.5) {$\cdots$};
		\node [style=none] (5) at (-5.25, -1.25) {$\cdots$};
		\node [style=none] (6) at (-8.5, 0) {$\overset{\ref{2normalformssumpr}}{=}$};
		\node [style=rn] (7) at (-4.75, -0.75) {};
		\node [style=dbspider] (9) at (-6.25, 1.25) {};
		\node [style=none] (10) at (-7.75, -1.25) {};
		\node [style=none] (11) at (-7.25, -1.25) {$\cdots$};
		\node [style=none] (13) at (-5, 0.5) {};
		\node [style={rn_phase}] (14) at (-7.75, 1.75) {$\pi$};
		\node [style={rn_phase}] (15) at (-6.25, 1.75) {$\pi$};
		\node [style=rn] (16) at (-6.75, -0.75) {};
		\node [style=none] (19) at (-6.75, -1.5) {$j_s$};
		\node [style=gbox, scale=1] (20) at (-5, 0.5) {$ \psi^{\prime}_{2^m-1}(t)$};
		\node [style=gbox, scale=1] (21) at (-6.25, 0.5) {$ \psi^{\prime}_j(t)$};
		\node [style=rn] (22) at (-5.75, -0.75) {};
		\node [style=none] (23) at (-4.75, -1.5) {$0$};
		\node [style=none] (24) at (-5.75, -1.5) {$j_1$};
		\node [style=none] (25) at (-6.75, -1.25) {};
		\node [style=none] (26) at (-7.75, -1.5) {${\scriptstyle m-1}$};
		\node [style=gbox, scale=1] (27) at (-7.75, 1.25) {$i$};
		\node [style=none] (28) at (-6.25, -1.25) {$\cdots$};
		\node [style=gbox, scale=1] (29) at (-7.5, 0.5) {$ \psi^{\prime}_0(t)$};
		\node [style=rn] (30) at (-7.75, -0.75) {};
		\node [style=none] (31) at (-3.25, 0.25) {};
		\node [style=none] (32) at (-1.25, -1.25) {};
		\node [style=gbox, scale=1] (33) at (-2.75, 1) {$b$};
		\node [style=gbox, scale=1] (34) at (-7.25, 1.25) {$a$};
		\node [style=none] (35) at (-2.5, 0.25) {$\cdots$};
		\node [style=none] (36) at (-1.5, 0.25) {$\cdots$};
		\node [style=none] (37) at (-0.25, -1.25) {};
		\node [style=gbox, scale=1] (38) at (-2, 0.25) {$ \phi^{\prime}_j(t)$};
		\node [style=none] (39) at (-0.75, -1.25) {$\cdots$};
		\node [style=gbox, scale=1] (40) at (-0.75, 0.25) {$\phi^{\prime}_{2^m-1}(t)$};
		\node [style=none] (43) at (-3.25, -1.25) {};
		\node [style=none] (44) at (-2.75, -1.25) {$\cdots$};
		\node [style={rn_phase}] (46) at (-3.25, 1.5) {$\pi$};
		\node [style={rn_phase}] (47) at (-2, 1.5) {$\pi$};
		\node [style=rn] (48) at (-2.25, -0.75) {};
		\node [style=rn] (49) at (-0.25, -0.75) {};
		\node [style=none] (51) at (-2.25, -1.5) {$j_s$};
		\node [style=dbspider] (52) at (-2, 1) {};
		\node [style=rn] (53) at (-1.25, -0.75) {};
		\node [style=none] (54) at (-0.75, 0.25) {};
		\node [style=none] (55) at (-0.25, -1.5) {$0$};
		\node [style=gbox, scale=1] (56) at (-3.25, 0.25) {$\phi^{\prime}_0(t)$};
		\node [style=none] (57) at (-1.25, -1.5) {$j_1$};
		\node [style=none] (58) at (-2.25, -1.25) {};
		\node [style=none] (59) at (-3.25, -1.5) {${\scriptstyle m-1}$};
		\node [style=gbox, scale=1] (60) at (-3.25, 1) {$i$};
		\node [style=none] (61) at (-1.75, -1.25) {$\cdots$};
		\node [style=rn] (62) at (-3.25, -0.75) {};
		\node [style=none] (63) at (-4.25, 0) {$+$};
		\node [style={rn_phase}] (64) at (-7.25, 1.75) {$\pi$};
		\node [style={rn_phase}] (65) at (-2.75, 1.5) {$\pi$};
		\node [style={rn_phase}] (66) at (5.75, 2) {$\pi$};
		\node [style=none] (67) at (4.5, 0) {$+$};
		\node [style=none] (68) at (0.25, 0) {$\overset{\ref{psinormalformdifflm}}{=}$};
		\node [style={rn_phase}] (69) at (1.25, 2) {$\pi$};
		\node [style=gbox, scale=1] (70) at (5.75, 1.5) {$b$};
		\node [style=gbox, scale=1] (71) at (1.25, 1.5) {$a$};
		\node [style=dbspider] (72) at (2.5, 1.75) {};
		\node [style=gbox, scale=1] (73) at (2.5, 1) {$ \psi_j(t)$};
		\node [style=none] (75) at (3, 1) {$\cdots$};
		\node [style=none] (76) at (2, -1.25) {};
		\node [style=none] (77) at (4, -1.25) {};
		\node [style=none] (78) at (4, -1.5) {$0$};
		\node [style=none] (79) at (2, -0.75) {};
		\node [style=rn] (80) at (3, 0.25) {};
		\node [style=none] (81) at (2.5, -0.5) {$H$};
		\node [style=none] (82) at (2, -1.5) {$j_s$};
		\node [style=none] (83) at (3, -1.5) {$j_1$};
		\node [style=none] (84) at (4.25, -0.25) {};
		\node [style=none] (85) at (0.75, -0.25) {};
		\node [style=gbox, scale=1] (86) at (3.75, 1) {$ \psi_{2^m-1}(t)$};
		\node [style=none] (87) at (2, -0.25) {};
		\node [style=rn] (88) at (2, 0.25) {};
		\node [style=none] (89) at (4, -0.75) {};
		\node [style=none] (91) at (1, -1.5) {${\scriptstyle m-1}$};
		\node [style=rn] (92) at (1, 0.25) {};
		\node [style=none] (93) at (1.25, 1) {};
		\node [style=none] (94) at (3.75, 1) {};
		\node [style=rn] (95) at (4, 0.25) {};
		\node [style=none] (96) at (3.5, -1) {$\cdots$};
		\node [style=none] (97) at (2, 1) {$\cdots$};
		\node [style=none] (99) at (3, -0.75) {};
		\node [style=none] (100) at (1, -1.25) {};
		\node [style=none] (101) at (4, -0.25) {};
		\node [style=none] (102) at (1, -0.75) {};
		\node [style=none] (103) at (1, -0.25) {};
		\node [style=none] (104) at (4.25, -0.75) {};
		\node [style=none] (105) at (0.75, -0.75) {};
		\node [style=none] (106) at (3, -1.25) {};
		\node [style=none] (107) at (3, -0.25) {};
		\node [style=none] (108) at (2.5, -1) {$\cdots$};
		\node [style=gbox, scale=1] (109) at (1.25, 1) {$ \psi_0(t)$};
		\node [style=none] (111) at (1.5, -1) {$\cdots$};
		\node [style=dbspider] (112) at (6.75, 1.75) {};
		\node [style=gbox, scale=1] (113) at (8, 1) {$ \phi_{2^m-1}(t)$};
		\node [style=none] (114) at (7.25, 1) {$\cdots$};
		\node [style=none] (116) at (6.25, -1.25) {};
		\node [style=none] (117) at (6.25, 1) {$\cdots$};
		\node [style=none] (118) at (8.25, -1.25) {};
		\node [style=gbox, scale=1] (119) at (5.5, 1) {$ \phi_0(t)$};
		\node [style=none] (120) at (8.25, -1.5) {$0$};
		\node [style=none] (121) at (6.25, -0.75) {};
		\node [style=rn] (122) at (7.25, 0.25) {};
		\node [style=none] (123) at (6.75, -0.5) {$H$};
		\node [style=none] (124) at (6.25, -1.5) {$j_s$};
		\node [style=none] (125) at (7.25, -1.5) {$j_1$};
		\node [style=none] (126) at (8.5, -0.25) {};
		\node [style=none] (127) at (5, -0.25) {};
		\node [style=none] (128) at (6.25, -0.25) {};
		\node [style=rn] (129) at (6.25, 0.25) {};
		\node [style=none] (130) at (8.25, -0.75) {};
		\node [style=none] (132) at (5.25, -1.5) {${\scriptstyle m-1}$};
		\node [style=rn] (133) at (5.25, 0.25) {};
		\node [style=none] (135) at (7.75, -1) {$\cdots$};
		\node [style=none] (137) at (7.25, -0.75) {};
		\node [style=none] (138) at (5.25, -1.25) {};
		\node [style=none] (139) at (8.25, -0.25) {};
		\node [style=none] (140) at (5.25, -0.75) {};
		\node [style=none] (141) at (5.25, -0.25) {};
		\node [style=none] (142) at (8.5, -0.75) {};
		\node [style=gbox, scale=1] (143) at (6.75, 1) {$ \phi_j(t)$};
		\node [style=none] (144) at (5, -0.75) {};
		\node [style=none] (145) at (7.25, -1.25) {};
		\node [style=none] (146) at (7.25, -0.25) {};
		\node [style=none] (147) at (6.75, -1) {$\cdots$};
		\node [style=none] (148) at (8, 1) {};
		\node [style=rn] (149) at (8.25, 0.25) {};
		\node [style=none] (150) at (5.5, 1) {};
		\node [style=none] (151) at (5.75, -1) {$\cdots$};
		\node [style={rn_phase}] (152) at (2.5, 2.25) {$\pi$};
		\node [style={rn_phase}] (153) at (6.75, 2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (10.center);
		\draw (16) to (25.center);
		\draw (22) to (0.center);
		\draw (7) to (3.center);
		\draw (9) to (1.center);
		\draw (9) to (13.center);
		\draw (9) to (21);
		\draw (30) to (13.center);
		\draw (16) to (13.center);
		\draw (22) to (13.center);
		\draw (13.center) to (7);
		\draw (21) to (16);
		\draw (21) to (22);
		\draw (14) to (27);
		\draw (62) to (43.center);
		\draw (48) to (58.center);
		\draw (53) to (32.center);
		\draw (52) to (31.center);
		\draw (52) to (54.center);
		\draw (52) to (38);
		\draw (38) to (48);
		\draw (38) to (53);
		\draw (54.center) to (62);
		\draw (48) to (54.center);
		\draw (53) to (54.center);
		\draw (40) to (49);
		\draw (46) to (60);
		\draw (64) to (34);
		\draw (65) to (33);
		\draw (15) to (9);
		\draw (47) to (52);
		\draw (69) to (71);
		\draw (66) to (70);
		\draw (92) to (103.center);
		\draw (88) to (87.center);
		\draw (80) to (107.center);
		\draw (95) to (101.center);
		\draw (72) to (93.center);
		\draw (72) to (94.center);
		\draw (72) to (73);
		\draw (92) to (94.center);
		\draw (88) to (94.center);
		\draw (80) to (94.center);
		\draw (94.center) to (95);
		\draw (73) to (88);
		\draw (73) to (80);
		\draw (85.center) to (84.center);
		\draw (84.center) to (104.center);
		\draw (85.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (102.center) to (100.center);
		\draw (79.center) to (76.center);
		\draw (99.center) to (106.center);
		\draw (89.center) to (77.center);
		\draw (133) to (141.center);
		\draw (129) to (128.center);
		\draw (122) to (146.center);
		\draw (112) to (150.center);
		\draw (112) to (148.center);
		\draw (112) to (143);
		\draw (143) to (129);
		\draw (143) to (122);
		\draw (148.center) to (133);
		\draw (129) to (148.center);
		\draw (122) to (148.center);
		\draw (113) to (149);
		\draw (127.center) to (126.center);
		\draw (126.center) to (142.center);
		\draw (127.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (140.center) to (138.center);
		\draw (121.center) to (116.center);
		\draw (137.center) to (145.center);
		\draw (130.center) to (118.center);
		\draw (152) to (72);
		\draw (153) to (112);
		\draw (149) to (139.center);
		\draw (49) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/sum2soulutionsprf4v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-1.25, 1.25) {};
		\node [style=dbspider] (1) at (2.25, 1.25) {};
		\node [style=gbox, scale=1] (2) at (-1.25, 0.5) {$ \psi_j(t)$};
		\node [style=gbox, scale=1] (3) at (-1.25, 1.75) {$a$};
		\node [style={rn_phase}] (4) at (0.5, 3.25) {$\pi$};
		\node [style=gbox, scale=1] (5) at (3.5, 0.5) {$ \phi_{2^m-1}(t)$};
		\node [style=gbox, scale=1] (6) at (2.25, 1.75) {$b$};
		\node [style=none] (7) at (2.75, 0.5) {$\cdots$};
		\node [style=none] (9) at (-0.75, 0.5) {$\cdots$};
		\node [style=none] (10) at (0.25, -2.5) {};
		\node [style=none] (11) at (1.75, 0.5) {$\cdots$};
		\node [style=none] (12) at (2.25, -2.5) {};
		\node [style=gbox, scale=1] (13) at (1, 0.5) {$ \phi_0(t)$};
		\node [style=none] (14) at (2.25, -2.75) {$0$};
		\node [style=none] (15) at (0.25, -2) {};
		\node [style=rn] (16) at (1.25, -1) {};
		\node [style=none] (17) at (0.75, -1.75) {$H$};
		\node [style=none] (18) at (0.25, -2.75) {$j_s$};
		\node [style=none] (19) at (1.25, -2.75) {$j_1$};
		\node [style=none] (20) at (2.5, -1.5) {};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=gbox, scale=1] (22) at (0, 0.5) {$ \psi_{2^m-1}(t)$};
		\node [style=none] (23) at (0.25, -1.5) {};
		\node [style=rn] (24) at (0.25, -1) {};
		\node [style=none] (25) at (2.25, -2) {};
		\node [style=none] (27) at (-0.75, -2.75) {${\scriptstyle m-1}$};
		\node [style=rn] (28) at (-0.75, -1) {};
		\node [style=none] (29) at (-2.5, 0.5) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (32) at (1.75, -2.25) {$\cdots$};
		\node [style=none] (33) at (0.5, 3.25) {};
		\node [style=none] (34) at (-1.75, 0.5) {$\cdots$};
		\node [style=none] (36) at (1.25, -2) {};
		\node [style=none] (37) at (-0.75, -2.5) {};
		\node [style=dbspider] (38) at (0.5, 2.75) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (-0.75, -2) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (2.5, -2) {};
		\node [style=gbox, scale=1] (43) at (2.25, 0.5) {$ \phi_j(t)$};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (45) at (1.25, -2.5) {};
		\node [style=none] (46) at (1.25, -1.5) {};
		\node [style=none] (47) at (0.75, -2.25) {$\cdots$};
		\node [style=gbox, scale=1] (48) at (-2.5, 0.5) {$ \psi_0(t)$};
		\node [style=none] (49) at (3.5, 0.5) {};
		\node [style=rn] (50) at (2.25, -1) {};
		\node [style=none] (51) at (1, 0.5) {};
		\node [style=none] (52) at (-0.25, -2.25) {$\cdots$};
		\node [style=none] (53) at (-3.5, 0.25) {$\overset{\ref{2normalformssumpr}}{=}$};
		\node [style=dbspider] (54) at (6.875, 2.75) {};
		\node [style=gbox, scale=1] (55) at (7.875, 1.75) {$b$};
		\node [style=gbox, scale=1] (56) at (5.875, 1.75) {$a$};
		\node [style={rn_phase}] (57) at (6.875, 3.25) {$\pi$};
		\node [style=none] (58) at (6.875, 3.25) {};
		\node [style=none, fill=white] (59) at (5.875, 0.5) {$\scriptsize \widetilde{\Psi(t)}$};
		\node [style=none] (60) at (6.5, 0.875) {};
		\node [style=none] (61) at (6.5, 0.125) {};
		\node [style=none] (62) at (5.25, 0.125) {};
		\node [style=none] (63) at (5.25, 0.875) {};
		\node [style=none] (64) at (5.875, 0.875) {};
		\node [style=none, fill=white] (65) at (7.875, 0.5) {$\scriptsize \widetilde{\Phi(t)}$};
		\node [style=none] (66) at (8.5, 0.875) {};
		\node [style=none] (67) at (8.5, 0.125) {};
		\node [style=none] (68) at (7.25, 0.125) {};
		\node [style=none] (69) at (7.25, 0.875) {};
		\node [style=none] (70) at (7.875, 0.875) {};
		\node [style=none] (71) at (5.5, 0.125) {};
		\node [style=none] (72) at (6.25, 0.125) {};
		\node [style=rn] (73) at (6.5, -0.75) {};
		\node [style=none] (74) at (6.25, -0.25) {$\tiny \cdots$};
		\node [style=none] (75) at (7.5, 0.125) {};
		\node [style=none] (76) at (8.25, 0.125) {};
		\node [style=rn] (77) at (7.25, -0.75) {};
		\node [style=none] (78) at (7.5, -0.25) {$\tiny \cdots$};
		\node [style=none] (79) at (6.5, -1.25) {};
		\node [style=none] (80) at (7.25, -1.25) {};
		\node [style=none] (81) at (6.875, -1) {$\tiny \cdots$};
		\node [style=none] (82) at (6.5, -2) {};
		\node [style=none] (83) at (7.25, -2) {};
		\node [style=none, fill=white] (84) at (6.875, -1.625) {$\scriptsize H$};
		\node [style=none] (85) at (7.5, -1.25) {};
		\node [style=none] (86) at (7.5, -2) {};
		\node [style=none] (87) at (6.25, -2) {};
		\node [style=none] (88) at (6.25, -1.25) {};
		\node [style=none] (89) at (6.5, -2.375) {};
		\node [style=none] (90) at (7.25, -2.375) {};
		\node [style=none] (91) at (6.875, -2.175) {$\tiny \cdots$};
		\node [style=none] (92) at (4.5, 0.625) {$=$};
		\node [style=none] (93) at (7.25, -2.625) {$0$};
		\node [style=none] (96) at (6.5, -2.625) {${\scriptstyle m-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (41.center);
		\draw (24) to (23.center);
		\draw (16) to (46.center);
		\draw (0) to (29.center);
		\draw (0) to (30.center);
		\draw (0) to (2);
		\draw (28) to (30.center);
		\draw (24) to (30.center);
		\draw (16) to (30.center);
		\draw (2) to (24);
		\draw (2) to (16);
		\draw (1) to (51.center);
		\draw (1) to (49.center);
		\draw (1) to (43);
		\draw (33.center) to (38);
		\draw (38) to (3);
		\draw (38) to (6);
		\draw (3) to (0);
		\draw (6) to (1);
		\draw (43) to (24);
		\draw (43) to (16);
		\draw (49.center) to (28);
		\draw (24) to (49.center);
		\draw (16) to (49.center);
		\draw (5) to (50);
		\draw (21.center) to (20.center);
		\draw (20.center) to (42.center);
		\draw (21.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (40.center) to (37.center);
		\draw (15.center) to (10.center);
		\draw (36.center) to (45.center);
		\draw (25.center) to (12.center);
		\draw (58.center) to (54);
		\draw (54) to (56);
		\draw (54) to (55);
		\draw [fill=white] (60.center) to (63.center);
		\draw [fill=white] (63.center) to (62.center);
		\draw [fill=white] (62.center) to (61.center);
		\draw [fill=white] (61.center) to (60.center);
		\draw (56) to (64.center);
		\draw [fill=white] (66.center) to (69.center);
		\draw [fill=white] (69.center) to (68.center);
		\draw [fill=white] (68.center) to (67.center);
		\draw [fill=white] (67.center) to (66.center);
		\draw (70.center) to (55);
		\draw (71.center) to (73);
		\draw (77) to (76.center);
		\draw (77) to (80.center);
		\draw (75.center) to (73);
		\draw (73) to (79.center);
		\draw (72.center) to (77);
		\draw [fill=white] (85.center) to (88.center);
		\draw [fill=white] (88.center) to (87.center);
		\draw [fill=white] (87.center) to (86.center);
		\draw [fill=white] (86.center) to (85.center);
		\draw (90.center) to (83.center);
		\draw (89.center) to (82.center);
		\draw (50) to (39.center);
		\draw (30.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxw/wfuse1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -1) {};
		\node [style=gn] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-5, 0.75) {};
		\node [style=dtriangle] (3) at (-5, 0.25) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=dtriangle] (5) at (-3, 0.25) {};
		\node [style=dtriangle] (6) at (-4, 0.25) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (-3.5, 0.75) {$\ldots$};
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-4, 0.25) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=dbspider] (13) at (-4, 1.5) {};
		\node [style=gn] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (-3, 0.25) {};
		\node [style={rn_phase}] (16) at (-4, 2) {$\pi$};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-3.5, -1.5) {};
		\node [style=gbox] (19) at (-3, 0.75) {${a_s}$  };
		\node [style=gbox] (20) at (-4, 0.75) {${a_j}$  };
		\node [style=gbox] (21) at (-5, 0.75) {${a_1}$  };
		\node [style=none] (22) at (-4.5, 0.75) {$\ldots$};
		\node [style=none] (23) at (-1, -1) {};
		\node [style={rn_phase}] (24) at (-0.75, 2) {$\pi$};
		\node [style=none] (25) at (-3.5, -1) {};
		\node [style=none] (26) at (-1.75, 0) {$\ldots$};
		\node [style=dbspider] (27) at (-0.75, 1.5) {};
		\node [style=none] (28) at (-2.25, -1) {};
		\node [style=none] (29) at (-1, 0) {$\ldots$};
		\node [style=none] (30) at (-2.75, -1.25) {$\ldots$};
		\node [style=none] (31) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (3, 0) {};
		\node [style={rn_phase}] (34) at (2, 1.25) {$\pi$};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (37) at (2, -0.5) {};
		\node [style=none] (38) at (1.5, 0) {$\ldots$};
		\node [style=none] (39) at (2, 0) {};
		\node [style=dbspider] (40) at (2, 0.75) {};
		\node [style=none] (41) at (3, -0.5) {};
		\node [style=none] (42) at (2.5, 0) {$\ldots$};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (3, 0) {};
		\node [style=gbox] (45) at (2, 0) {${a_j}$  };
		\node [style=gbox] (46) at (3, 0) {${a_s}$  };
		\node [style=gbox] (47) at (1, 0) {${a_1}$  };
		\node [style=none] (48) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1) to (18.center);
		\draw (14) to (11.center);
		\draw (2.center) to (9.center);
		\draw (12.center) to (17.center);
		\draw (7.center) to (10.center);
		\draw (13) to (7.center);
		\draw (13) to (2.center);
		\draw (13) to (12.center);
		\draw (16) to (13);
		\draw [bend right=45, looseness=0.50] (3) to (1);
		\draw [bend right=45, looseness=0.50] (6) to (14);
		\draw [bend right=60, looseness=0.50] (5) to (0);
		\draw [bend left=15, looseness=1.00] (27) to (28.center);
		\draw [bend left=15, looseness=1.00] (27) to (25.center);
		\draw [bend left=15, looseness=1.00] (27) to (23.center);
		\draw (24) to (27);
		\draw (36.center) to (35.center);
		\draw (33.center) to (41.center);
		\draw (39.center) to (37.center);
		\draw (40) to (39.center);
		\draw (40) to (36.center);
		\draw (40) to (33.center);
		\draw (34) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxw/wfuse1_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -1) {};
		\node [style=gn] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-5, 0.75) {};
		\node [style=dtriangle] (3) at (-5, 0.25) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=dtriangle] (5) at (-3, 0.25) {};
		\node [style=dtriangle] (6) at (-4, 0.25) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (-3.5, 0.75) {$\ldots$};
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-4, 0.25) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=dbspider] (13) at (-4, 1.5) {};
		\node [style=gn] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (-3, 0.25) {};
		\node [style={rn_phase}] (16) at (-4, 2) {$\pi$};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-3.5, -1.5) {};
		\node [style=gbox] (19) at (-3, 0.75) {${a_s}$  };
		\node [style=gbox] (20) at (-4, 0.75) {${a_j}$  };
		\node [style=gbox] (21) at (-5, 0.75) {${a_1}$  };
		\node [style=none] (22) at (-4.5, 0.75) {$\ldots$};
		\node [style=none] (23) at (-1, -1) {};
		\node [style={rn_phase}] (24) at (-0.75, 2) {$\pi$};
		\node [style=none] (25) at (-3.5, -1) {};
		\node [style=dbspider] (27) at (-0.75, 1.5) {};
		\node [style=none] (28) at (-2.25, -1) {};
		\node [style=none] (30) at (-2.75, -1.25) {$\ldots$};
		\node [style=none] (31) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (32) at (6, -10) {$=$};
		\node [style=none] (33) at (10.25, -10) {};
		\node [style={rn_phase}] (34) at (9.25, -8.75) {$\pi$};
		\node [style=none] (35) at (8.25, -10.5) {};
		\node [style=none] (36) at (8.25, -10) {};
		\node [style=none] (37) at (9.25, -10.5) {};
		\node [style=none] (38) at (8.75, -10) {$\ldots$};
		\node [style=none] (39) at (9.25, -10) {};
		\node [style=dbspider] (40) at (9.25, -9.25) {};
		\node [style=none] (41) at (10.25, -10.5) {};
		\node [style=none] (42) at (9.75, -10) {$\ldots$};
		\node [style=none] (43) at (8.25, -10) {};
		\node [style=none] (44) at (10.25, -10) {};
		\node [style=gbox] (45) at (9.25, -10) {${a_j}$  };
		\node [style=gbox] (46) at (10.25, -10) {${a_s}$  };
		\node [style=gbox] (47) at (8.25, -10) {${a_1}$  };
		\node [style=none] (48) at (9.25, -10) {};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=gn] (50) at (5, -1) {};
		\node [style=gn] (51) at (2.5, -1) {};
		\node [style=none] (52) at (1, 0.75) {};
		\node [style=dbspider, rotate=180] (53) at (1, 0) {};
		\node [style=none] (54) at (5, -1.5) {};
		\node [style=dbspider, rotate=180] (55) at (3, 0) {};
		\node [style=dbspider, rotate=180] (56) at (2, 0) {};
		\node [style=none] (57) at (2, 0.75) {};
		\node [style=none] (58) at (2.5, 0.75) {$\ldots$};
		\node [style=none] (61) at (3.75, -1.5) {};
		\node [style=none] (62) at (3, 0.75) {};
		\node [style=dbspider] (63) at (2, 1.5) {};
		\node [style=gn] (64) at (3.75, -1) {};
		\node [style={rn_phase}] (66) at (2, 2) {$\pi$};
		\node [style=none] (68) at (2.5, -1.5) {};
		\node [style=gbox] (69) at (3, 0.75) {${a_s}$  };
		\node [style=gbox] (70) at (2, 0.75) {${a_j}$  };
		\node [style=gbox] (71) at (1, 0.75) {${a_1}$  };
		\node [style=none] (72) at (1.5, 0.75) {$\ldots$};
		\node [style=none] (73) at (5, -1) {};
		\node [style={rn_phase}] (74) at (5.25, 2) {$\pi$};
		\node [style=none] (75) at (2.5, -1) {};
		\node [style=dbspider] (77) at (5.25, 1.5) {};
		\node [style=none] (78) at (3.75, -1) {};
		\node [style=none] (80) at (3.25, -1.25) {$\ldots$};
		\node [style=none] (81) at (4.25, -1.25) {$\ldots$};
		\node [style=gn] (82) at (0.5, 0.5) {};
		\node [style=gn] (83) at (1.5, 0.5) {};
		\node [style=gn] (84) at (2.5, 0.5) {};
		\node [style=none] (85) at (-6, -5.25) {$=$};
		\node [style=none] (88) at (-4.25, -5) {};
		\node [style=dbspider, rotate=180] (89) at (-4, -5.75) {};
		\node [style=none] (90) at (-2, -6.5) {};
		\node [style=dbspider, rotate=180] (91) at (-2, -5.75) {};
		\node [style=dbspider, rotate=180] (92) at (-3, -5.75) {};
		\node [style=none] (93) at (-3.25, -5) {};
		\node [style=none] (94) at (-2.75, -5) {$\ldots$};
		\node [style=none] (95) at (-3, -6.5) {};
		\node [style=none] (96) at (-2.25, -5) {};
		\node [style=dbspider] (97) at (-4.25, -4) {};
		\node [style={rn_phase}] (99) at (-4.25, -3.5) {$\pi$};
		\node [style=none] (100) at (-4, -6.5) {};
		\node [style=gbox] (101) at (-2.25, -5) {${a_s}$  };
		\node [style=gbox] (102) at (-3.25, -5) {${a_j}$  };
		\node [style=gbox] (103) at (-4.25, -5) {${a_1}$  };
		\node [style=none] (104) at (-3.75, -5) {$\ldots$};
		\node [style={rn_phase}] (106) at (-2.25, -3.5) {$\pi$};
		\node [style=dbspider] (108) at (-2.25, -4) {};
		\node [style=none] (110) at (-3.5, -6.5) {$\ldots$};
		\node [style=none] (111) at (-2.5, -6.5) {$\ldots$};
		\node [style=none] (124) at (6, 0) {$=$};
		\node [style=none] (125) at (7.5, 0.75) {};
		\node [style=dbspider, rotate=180] (126) at (7, -0.5) {};
		\node [style=none] (127) at (9, -2) {};
		\node [style=dbspider, rotate=180] (128) at (9, -0.5) {};
		\node [style=dbspider, rotate=180] (129) at (8, -0.5) {};
		\node [style=none] (130) at (8.5, 0.75) {};
		\node [style=none] (131) at (9, 0.75) {$\ldots$};
		\node [style=none] (132) at (8, -2) {};
		\node [style=none] (133) at (9.5, 0.75) {};
		\node [style=dbspider] (134) at (8.5, 1.5) {};
		\node [style={rn_phase}] (135) at (8.5, 2) {$\pi$};
		\node [style=none] (136) at (7, -2) {};
		\node [style=gbox] (137) at (9.5, 0.75) {${a_s}$  };
		\node [style=gbox] (138) at (8.5, 0.75) {${a_j}$  };
		\node [style=gbox] (139) at (7.5, 0.75) {${a_1}$  };
		\node [style=none] (140) at (8, 0.75) {$\ldots$};
		\node [style={rn_phase}] (141) at (10.75, 2) {$\pi$};
		\node [style=dbspider] (142) at (10.75, 1.5) {};
		\node [style=none] (143) at (7.5, -2) {$\ldots$};
		\node [style=none] (144) at (8.5, -2) {$\ldots$};
		\node [style=gn] (145) at (7, 0) {};
		\node [style=gn] (146) at (8, 0) {};
		\node [style=gn] (147) at (9, 0) {};
		\node [style=dbspider, rotate=180] (148) at (7.5, -0.5) {};
		\node [style=dbspider, rotate=180] (149) at (9.5, -0.5) {};
		\node [style=dbspider, rotate=180] (150) at (8.5, -0.5) {};
		\node [style=gn] (151) at (7.5, 0) {};
		\node [style=gn] (152) at (8.5, 0) {};
		\node [style=gn] (153) at (9.5, 0) {};
		\node [style=none] (154) at (9.75, -1.25) {};
		\node [style=none] (155) at (10.5, -1.25) {};
		\node [style=none] (156) at (8.75, -1.25) {};
		\node [style=none] (157) at (1.75, -5) {};
		\node [style=dbspider, rotate=180] (158) at (2.25, -5.75) {};
		\node [style=none] (159) at (4.25, -6.5) {};
		\node [style=dbspider, rotate=180] (160) at (4.25, -5.75) {};
		\node [style=dbspider, rotate=180] (161) at (3.25, -5.75) {};
		\node [style=none] (162) at (2.75, -5) {};
		\node [style=none] (163) at (3.25, -5) {$\ldots$};
		\node [style=none] (164) at (3.25, -6.5) {};
		\node [style=none] (165) at (3.75, -5) {};
		\node [style=dbspider] (166) at (1.75, -4) {};
		\node [style={rn_phase}] (167) at (1.75, -3.5) {$\pi$};
		\node [style=none] (168) at (2.25, -6.5) {};
		\node [style=gbox] (169) at (3.75, -5) {${a_s}$  };
		\node [style=gbox] (170) at (2.75, -5) {${a_j}$  };
		\node [style=gbox] (171) at (1.75, -5) {${a_1}$  };
		\node [style=none] (172) at (2.25, -5) {$\ldots$};
		\node [style={rn_phase}] (173) at (3.75, -2.5) {$\pi$};
		\node [style=dbspider] (174) at (3.75, -4) {};
		\node [style=none] (175) at (2.75, -6.5) {$\ldots$};
		\node [style=none] (176) at (3.75, -6.5) {$\ldots$};
		\node [style=dbspider] (177) at (3.75, -3) {};
		\node [style=none] (178) at (0, -5.25) {$=$};
		\node [style=none] (179) at (8, -5.25) {};
		\node [style=dbspider, rotate=180] (180) at (8.5, -6) {};
		\node [style=none] (181) at (10.5, -6.75) {};
		\node [style=dbspider, rotate=180] (182) at (10.5, -6) {};
		\node [style=dbspider, rotate=180] (183) at (9.5, -6) {};
		\node [style=none] (184) at (9, -5.25) {};
		\node [style=none] (185) at (9.5, -5.25) {$\ldots$};
		\node [style=none] (186) at (9.5, -6.75) {};
		\node [style=none] (187) at (10, -5.25) {};
		\node [style=dbspider] (188) at (9, -4.5) {};
		\node [style={rn_phase}] (189) at (8, -3.25) {$\pi$};
		\node [style=none] (190) at (8.5, -6.75) {};
		\node [style=gbox] (191) at (10, -5.25) {${a_s}$  };
		\node [style=gbox] (192) at (9, -5.25) {${a_j}$  };
		\node [style=gbox] (193) at (8, -5.25) {${a_1}$  };
		\node [style=none] (194) at (8.5, -5.25) {$\ldots$};
		\node [style={rn_phase}] (195) at (10, -2.75) {$\pi$};
		\node [style=none] (197) at (9, -6.75) {$\ldots$};
		\node [style=none] (198) at (10, -6.75) {$\ldots$};
		\node [style=dbspider] (199) at (10, -3.25) {};
		\node [style=none] (200) at (6, -5.25) {$=$};
		\node [style=gn] (201) at (9, -4) {};
		\node [style=none] (202) at (-6, -10) {$=$};
		\node [style=none] (203) at (-4.5, -10) {};
		\node [style=dbspider, rotate=180] (204) at (-4, -10.75) {};
		\node [style=none] (205) at (-2, -11.5) {};
		\node [style=dbspider, rotate=180] (206) at (-2, -10.75) {};
		\node [style=dbspider, rotate=180] (207) at (-3, -10.75) {};
		\node [style=none] (208) at (-3.5, -10) {};
		\node [style=none] (209) at (-3, -10) {$\ldots$};
		\node [style=none] (210) at (-3, -11.5) {};
		\node [style=none] (211) at (-2.5, -10) {};
		\node [style=dbspider] (212) at (-3.5, -9.25) {};
		\node [style={rn_phase}] (213) at (-3.5, -8.75) {$\pi$};
		\node [style=none] (214) at (-4, -11.5) {};
		\node [style=gbox] (215) at (-2.5, -10) {${a_s}$  };
		\node [style=gbox] (216) at (-3.5, -10) {${a_j}$  };
		\node [style=gbox] (217) at (-4.5, -10) {${a_1}$  };
		\node [style=none] (218) at (-4, -10) {$\ldots$};
		\node [style={rn_phase}] (219) at (-2.5, -7.5) {$\pi$};
		\node [style=none] (220) at (-3.5, -11.5) {$\ldots$};
		\node [style=none] (221) at (-2.5, -11.5) {$\ldots$};
		\node [style=dbspider] (222) at (-2.5, -8) {};
		\node [style={rn_phase}] (223) at (-3, -8.5) {$\pi$};
		\node [style=none] (224) at (0, -10) {$=$};
		\node [style=none] (225) at (2, -10) {};
		\node [style=dbspider, rotate=180] (226) at (2.5, -10.75) {};
		\node [style=none] (227) at (4.5, -11.5) {};
		\node [style=dbspider, rotate=180] (228) at (4.5, -10.75) {};
		\node [style=dbspider, rotate=180] (229) at (3.5, -10.75) {};
		\node [style=none] (230) at (3, -10) {};
		\node [style=none] (231) at (3.5, -10) {$\ldots$};
		\node [style=none] (232) at (3.5, -11.5) {};
		\node [style=none] (233) at (4, -10) {};
		\node [style=dbspider] (234) at (3, -9.25) {};
		\node [style={rn_phase}] (235) at (3, -8.75) {$\pi$};
		\node [style=none] (236) at (2.5, -11.5) {};
		\node [style=gbox] (237) at (4, -10) {${a_s}$  };
		\node [style=gbox] (238) at (3, -10) {${a_j}$  };
		\node [style=gbox] (239) at (2, -10) {${a_1}$  };
		\node [style=none] (240) at (2.5, -10) {$\ldots$};
		\node [style={rn_phase}] (241) at (4.25, -7.5) {$\pi$};
		\node [style=none] (242) at (3, -11.5) {$\ldots$};
		\node [style=none] (243) at (4, -11.5) {$\ldots$};
		\node [style={rn_phase}] (245) at (4.25, -8) {$\pi$};
		\node [style=rn] (246) at (4, -8.75) {};
		\node [style=rn] (247) at (4.75, -8.75) {};
		\node [style=rn] (248) at (5.25, -8.75) {};
		\node [style=none] (249) at (10, -0.5) {};
		\node [style=none] (250) at (10.75, -0.5) {};
		\node [style=none] (251) at (11.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1) to (18.center);
		\draw (14) to (11.center);
		\draw (2.center) to (9.center);
		\draw (12.center) to (17.center);
		\draw (7.center) to (10.center);
		\draw (13) to (7.center);
		\draw (13) to (2.center);
		\draw (13) to (12.center);
		\draw (16) to (13);
		\draw [bend right=45, looseness=0.50] (3) to (1);
		\draw [bend right=45, looseness=0.50] (6) to (14);
		\draw [bend right=60, looseness=0.50] (5) to (0);
		\draw [bend left=15] (27) to (28.center);
		\draw [bend left=15] (27) to (25.center);
		\draw [bend left=15] (27) to (23.center);
		\draw (24) to (27);
		\draw (36.center) to (35.center);
		\draw (33.center) to (41.center);
		\draw (39.center) to (37.center);
		\draw (40) to (39.center);
		\draw (40) to (36.center);
		\draw (40) to (33.center);
		\draw (34) to (40);
		\draw (54.center) to (50);
		\draw (51) to (68.center);
		\draw (64) to (61.center);
		\draw (63) to (57.center);
		\draw (63) to (52.center);
		\draw (63) to (62.center);
		\draw (66) to (63);
		\draw [bend right=45, looseness=0.50] (53) to (51);
		\draw [bend right=45, looseness=0.50] (56) to (64);
		\draw [bend right=60, looseness=0.50] (55) to (50);
		\draw [bend left=15] (77) to (78.center);
		\draw [bend left=15] (77) to (75.center);
		\draw [bend left=15] (77) to (73.center);
		\draw (74) to (77);
		\draw (71) to (53);
		\draw (70) to (56);
		\draw (69) to (55);
		\draw (82) to (53);
		\draw (56) to (83);
		\draw (55) to (84);
		\draw (97) to (93.center);
		\draw (97) to (88.center);
		\draw (97) to (96.center);
		\draw (99) to (97);
		\draw (106) to (108);
		\draw (89) to (100.center);
		\draw (92) to (95.center);
		\draw (91) to (90.center);
		\draw (134) to (130.center);
		\draw (134) to (125.center);
		\draw (134) to (133.center);
		\draw (135) to (134);
		\draw (141) to (142);
		\draw (145) to (126);
		\draw (129) to (146);
		\draw (128) to (147);
		\draw (151) to (126);
		\draw (151) to (148);
		\draw (152) to (129);
		\draw (152) to (150);
		\draw (153) to (128);
		\draw (153) to (149);
		\draw (145) to (148);
		\draw (146) to (150);
		\draw (147) to (149);
		\draw (139) to (151);
		\draw (138) to (152);
		\draw (137) to (153);
		\draw (126) to (136.center);
		\draw (129) to (132.center);
		\draw (128) to (127.center);
		\draw (103) to (108);
		\draw (108) to (102);
		\draw (108) to (101);
		\draw [bend right=15] (108) to (89);
		\draw [bend right=15] (108) to (92);
		\draw [bend left] (108) to (91);
		\draw (166) to (162.center);
		\draw (166) to (157.center);
		\draw (166) to (165.center);
		\draw (167) to (166);
		\draw (158) to (168.center);
		\draw (161) to (164.center);
		\draw (160) to (159.center);
		\draw (171) to (174);
		\draw (174) to (170);
		\draw (174) to (169);
		\draw (177) to (174);
		\draw (173) to (177);
		\draw [in=30, out=-30, looseness=1.50] (177) to (160);
		\draw [bend left=60, looseness=1.50] (177) to (161);
		\draw [in=15, out=-75, looseness=1.25] (177) to (158);
		\draw (89) to (103);
		\draw (92) to (102);
		\draw (91) to (101);
		\draw (158) to (171);
		\draw (161) to (170);
		\draw (160) to (169);
		\draw (188) to (184.center);
		\draw (188) to (179.center);
		\draw (188) to (187.center);
		\draw (180) to (190.center);
		\draw (183) to (186.center);
		\draw (182) to (181.center);
		\draw (195) to (199);
		\draw [in=30, out=-30, looseness=1.50] (199) to (182);
		\draw [bend left=60, looseness=1.50] (199) to (183);
		\draw [in=15, out=-75, looseness=1.25] (199) to (180);
		\draw (180) to (193);
		\draw (183) to (192);
		\draw (182) to (191);
		\draw (189) to (201);
		\draw (201) to (188);
		\draw (201) to (199);
		\draw (212) to (208.center);
		\draw (212) to (203.center);
		\draw (212) to (211.center);
		\draw (204) to (214.center);
		\draw (207) to (210.center);
		\draw (206) to (205.center);
		\draw (219) to (222);
		\draw [in=30, out=-30, looseness=1.50] (222) to (206);
		\draw [bend left=60, looseness=1.50] (222) to (207);
		\draw [in=15, out=-75, looseness=1.25] (222) to (204);
		\draw (204) to (217);
		\draw (207) to (216);
		\draw (206) to (215);
		\draw (213) to (212);
		\draw (223) to (222);
		\draw (234) to (230.center);
		\draw (234) to (225.center);
		\draw (234) to (233.center);
		\draw (226) to (236.center);
		\draw (229) to (232.center);
		\draw (228) to (227.center);
		\draw (226) to (239);
		\draw (229) to (238);
		\draw (228) to (237);
		\draw (235) to (234);
		\draw [bend right, looseness=1.25] (228) to (248);
		\draw [bend left] (247) to (229);
		\draw [bend left] (246) to (226);
		\draw (241) to (245);
		\draw [in=180, out=-90] (148) to (156.center);
		\draw [in=-90, out=0] (156.center) to (249.center);
		\draw [in=-90, out=0, looseness=1.25] (154.center) to (250.center);
		\draw [in=-90, out=-180] (154.center) to (150);
		\draw [in=-180, out=-90] (149) to (155.center);
		\draw [in=270, out=0] (155.center) to (251.center);
		\draw [in=255, out=90] (249.center) to (142);
		\draw (142) to (250.center);
		\draw [in=90, out=-75] (142) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/TR1314combine2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=dbspider] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=dbspider] (22) at (1, 0) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (1, 0.75) {};
		\node [style=gbox] (26) at (-1, 0.275) {$a$};
		\node [style=gbox] (27) at (0.5, -0.675) {$a$};
		\node [style=none] (28) at (-1.5, -1) {};
		\node [style=none] (29) at (-0.5, -1) {};
		\node [style=none] (30) at (0.5, -1) {};
		\node [style=none] (31) at (1.5, -1) {};
		\node [style=gbox] (32) at (1.5, -0.675) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (19.center) to (18);
		\draw [in=90, out=-45] (18) to (20.center);
		\draw (18) to (21.center);
		\draw [in=-135, out=90] (23.center) to (22);
		\draw [in=90, out=-45] (22) to (24.center);
		\draw (22) to (25.center);
		\draw (31.center) to (24.center);
		\draw (30.center) to (23.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/anddef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (3) at (0, -0.25) {};
		\node [style=triangle] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, -1.125) {};
		\node [style=none] (7) at (0.25, -0.5) {${\scriptstyle ^{-1}}$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=triangle] (10) at (-0.5, 0.125) {};
		\node [style=triangle] (11) at (0.5, 0.125) {};
		\node [style=zhbx] (12) at (-2.25, -0.25) {$\land$};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-2.25, -1.125) {};
		\node [style=none] (16) at (-1.25, -0.25) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6.center);
		\draw [bend right=45] (10) to (3);
		\draw [bend left=45] (11) to (3);
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw (12) to (15.center);
		\draw [bend right] (12) to (14.center);
		\draw [bend right] (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/anddflipns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=triangle] (3) at (1.25, -0.5) {};
		\node [style=triangle] (4) at (1, 0.5) {};
		\node [style=gn, scale=1] (5) at (1, 0) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=triangle] (7) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=vtriang] (10) at (-1, -0.25) {};
		\node [style=rn] (11) at (-0.5, -0.25) {};
		\node [style=triangle] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (1.25, 0.75) {-{\scriptsize1}};
		\node [style=none] (18) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (13.center);
		\draw (5) to (6.center);
		\draw (13.center) to (1.center);
		\draw (6.center) to (18.center);
		\draw (15.center) to (8);
		\draw (8) to (11);
		\draw (0) to (11);
		\draw (0) to (7);
		\draw (7) to (8);
		\draw (0) to (14.center);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/associate.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {=};
		\node [style=dbspider] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (-2, 0.25) {};
		\node [style=none] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=dbspider] (30) at (-2, 0) {};
		\node [style=none] (31) at (-2.5, -0.75) {};
		\node [style=none] (32) at (-1.5, -0.75) {};
		\node [style=none] (33) at (-2, 0.25) {};
		\node [style=dbspider] (34) at (1.5, 1) {};
		\node [style=none] (35) at (1, 0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (1.5, 1.75) {};
		\node [style=dbspider] (38) at (2, 0) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (2.5, -0.75) {};
		\node [style=none] (41) at (2, 0.25) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (27.center) to (26);
		\draw [in=90, out=-45] (26) to (28.center);
		\draw (26) to (29.center);
		\draw [in=-135, out=90] (31.center) to (30);
		\draw [in=90, out=-45] (30) to (32.center);
		\draw (30) to (33.center);
		\draw [in=-135, out=90] (35.center) to (34);
		\draw [in=90, out=-45] (34) to (36.center);
		\draw (34) to (37.center);
		\draw [in=-135, out=90] (39.center) to (38);
		\draw [in=90, out=-45] (38) to (40.center);
		\draw (38) to (41.center);
		\draw (43.center) to (35.center);
		\draw (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/b1ring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=rn] (2) at (-0.75, 0.5) {};
		\node [style=gn] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=rn] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (3) to (1.center);
		\draw (2) to (3);
		\draw (7) to (5.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/b2ring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=gn] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=rn] (4) at (-1.25, -0.25) {};
		\node [style=gn] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=rn] (13) at (0.5, 0.25) {};
		\node [style=gn] (14) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (7);
		\draw [style=none] (0.center) to (4);
		\draw [style=none] (1) to (6.center);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (1);
		\draw [style=none] (5) to (3.center);
		\draw [style=none, bend left=23, looseness=1.00] (4) to (5);
		\draw (5) to (7);
		\draw (1) to (4);
		\draw [style=none, bend right=23, looseness=1.00] (12.center) to (14);
		\draw [style=none] (14) to (13);
		\draw [style=none, bend left=23, looseness=1.00] (13) to (11.center);
		\draw [style=none, bend right=23, looseness=1.00] (13) to (10.center);
		\draw [bend right=23, looseness=1.00] (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/convenientdenote1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (5) at (-4.5, 1.5) {};
		\node [style=none] (6) at (-0.25, 2.75) {...};
		\node [style={gn_phase}] (7) at (-5.25, 2.25) {$\alpha$};
		\node [style=none] (12) at (2, 1.75) {...};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=gbox] (15) at (-3, 2.25) {${e^{i\alpha}}$};
		\node [style=gn] (25) at (-0.5, 2.25) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (33) at (-2.75, 1.75) {...};
		\node [style=none] (35) at (-2.25, 1.5) {};
		\node [style=none] (36) at (-6, 3) {};
		\node [style=none] (38) at (-3.75, 3) {};
		\node [style=none] (39) at (-0.75, 3) {};
		\node [style=none] (40) at (-3.25, 3) {};
		\node [style=none] (41) at (-3.25, 1.5) {};
		\node [style=none] (46) at (-2.75, 2.75) {...};
		\node [style=none] (47) at (0.75, 2.25) {$:=$};
		\node [style=gbox] (49) at (1.75, 2.25) {$1$};
		\node [style=none] (50) at (2.5, 3) {};
		\node [style=none] (51) at (-1.25, 3) {};
		\node [style=none] (52) at (0.25, 1.5) {};
		\node [style=none] (54) at (-5, 1.75) {...};
		\node [style=none] (55) at (-0.25, 1.75) {...};
		\node [style=none] (56) at (-4, 2.25) {$:=$};
		\node [style=none] (61) at (-3.75, 1.5) {};
		\node [style=none] (62) at (-5.5, 1.5) {};
		\node [style=none] (63) at (1.5, 1.5) {};
		\node [style=none] (64) at (0.25, 3) {};
		\node [style=none] (67) at (2, 2.75) {...};
		\node [style=none] (75) at (1, 3) {};
		\node [style=none] (76) at (2.5, 1.5) {};
		\node [style=none] (80) at (-4.5, 3) {};
		\node [style=none] (81) at (-2.25, 3) {};
		\node [style=none] (87) at (-6, 1.5) {};
		\node [style=none] (88) at (1.5, 3) {};
		\node [style=none] (89) at (-5, 2.75) {...};
		\node [style=none] (93) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (93.center) to (25);
		\draw [style=none, bend left=15] (13.center) to (25);
		\draw [style=none, bend left=15] (25) to (51.center);
		\draw [style=none, bend right=15] (52.center) to (25);
		\draw [style=none, bend right=15] (25) to (64.center);
		\draw [style=none, bend left=15] (25) to (39.center);
		\draw [style=none, bend left=15] (26.center) to (49);
		\draw [style=none, bend left=15] (63.center) to (49);
		\draw [style=none, bend left=15] (49) to (75.center);
		\draw [style=none, bend right=15] (76.center) to (49);
		\draw [style=none, bend right=15] (49) to (50.center);
		\draw [style=none, bend left=15] (49) to (88.center);
		\draw [style=none, bend left=15] (87.center) to (7);
		\draw [style=none, bend left=15] (62.center) to (7);
		\draw [style=none, bend left=15] (7) to (36.center);
		\draw [style=none, bend right=15] (5.center) to (7);
		\draw [style=none, bend right=15] (7) to (80.center);
		\draw [style=none, bend left=15] (7) to (2.center);
		\draw [style=none, bend left=15] (61.center) to (15);
		\draw [style=none, bend left=15] (41.center) to (15);
		\draw [style=none, bend left=15] (15) to (38.center);
		\draw [style=none, bend right=15] (35.center) to (15);
		\draw [style=none, bend right=15] (15) to (81.center);
		\draw [style=none, bend left=15] (15) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/convenientdenote3.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (16) at (-5.5, 0) {$:=$};
		\node [style=dtriangle] (17) at (-6, 0) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=dtriangle] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-4, 0) {};
		\node [style=none] (30) at (-1.25, 0) {};
		\node [style=none] (44) at (-2, -0.125) {${\scriptstyle ^{-1}}$};
		\node [style=triangle] (45) at (-0.25, 0) {};
		\node [style=none] (69) at (-2.25, -0.5) {};
		\node [style=none] (79) at (-3, 0.25) {};
		\node [style=none] (96) at (-0.25, 0) {};
		\node [style=none] (98) at (-6, -0.5) {};
		\node [style=none] (102) at (-1.5, 0) {$:=$};
		\node [style=none] (103) at (-6, 0.5) {};
		\node [style=triangle] (104) at (-4, 0) {};
		\node [style=none] (105) at (0, 0.25) {${\scriptstyle ^{-1}}$};
		\node [style=none] (106) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (103.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (18.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (79.center);
		\draw (69.center) to (106.center);
		\draw [bend right=90, looseness=1.50] (30.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (96.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/convenientdenote5v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.5) {...};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=rn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2.25, 0) {$:=$};
		\node [style=none] (6) at (-0.5, 0) {$(X)$};
		\node [style=none] (7) at (1.5, -0.5) {...};
		\node [style=none] (8) at (3.5, -0.5) {...};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (3.5, 0.5) {...};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (-4.25, -0.75) {};
		\node [style=none] (13) at (-5.75, 0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=gbox] (15) at (-2.75, 0) {${\scriptstyle 2^{\frac{m+n-2}{2}}-1}$};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (-6, -1) {};
		\node [style=none] (19) at (-5.25, -0.75) {};
		\node [style=none] (20) at (-3.5, 0) {$:=$};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (-4, -1) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-5.75, -0.75) {};
		\node [style=none] (26) at (-0.5, 1) {};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (1.5, 0.5) {...};
		\node [style={rn_phase}] (29) at (3.25, 0) {$0$};
		\node [style=none] (30) at (-2.5, -1) {};
		\node [style={rn_phase}] (31) at (-5, 0) {$\tau$};
		\node [style=none] (32) at (-5.25, 0.75) {};
		\node [style=none] (33) at (4, -0.75) {};
		\node [style=none] (34) at (2.5, 0.75) {};
		\node [style=none] (35) at (-4.75, 0.5) {...};
		\node [style=none] (36) at (3, -0.75) {};
		\node [style=none] (37) at (4, 0.75) {};
		\node [style=none] (38) at (-4.25, 0.75) {};
		\node [style=newh] (39) at (-0.75, 0.5) {};
		\node [style=none] (40) at (-1.25, 0.25) {...};
		\node [style=none] (41) at (-1.25, -0.25) {...};
		\node [style=newh] (42) at (-1.75, -0.5) {};
		\node [style=none] (43) at (-2.25, -0.25) {};
		\node [style=none] (44) at (-0.75, 0.75) {};
		\node [style=newh] (45) at (-2.25, 0.5) {};
		\node [style=newh] (46) at (-2.25, -0.5) {};
		\node [style=newh] (47) at (-0.75, -0.5) {};
		\node [style=none] (48) at (-1.75, -0.25) {};
		\node [style=newh] (49) at (-1.75, 0.5) {};
		\node [style=none] (50) at (-0.75, -0.75) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (-2.25, 0.25) {};
		\node [style=none] (53) at (-0.75, -0.25) {};
		\node [style={gn_phase}] (54) at (-1.5, 0) {$\tau$};
		\node [style=none] (55) at (-2.25, -0.75) {};
		\node [style=none] (56) at (-1.75, 0.25) {};
		\node [style=none] (57) at (-1.75, -0.75) {};
		\node [style=none] (58) at (-2.25, 0.75) {};
		\node [style=none] (59) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (22.center) to node[wire label, inner sep=5 pt]{$m$} (18.center);
		\draw [style=none, bend left=15, looseness=1.00] (25.center) to (31);
		\draw [style=none, bend left=15, looseness=1.00] (19.center) to (31);
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{$n$} (17.center);
		\draw [style=none, bend left=15, looseness=1.00] (31) to (13.center);
		\draw [style=none, bend right=15, looseness=1.00] (12.center) to (31);
		\draw [style=none, bend right=15, looseness=1.00] (31) to (38.center);
		\draw [style=none, bend left=15, looseness=1.00] (31) to (32.center);
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$m$} (30.center);
		\draw [style=braceedge] (24.center) to node[wire label, inner sep=5 pt]{$n$} (26.center);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (29);
		\draw [style=none, bend left=15, looseness=1.00] (36.center) to (29);
		\draw [style=none, bend left=15, looseness=1.00] (29) to (34.center);
		\draw [style=none, bend right=15, looseness=1.00] (33.center) to (29);
		\draw [style=none, bend right=15, looseness=1.00] (29) to (37.center);
		\draw [style=none, bend left=15, looseness=1.00] (29) to (27.center);
		\draw [style=none, bend left=15, looseness=1.00] (21.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (23.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (14.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (16.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (43.center) to (54);
		\draw [style=none, bend left=15, looseness=1.00] (48.center) to (54);
		\draw [style=none, bend left=15, looseness=1.00] (54) to (52.center);
		\draw [style=none, bend right=15, looseness=1.00] (53.center) to (54);
		\draw [style=none, bend right=15, looseness=1.00] (54) to (51.center);
		\draw [style=none, bend left=15, looseness=1.00] (54) to (56.center);
		\draw (58.center) to (52.center);
		\draw (59.center) to (56.center);
		\draw (44.center) to (51.center);
		\draw (43.center) to (55.center);
		\draw (48.center) to (57.center);
		\draw (53.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/convenienttriangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-2, 0) {$:=$};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=triangle] (6) at (-2.5, 0) {};
		\node [style=dbspider] (7) at (-1.25, 0) {};
		\node [style=gn] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1.5, 0) {$:=$};
		\node [style=triangle] (12) at (1, 0) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=dbspider] (14) at (2.25, 0) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (1.25, 0.25) {${\scriptstyle ^{-1}}$};
		\node [style={gn_phase}] (18) at (2, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7);
		\draw (7) to (0.center);
		\draw (7) to (2.center);
		\draw (3.center) to (4.center);
		\draw (13.center) to (14);
		\draw (14) to (16.center);
		\draw (14) to (9.center);
		\draw (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/definitionTriangleInverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-2.5, 0.25) {-{\scriptsize1}};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=triangle] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-2.75, -0.5) {};
		\node [style=triangle] (5) at (-1.25, 0) {};
		\node [style={gn_phase}, scale=1] (6) at (-1.25, 0.5) {$\pi$};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style={gn_phase}, scale=1] (9) at (-1.25, -0.5) {$\pi$};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=triangle] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (2, 0) {$=$};
		\node [style=triangle] (16) at (1.25, 0.5) {};
		\node [style={gn_phase}, scale=1] (17) at (2.75, 0) {$\pi$};
		\node [style={gn_phase}, scale=1] (18) at (1.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (5) to (9);
		\draw (2.center) to (9);
		\draw (8.center) to (3);
		\draw (3) to (4.center);
		\draw (0.center) to (6);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/eunoscalar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=dtriangle] (2) at (0.5, -0.5) {};
		\node [style=gbox, scale=1] (3) at (0.5, 0) {${\scriptstyle -2}$};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=triangle] (5) at (0.5, 0.5) {};
		\node [style=newh] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style={rn_phase}] (9) at (-1, 0.25) {$\pi$};
		\node [style=gbox] (10) at (-1, -0.25) { ${\scriptstyle  \sqrt{2}}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/generalgreenspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=gbox] (1) at (0, 0) {$a$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.25, -0.5) {...};
		\node [style=none] (4) at (0.25, 0.5) {...};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node [wire label, inner sep=5 pt] {$m$} (10.center);
		\draw [style=none, bend left=15] (5.center) to (1);
		\draw [style=none, bend left=15] (11.center) to (1);
		\draw [style=braceedge] (0.center) to node [wire label, inner sep=5 pt] {$n$} (8.center);
		\draw [style=none, bend left=15] (1) to (2.center);
		\draw [style=none, bend right=15] (6.center) to (1);
		\draw [style=none, bend right=15] (1) to (7.center);
		\draw [style=none, bend left=15] (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/generalgreenspiderfusesym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {\rotatebox[origin=c]{45}{...}};
		\node [style=gbox] (1) at (-2.75, 0.25) {$a$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=gbox] (5) at (-1.75, -0.25) {$b$};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=gbox] (7) at (0, 0) {$ab$};
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (-1.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (10) at (0, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (14) at (-2.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (-1, 0) {$=$};
		\node [style=none] (19) at (-3, 0.75) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gbox] (24) at (1.75, 0) {$ab$};
		\node [style=none] (25) at (1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=none] (27) at (2.5, 0.75) {};
		\node [style=none] (28) at (0.75, 0) {$=$};
		\node [style=none] (29) at (2.5, -0.75) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (1.25, -0.75) {};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (1.25, 0.75) {};
		\node [style=none] (34) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (5) to (11.center);
		\draw [bend right=15] (5) to (6.center);
		\draw [bend left=15] (5) to (15.center);
		\draw [bend right=15] (1) to (17.center);
		\draw [bend left=15] (1) to (20.center);
		\draw [bend right] (1) to (5);
		\draw [bend left] (1) to (5);
		\draw [bend left=15] (1) to (19.center);
		\draw [bend right=15] (1) to (8.center);
		\draw [bend left=15] (5) to (22.center);
		\draw [bend right=15] (16.center) to (7);
		\draw [bend right=15] (7) to (3.center);
		\draw [bend right=15] (12.center) to (7);
		\draw [bend right=15] (7) to (2.center);
		\draw [bend right=15] (26.center) to (24);
		\draw [bend right=15] (24) to (30.center);
		\draw [bend right=15] (29.center) to (24);
		\draw [bend right=15] (24) to (27.center);
		\draw [in=120, out=-150, looseness=1.25] (32.center) to (24);
		\draw [in=60, out=-30, looseness=1.25] (33.center) to (24);
		\draw [in=45, out=-60, looseness=1.25] (24) to (31.center);
		\draw [in=135, out=-120, looseness=1.25] (24) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/hopfns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=rn] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=rn] (7) at (-0.75, -0.25) {};
		\node [style=gn] (8) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (5.center);
		\draw (0) to (3.center);
		\draw [style=none] (7) to (6.center);
		\draw (8) to (1.center);
		\draw [style=swap, bend left=45, looseness=1.25] (7) to (8);
		\draw [style=swap, bend right=45, looseness=1.25] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/induced_compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=rn] (7) at (2, 0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/lemma4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0.5) {$=$};
		\node [style=dbspider] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=dbspider] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1.5, -0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (16.center) to (15);
		\draw [in=90, out=-45] (15) to (17.center);
		\draw (15) to (18.center);
		\draw [in=-150, out=165, looseness=1.25] (20.center) to (19);
		\draw [in=15, out=-30, looseness=1.25] (19) to (21.center);
		\draw (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/mlegsblackspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=dbspider] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {$\cdots$};
		\node [style=none] (8) at (-0.75, -0.5) {$\cdots$};
		\node [style=none] (9) at (0, 0) {$:=$};
		\node [style=none] (10) at (1.25, -0.25) {$\ddots$};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=dbspider] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=dbspider] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (2.25, -1.25) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (1.75, -0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (0.75, -0.25) {};
		\node [style=dbspider] (24) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [bend right=15, looseness=1.00] (2) to (5.center);
		\draw [bend left=15, looseness=0.75] (2) to (4.center);
		\draw (2) to (6.center);
		\draw (13.center) to (12);
		\draw [bend right=15, looseness=1.00] (12) to (15.center);
		\draw [bend left, looseness=1.00] (12) to (14.center);
		\draw (18.center) to (17);
		\draw [bend right=15, looseness=1.00] (17) to (20.center);
		\draw [bend left=15, looseness=0.75] (17) to (19.center);
		\draw [bend right=15, looseness=1.00] (24) to (23.center);
		\draw [bend left=15, looseness=0.75] (24) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/mlegsblackspider0and1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -1.25) {};
		\node [style=none] (1) at (2.75, -1) {$+$};
		\node [style=none] (2) at (2, -1) {$\cdots$};
		\node [style=rn] (3) at (3.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {$+$};
		\node [style={rn_phase}] (5) at (-0.25, -0.75) {$\pi$};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style={rn_phase}] (7) at (4.75, -0.75) {$\pi$};
		\node [style=none] (8) at (1.25, -1) {$+$};
		\node [style=none] (9) at (-1.75, -1.25) {};
		\node [style=none] (10) at (0.25, -1) {$\ldots$};
		\node [style=none] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=rn] (13) at (-2.75, -0.75) {};
		\node [style={rn_phase}] (14) at (-3.25, -0.75) {$\pi$};
		\node [style=rn] (15) at (-1.75, -0.75) {};
		\node [style=rn] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-2.75, -1.25) {};
		\node [style=rn] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (3.25, -1.25) {};
		\node [style=rn] (20) at (3.75, -0.75) {};
		\node [style=none] (21) at (4.25, -1) {$\ldots$};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (0.75, -1.25) {};
		\node [style=none] (24) at (-2.25, -1) {$\ldots$};
		\node [style=none] (25) at (-4.5, -1.5) {$\scriptstyle\cdots$};
		\node [style=none] (26) at (-4.25, -1.5) {};
		\node [style=dbspider] (27) at (-4.75, -1) {};
		\node [style=none] (28) at (-5.25, -1.5) {};
		\node [style=none] (29) at (-4.25, -1.5) {};
		\node [style=none] (30) at (-5.25, -1.5) {};
		\node [style=none] (31) at (-4.75, -1.5) {};
		\node [style=none] (32) at (-5, -1.5) {$\scriptstyle\cdots$};
		\node [style=none] (33) at (-4.75, -0.5) {};
		\node [style={rn_phase}] (34) at (-4.75, -0.5) {$\pi$};
		\node [style=none] (35) at (-5.25, 0) {};
		\node [style=none] (36) at (-4.75, 1) {};
		\node [style=none] (37) at (-4.25, 0) {};
		\node [style=none] (38) at (-5.25, 0) {};
		\node [style=none] (39) at (-5, 0) {$\scriptstyle\cdots$};
		\node [style=none] (40) at (-4.25, 0) {};
		\node [style=none] (41) at (-4.5, 0) {$\scriptstyle\cdots$};
		\node [style=dbspider] (42) at (-4.75, 0.5) {};
		\node [style=none] (43) at (-4.75, 0) {};
		\node [style=none] (44) at (-3.75, -1) {$=$};
		\node [style=none] (45) at (-2.25, 0.5) {$\ldots$};
		\node [style=rn] (46) at (-2.75, 0.75) {};
		\node [style=none] (47) at (-3.25, 0.25) {};
		\node [style=none] (48) at (-3.75, 0.5) {$=$};
		\node [style=none] (49) at (-1.75, 0.25) {};
		\node [style=rn] (50) at (-1.75, 0.75) {};
		\node [style=rn] (51) at (-3.25, 0.75) {};
		\node [style=none] (52) at (-2.75, 0.25) {};
		\node [style=rn] (53) at (-4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (12.center);
		\draw (16) to (23.center);
		\draw (7) to (11.center);
		\draw (20) to (0.center);
		\draw (3) to (19.center);
		\draw (5) to (6.center);
		\draw (18) to (22.center);
		\draw (15) to (9.center);
		\draw (13) to (17.center);
		\draw (33.center) to (27);
		\draw [bend right=15] (27) to (30.center);
		\draw [bend left=15, looseness=0.75] (27) to (26.center);
		\draw (27) to (31.center);
		\draw (36.center) to (42);
		\draw [bend right=15] (42) to (38.center);
		\draw [bend left=15, looseness=0.75] (42) to (37.center);
		\draw (42) to (43.center);
		\draw (51) to (47.center);
		\draw (50) to (49.center);
		\draw (46) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/mlegsblackspiderone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=dbspider] (1) at (0, 0) {};
		\node [style=none] (2) at (0.25, -0.5) {$\cdots$};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {$\cdots$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (0.center);
		\draw [bend left=15, looseness=0.75] (1) to (4.center);
		\draw (1) to (5.center);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$m$} (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/nhsquare2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=newh] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=newh] (6) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/picommutationdm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-0.5, 0.25) {$\alpha$};
		\node [style={rn_phase}] (1) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style={gn_phase}] (4) at (1, -0.25) {$-\alpha$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style={gn_phase}] (6) at (0.5, -0.25) {$\alpha$};
		\node [style={rn_phase}] (7) at (1, 0.25) {$\pi$};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style={rn_phase}] (9) at (0.5, 0.25) {$\pi$};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (5.center) to (7);
		\draw (7) to (4);
		\draw (4) to (8.center);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/pigrcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=none] (2) at (1.5, -0.75) {$...$};
		\node [style=rn] (3) at (1.5, 0) {};
		\node [style=rn] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style={gn_phase}] (6) at (0.75, -0.5) {$\pi$};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.75) {$...$};
		\node [style={gn_phase}] (11) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style={gn_phase}] (14) at (2.25, -0.5) {$\pi$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11);
		\draw (11) to (4);
		\draw [bend right=45, looseness=0.75] (4) to (12.center);
		\draw [bend left=45, looseness=0.75] (4) to (0.center);
		\draw (17.center) to (3);
		\draw [bend right=45, looseness=0.75] (3) to (6);
		\draw [bend left=45, looseness=0.75] (3) to (14);
		\draw (14) to (7.center);
		\draw (6) to (8.center);
		\draw [style=braceedge] (5.center) to node [wire label, inner sep=5 pt] {$m$} (16.center);
		\draw [style=braceedge] (1.center) to node [wire label, inner sep=5 pt] {$m$} (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/plus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=gbox] (2) at (-0.5, -0.25) {$a$};
		\node [style=gbox] (3) at (0.75, -0.25) {$a+1$};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/plusandminus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=rn] (2) at (-6.5, 0) {$\scriptstyle +$};
		\node [style=none] (3) at (-4.5, 0) {$:=$};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style={gn_phase}] (6) at (-2.25, 0) {$\frac{\pi}{2}$};
		\node [style=H box] (7) at (-3, 0) {};
		\node [style=H box] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=rn] (11) at (2, 0) {$\scriptstyle -$};
		\node [style=none] (12) at (4, 0) {$:=$};
		\node [style=none] (13) at (5, 0) {};
		\node [style=none] (14) at (7.5, 0) {};
		\node [style={gn_phase}] (15) at (6.25, 0) {$\frac{-\pi}{2}$};
		\node [style=H box] (16) at (5.5, 0) {};
		\node [style=H box] (17) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/rdotaempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (1) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (2) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (3) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (4) at (1, -0.5) {$\cdot$};
		\node [style=gbox] (5) at (-0.5, -0.25) {$a$};
		\node [style=none] (6) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (7) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (8) at (1.5, 0) {$\cdot$};
		\node [style=rn] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (11) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (12) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (14) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (0.5, 0) {$\cdot$};
		\node [style=none] (17) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (18) at (1, 0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/redspider0pifusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, 0) {${ \tau+\sigma}$};
		\node [style={rn_phase}] (1) at (-2.5, 0.25) {$\tau$};
		\node [style=none] (2) at (0, -0.5) {...};
		\node [style=none] (3) at (-2.5, 0.75) {...};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.25) {...};
		\node [style=none] (10) at (0, 0.5) {...};
		\node [style=none] (11) at (-1.5, 0.25) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (-2.5, 0) {...};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (19) at (0.875, 0) {$=$};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style={rn_phase}] (21) at (-1.75, -0.25) {$\sigma$};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-2.25, -0.25) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=none] (28) at (-0.875, 0) {$=$};
		\node [style=none] (31) at (-2, 0.25) {};
		\node [style=none] (32) at (-1.75, -0.5) {...};
		\node [style=none] (33) at (-2.75, -0.25) {};
		\node [style=none] (34) at (1.875, 0.75) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (35) at (1.875, 0) {${ \tau+\sigma}$};
		\node [style=none] (36) at (1.875, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (37) at (1.125, 0.75) {};
		\node [style=none] (38) at (2.625, 0.75) {};
		\node [style=none] (39) at (2.625, -0.75) {};
		\node [style=none] (40) at (1.125, -0.75) {};
		\node [style=none] (41) at (1.375, -0.75) {};
		\node [style=none] (42) at (2.375, 0.75) {};
		\node [style=none] (43) at (1.375, 0.75) {};
		\node [style=none] (44) at (2.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (33.center) to (1);
		\draw [style=none, bend left=15] (1) to (5.center);
		\draw [style=none, bend right=15] (25.center) to (1);
		\draw [style=none, bend right=15] (1) to (6.center);
		\draw [style=none, bend left=15] (27.center) to (21);
		\draw [style=none, bend right=15] (20.center) to (21);
		\draw [style=none, bend right=15] (21) to (11.center);
		\draw [style=none, bend left=15] (21) to (31.center);
		\draw (1) to (21);
		\draw [style=none, bend left=15] (23.center) to (0);
		\draw [style=none, bend right=15] (16.center) to (0);
		\draw [style=none, bend right=15] (0) to (14.center);
		\draw [style=none, bend left=15] (0) to (17.center);
		\draw [bend right=15] (37.center) to (35);
		\draw [bend right=15] (35) to (40.center);
		\draw [bend right=15] (39.center) to (35);
		\draw [bend right=15] (35) to (38.center);
		\draw [in=120, out=-150] (42.center) to (35);
		\draw [in=60, out=-30] (43.center) to (35);
		\draw [in=45, out=-60] (35) to (41.center);
		\draw [in=135, out=-120] (35) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/rpicopyns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-0.75, 0.5) {$\pi$};
		\node [style={rn_phase}] (1) at (1, 0.25) {$\pi$};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style={rn_phase}] (5) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw [bend right=45, looseness=0.75] (6) to (3.center);
		\draw [bend left=45, looseness=0.75] (6) to (2.center);
		\draw (1) to (7.center);
		\draw (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/s2new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (3) to (1.center);
		\draw (2.center) to (0.center);
		\draw (7) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/triangleinvers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=triangle] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.75, 0) {-{\scriptsize1}};
		\node [style=triangle] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-0.25, 0) {=};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=triangle] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.5, 0.5) {-{\scriptsize1}};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=triangle] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (1, 0) {=};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/triangleocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=rn] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=triangle] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/trianglepicopyns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style={rn_phase}] (2) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=gn] (5) at (0.5, 0.25) {};
		\node [style=triangle] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/trianglerpidot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=triangle] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style={rn_phase}] (4) at (0.5, -0.25) {$\pi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (3.center) to (4);
		\draw (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxwintr/wdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=gn] (6) at (1, 0.75) {};
		\node [style=gn] (7) at (1, -0.25) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=triangle] (9) at (1, 0.25) {};
		\node [style=dbspider] (10) at (-0.5, 0) {};
		\node [style=rn] (11) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw (10) to (0.center);
		\draw (10) to (2.center);
		\draw (11) to (4.center);
		\draw (11) to (7);
		\draw (7) to (6);
		\draw (11) to (6);
		\draw (3.center) to (6);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/zerotoredns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=gbox] (1) at (-0.5, -0.25) {$0$};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=none] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zxwintr/zx2e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=triangle] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style={rn_phase}, scale=1] (5) at (0.5, 0.25) {$\pi$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style={rn_phase}, scale=1] (7) at (-0.5, -0.25) {$\pi$};
		\node [style=dtriangle] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (2.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

